The DESI Early Data Release White Dwarf Catalogue

The Early Data Release (EDR) of the Dark Energy Spectroscopic Instrument (DESI) comprises spectroscopy obtained from 2020 December 14 to 2021 June 10. White dwarfs were targeted by DESI both as calibration sources and as science targets and were selected based on Gaia photometry and astrometry. Here we present the DESI EDR white dwarf catalogue, which includes 2706 spectroscopically confirmed white dwarfs of which approximately 1630 (roughly 60 per cent) have been spectroscopically observed for the first time, as well as 66 white dwarf binary systems. We provide spectral classifications for all white dwarfs, and discuss their distribution within the Gaia Hertzsprung-Russell diagram. We provide atmospheric parameters derived from spectroscopic and photometric fits for white dwarfs with pure hydrogen or helium photospheres, a mixture of those two, and white dwarfs displaying carbon features in their spectra. We also discuss the less abundant systems in the sample, such as those with magnetic fields, and cataclysmic variables. The DESI EDR white dwarf sample is significantly less biased than the sample observed by the Sloan Digital Sky Survey, which is skewed to bluer and therefore hotter white dwarfs, making DESI more complete and suitable for performing statistical studies of white dwarfs.

==> (inline-0) <==
\begin{tabular}{lll} 
\hline
Column & Heading                                      & Description \\
\hline
1      & wdj\_name                                    & WD J + J2000 RA (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & desi\_sp\_class                              & Spectral class determined from DESI EDR spectra \\
3      & desi\_id                                     & DESI target ID (unique within DESI targeting) \\
4      & desi\_nexp                                   & Number of exposures included in the DESI EDR \\
5      & desi\_stn\_aiq                               & Signal-to-noise ratios of the DESI EDR blue-arm individual exposures added in quadrature \\
6      & dr2\_source\_id                              & \textit{Gaia} DR2 unique source identifier (unique within a particular Data Release) \\
7      & dr2\_ra                                      & \textit{Gaia} DR2 Right Ascension (J2015.5) [deg] \\
8      & dr2\_ra\_error                               & \textit{Gaia} DR2 Standard error of Right Ascension ($\times\cos(\delta)$) [mas] \\
9      & dr2\_dec                                     & \textit{Gaia} DR2 Declination (J2015.5) [deg] \\
10     & dr2\_dec\_error                              & \textit{Gaia} DR2 Standard error of Declination [mas] \\
11     & dr2\_parallax                                & \textit{Gaia} DR2 Absolute stellar parallax of the source at J2015.5 [mas] \\
12     & dr2\_parallax\_error                         & \textit{Gaia} DR2 Standard error of parallax [mas] \\
13     & dr2\_pmra                                    & \textit{Gaia} DR2 Proper motion in Right Ascension ($\times\cos(\delta)$) [mas yr$^{-1}$] \\
14     & dr2\_pmra\_error                             & \textit{Gaia} DR2 Standard error of proper motion in Right Ascension [mas yr$^{-1}$] \\
15     & dr2\_pmdec                                   & \textit{Gaia} DR2 Proper motion in Declination [mas yr$^{-1}$] \\
16     & dr2\_pmdec\_error                            & \textit{Gaia} DR2 Standard error of proper motion in Declination [mas yr$^{-1}$] \\
17     & dr2\_astrometric\_excess\_noise              & \textit{Gaia} DR2 Measure of the residuals in the astrometric solution for the source [mas] \\
18     & dr2\_astrometric\_sigma5d\_max               & \textit{Gaia} DR2 Five-dimensional equivalent to the semimajor axis of the Gaia position error ellipse [mas] \\
19     & dr2\_phot\_g\_mean\_flux                     & \textit{Gaia} DR2 G-band mean flux [e-/s] \\
20     & dr2\_phot\_g\_mean\_flux\_error              & \textit{Gaia} DR2 Error on G-band mean flux [e-/s] \\
21     & dr2\_phot\_g\_mean\_mag                      & \textit{Gaia} DR2 Gaia G-band mean magnitude (Vega scale) [mag] \\
22     & dr2\_phot\_bp\_mean\_flux                    & \textit{Gaia} DR2 Integrated $G_\mathrm{BP}$ mean flux [e-/s] \\
23     & dr2\_phot\_bp\_mean\_flux\_error             & \textit{Gaia} DR2 Error on integrated $G_\mathrm{BP}$ mean flux [e-/s] \\
24     & dr2\_phot\_bp\_mean\_mag                     & \textit{Gaia} DR2 Integrated $G_\mathrm{BP}$ mean magnitude (Vega scale) [mag] \\
25     & dr2\_phot\_rp\_mean\_flux                    & \textit{Gaia} DR2 Integrated $G_\mathrm{RP}$ mean flux [e-/s] \\ 
26     & dr2\_phot\_rp\_mean\_flux\_error             & \textit{Gaia} DR2 Error on integrated $G_\mathrm{RP}$ mean flux [e-/s] \\
27     & dr2\_phot\_rp\_mean\_mag                     & \textit{Gaia} DR2 Integrated $G_\mathrm{RP}$ mean magnitude (Vega scale) [mag] \\
28     & dr2\_phot\_bp\_rp\_excess\_factor            & \textit{Gaia} DR2 $G_\mathrm{BP}$ /$G_\mathrm{RP}$ excess factor estimated from the comparison of the sum of integrated \\
29     & dr2\_distance                                & \textit{Gaia} DR2 distance determined using parallax by GF19 \\
30     & dr2\_pwd	                                    & \textit{Gaia} DR2 Probability of being a white dwarf calculated by \cite{fusilloetal19-1} \\
31     & dr2\_pwd\_flag                               & If 1 it indicates the \textit{Gaia} DR2 $P_\mathrm{WD}$ value could be unreliable \\
32     & dr2\_Teff\_H                                 & \textit{Gaia} DR2 Effective temperature [K] determined by \protect\cite{fusilloetal19-1} \\
       &                                              & for pure-H model atmospheres \\
33     & dr2\_eTeff\_H                                & \textit{Gaia} DR2 Uncertainty on Effective temperature [K] \\
34     & dr2\_log\_g\_H                               & \textit{Gaia} DR2 Surface gravities [cm\,s$^{-2}$] determined by \protect\cite{fusilloetal19-1} \\
       &                                              & for pure-H model atmospheres \\
35     & dr2\_elog\_g\_H                              & \textit{Gaia} DR2 Uncertainty on surface gravities [cm\,s$^{-2}$] \\
36     & dr2\_mass\_H                                 & \textit{Gaia} DR2 Stellar mass [\Msun] determined by \protect\cite{fusilloetal19-1} \\
37     & dr2\_emass\_H                                & \textit{Gaia} DR2 Uncertainty on the mass [\Msun] \\
38     & dr2\_chi2\_H                                 & \textit{Gaia} DR2 $\chi^2$ value of the fit (pure-H)\\
39     & dr2\_Teff\_He                                & \textit{Gaia} DR2 Effective temperature [K] determined by \protect\cite{fusilloetal19-1} \\
       &                                              & for pure-He model atmospheres \\
40     & dr2\_eTeff\_He                               & \textit{Gaia} DR2 Uncertainty on Effective temperature [K] \\
41     & dr2\_log\_g\_He                              & \textit{Gaia} DR2 Surface gravities [cm\,s$^{-2}$] determined by \protect\cite{fusilloetal19-1} \\
       &                                              & for pure-He model atmospheres \\
42     & dr2\_elog\_g\_He                             & \textit{Gaia} DR2 Uncertainty on surface gravities [cm\,s$^{-2}$] \\
43     & dr2\_mass\_He                                & \textit{Gaia} DR2 Stellar mass [\Msun] determined by \protect\cite{fusilloetal19-1} \\
44     & dr2\_emass\_He                               & \textit{Gaia} DR2 Uncertainty on the mass [\Msun] \\
45     & dr2\_chisq\_He                               & \textit{Gaia} DR2 $\chi^2$ value of the fit (pure-He)\\
46     & edr3\_source\_id                              & \textit{Gaia} EDR3 unique source identifier (unique within a particular Data Release) \\
47     & edr3\_ra                                      & \textit{Gaia} EDR3 Right Ascension (J2015.5) [deg] \\
48     & edr3\_ra\_error                               & \textit{Gaia} EDR3 Standard error of Right Ascension ($\times\cos(\delta)$) [mas] \\
49     & edr3\_dec                                     & \textit{Gaia} EDR3 Declination (J2015.5) [deg] \\
50     & edr3\_dec\_error                              & \textit{Gaia} EDR3 Standard error of Declination [mas] \\
51     & edr3\_parallax                                & \textit{Gaia} EDR3 Absolute stellar parallax of the source at J2015.5 [mas] \\
52     & edr3\_parallax\_error                         & \textit{Gaia} EDR3 Standard error of parallax [mas] \\
53     & edr3\_ZP\_correction                          & \textit{Gaia} EDR3 Zero-point offset correction \citep{lindegrenetal21-1} \\
54     & edr3\_Pwd                                     & \textit{Gaia} EDR3 Probability of being a white dwarf calculated by \citep{fusilloetal21-1} \\
55     & edr3\_density                                 & The number of \textit{Gaia} sources per square degree around this object \\
56     & edr3\_ref\_epoch                              & \textit{Gaia} EDR3 reference epoch (J2016.0) \\
57     & edr3\_pmra                                    & \textit{Gaia} EDR3 Proper motion in Right Ascension ($\times\cos(\delta)$) [mas yr$^{-1}$] \\          
\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading                                      & Description \\
\hline
58    & edr3\_pmra\_error                             & \textit{Gaia} EDR3 Standard error of proper motion in Right Ascension [mas yr$^{-1}$] \\
59    & edr3\_pmdec                                   & \textit{Gaia} EDR3 Proper motion in Declination [mas yr$^{-1}$] \\
60    & edr3\_pmdec\_error                            & \textit{Gaia} EDR3 Standard error of proper motion in Declination [mas yr$^{-1}$] \\
61    & edr3\_astrometric\_excess\_noise              & \textit{Gaia} EDR3 Measure of the residuals in the astrometric solution for the source [mas] \\
62    & edr3\_astrometric\_excess\_noise\_sig         & \textit{Gaia} EDR3 significance of the measure of the residuals in the astrometric solution \\
63    & edr3\_astrometric\_params\_solved             & \textit{Gaia} EDR3 Number of parameters solved for the astrometric solution \\
64    & edr3\_astrometric\_sigma5d\_max               & \textit{Gaia} EDR3 Five-dimensional equivalent to the semimajor axis of the Gaia position error ellipse [mas] \\
65    & edr3\_ruwe                                    & \textit{Gaia} EDR3 Renormalised unit weight error \\
66    & edr3\_phot\_g\_n\_obs                         & \textit{Gaia} EDR3 number of observations contributing to $G$ photometry \\
67    & edr3\_phot\_g\_mean\_flux                     & \textit{Gaia} EDR3 $G$-band mean flux [e-/s] \\
68    & edr3\_phot\_g\_mean\_flux\_error              & \textit{Gaia} EDR3 Error on $G$-band mean flux [e-/s] \\
69    & edr3\_phot\_g\_mean\_mag                      & \textit{Gaia} EDR3 $G$-band mean magnitude (Vega scale) [mag] \\
70    & edr3\_phot\_g\_mean\_mag\_error               & \textit{Gaia} EDR3 Error on $G$-band mean magnitude (Vega scale) [mag] \\
71    & edr3\_phot\_g\_mean\_flux\_corrected          & \textit{Gaia} EDR3 Corrected $G$-band mean flux \citep{gaia21-1} \\
72    & edr3\_phot\_g\_mean\_mag\_corrected           & \textit{Gaia} EDR3 Corrected $G$-band mean magnitude (Vega scale) [mag] \citep{gaia21-1} \\
73    & edr3\_phot\_g\_mean\_mag\_error\_corrected    & \textit{Gaia} EDR3 Corrected Error on $G$-band mean magnitude (Vega scale) [mag] \\
      &                                              & \citep{gaia21-1} \\
74    & edr3\_phot\_bp\_n\_obs                        & \textit{Gaia} EDR3 number of observations contributing to $G_\mathrm{BP}$ photometry \\
75    & edr3\_phot\_bp\_mean\_flux                    & \textit{Gaia} EDR3 Integrated $G_\mathrm{BP}$ mean flux [e-/s] \\
76    & edr3\_phot\_bp\_mean\_flux\_error             & \textit{Gaia} EDR3 Error on integrated $G_\mathrm{BP}$ mean flux [e-/s] \\
77    & edr3\_phot\_bp\_mean\_mag                     & \textit{Gaia} EDR3 Integrated $G_\mathrm{BP}$ mean magnitude (Vega scale) [mag] \\
78    & edr3\_phot\_bp\_mean\_mag\_error              & \textit{Gaia} EDR3 Error on integrated $G_\mathrm{BP}$ mean magnitude (Vega scale) [mag] \\
79    & edr3\_phot\_rp\_n\_obs                        & \textit{Gaia} EDR3 number of observations contributing to $G_\mathrm{RP}$ photometry \\
80    & edr3\_phot\_rp\_mean\_flux                    & \textit{Gaia} EDR3 Integrated $G_\mathrm{BP}$ mean flux [e-/s] \\
81    & edr3\_phot\_rp\_mean\_flux\_error             & \textit{Gaia} EDR3 Error on integrated $G_\mathrm{BP}$ mean flux [e-/s] \\
82    & edr3\_phot\_rp\_mean\_mag                     & \textit{Gaia} EDR3 Integrated $G_\mathrm{BP}$ mean magnitude (Vega scale) [mag] \\
83    & edr3\_phot\_rp\_mean\_mag\_error              & \textit{Gaia} EDR3 Error on integrated $G_\mathrm{RP}$ mean magnitude (Vega scale) [mag] \\
84    & edr3\_phot\_bp\_rp\_excess\_factor            & \textit{Gaia} EDR3 $G_\mathrm{BP}$ /$G_\mathrm{RP}$ excess factor estimated from the comparison of the sum of integrated \\
85    & edr3\_phot\_bp\_rp\_excess\_factor\_corrected & \textit{Gaia} EDR3 $G_\mathrm{BP}$ /$G_\mathrm{RP}$ excess factor corrected for colour dependence \citep{rielloetal21-1} \\
86    & edr3\_l	                                      & Galactic longitude [deg] \\
87    & edr3\_b	                                      & Galactic latitude [deg] \\
88    & edr3\_excess\_flux\_error                     & \textit{Gaia} EDR3 Metric for source photometric variability \\
89    & edr3\_meanAV                                  & \textit{Gaia} EDR3 Mean extinction value (mag) derived from 3D reddening maps \\
90    & edr3\_minAV                                   & \textit{Gaia} EDR3 Extinction value (mag) derived from 3D reddening maps using $-1\sigma$ EDR3 distance \\
91    & edr3\_maxAV                                   & \textit{Gaia} EDR3 Extinction value (mag) derived from 3D reddening maps using $+1\sigma$ EDR3 distance \\
92    & edr3\_flag\_ext                               & \textit{Gaia} EDR3 Extinction flag (see \protect\citealt{fusilloetal21-1}) \\
93    & edr3\_teff\_H                                 & \textit{Gaia} EDR3 Effective temperature [K] determined by \protect\cite{fusilloetal21-1}  \\
      &                                              & for pure-H model atmospheres \\
94    & edr3\_eteff\_H                                & \textit{Gaia} EDR3 Uncertainty on Effective temperature [K] \\
95    & edr3\_logg\_H                                 & \textit{Gaia} EDR3 Surface gravities [cm\,s$^{-2}$] determined by \protect\cite{fusilloetal21-1} \\
      &                                              & for pure-H model atmospheres \\
96    & edr3\_elogg\_H                                & \textit{Gaia} EDR3 Uncertainty on surface gravities [cm\,s$^{-2}$] \\
97    & edr3\_mass\_H                                 & \textit{Gaia} EDR3 Stellar mass [\Msun] determined by \protect\cite{fusilloetal21-1} \\
98    & edr3\_emass\_H                                & \textit{Gaia} EDR3 Uncertainty on the mass [\Msun] \\
99    & edr3\_chisq\_H                                & \textit{Gaia} EDR3 $\chi^2$ value of the fit (pure-H)\\
100   & edr3\_teff\_He                                & \textit{Gaia} EDR3 Effective temperature [K] determined by \protect\cite{fusilloetal21-1} \\
      &                                              & for pure-He model atmospheres \\
101   & edr3\_eteff\_He                               & \textit{Gaia} EDR3 Uncertainty on Effective temperature [K] \\
102   & edr3\_logg\_He                                & \textit{Gaia} EDR3 Surface gravities [cm\,s$^{-2}$] determined by \protect\cite{fusilloetal21-1} \\
      &                                              & for pure-He model atmospheres \\
103   & edr3\_elogg\_He                               & \textit{Gaia} EDR3 Uncertainty on surface gravities [cm\,s$^{-2}$] \\
104   & edr3\_mass\_He                                & \textit{Gaia} EDR3 Stellar mass [\Msun] determined by \protect\cite{fusilloetal21-1} \\
105   & edr3\_emass\_He                               & \textit{Gaia} EDR3 Uncertainty on the mass [\Msun] \\
106   & edr3\_chisq\_He                               & \textit{Gaia} EDR3 $\chi^2$ value of the fit (pure-He)\\
107   & edr3\_teff\_mixed                             & \textit{Gaia} EDR3 Effective temperature [K] determined by \protect\cite{fusilloetal21-1}  \\
      &                                              & for mixed H-He model atmospheres \\
108   & edr3\_eteff\_mixed                            & \textit{Gaia} EDR3 Uncertainty on Effective temperature [K] \\
109   & edr3\_logg\_mixed                             & \textit{Gaia} EDR3 Surface gravities [cm\,s$^{-2}$] determined by \protect\cite{fusilloetal21-1} \\
      &                                              & for mixed H-He model atmospheres \\
110   & edr3\_elogg\_mixed                            & \textit{Gaia} EDR3 Uncertainty on surface gravities [cm\,s$^{-2}$] \\
111   & edr3\_mass\_mixed                             & \textit{Gaia} EDR3 Stellar mass [\Msun] determined by \protect\cite{fusilloetal21-1} \\
112   & edr3\_emass\_mixed                            & \textit{Gaia} EDR3 Uncertainty on the mass [\Msun] \\
113   & edr3\_chisq\_mixed                            & \textit{Gaia} EDR3 $\chi^2$ value of the fit (mixed H-He)\\
\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading                                      & Description \\
\hline
114    & edr3\_r\_med\_geo                             & Median of the geometric distance posterior (pc) \protect\citep{bailer-jonesetal21-1} \\
115    & edr3\_r\_lo\_geo                              & 16th percentile of the geometric distance posterior (pc) \protect\citep{bailer-jonesetal21-1} \\
116    & edr3\_r\_hi\_geo                              & 84th percentile of the geometric distance posterior (pc) \protect\citep{bailer-jonesetal21-1} \\
117    & edr3\_r\_med\_photogeo                        & Median of the photogeometric distance posterior (pc) \protect\citep{bailer-jonesetal21-1} \\
118    & edr3\_r\_lo\_photogeo                         & 16th percentile of the photomgeometric distance posterior (pc) \protect\citep{bailer-jonesetal21-1} \\
119    & edr3\_r\_hi\_photogeo                         & 84th percentile of the photomgeometric distance posterior (pc) \protect\citep{bailer-jonesetal21-1} \\
120    & edr3\_fidelity\_v1                            & `Astrometric fidelity' metric from \protect\cite{rybizkietal21-1} \\
121    & umag\_sdss                                   & SDSS \textit{u}-band magnitude [mag] \\
122    & e\_umag\_sdss                                & SDSS \textit{u}-band magnitude uncertainty [mag] \\
123    & gmag\_sdss                                   & SDSS \textit{g}-band magnitude [mag] \\ 
124    & e\_gmag\_sdss                                & SDSS \textit{g}-band magnitude uncertainty [mag] \\ 
125    & rmag\_sdss                                   & SDSS \textit{r}-band magnitude [mag] \\ 
126    & e\_rmag\_sdss                                & SDSS \textit{r}-band magnitude uncertainty [mag] \\ 
127    & imag\_sdss                                   & SDSS \textit{i}-band magnitude [mag] \\ 
128    & e\_imag\_sdss                                & SDSS \textit{i}-band magnitude uncertainty [mag] \\ 
129    & zmag\_sdss                                   & SDSS \textit{z}-band magnitude [mag] \\ 
130    & e\_zmag\_sdss                                & SDSS \textit{z}-band magnitude uncertainty [mag] \\ 
131    & gmag\_ps1                                    & PanSTARRS DR1 \textit{g}-band magnitude [mag] \\
132    & e\_gmag\_ps1                                 & PanSTARRS DR1 \textit{g}-band magnitude uncertainty [mag] \\
133    & gFlags\_ps1                                  & Flags on PanSTARRS DR1 \textit{g}-band magnitude \\
134    & rmag\_ps1                                    & PanSTARRS DR1 \textit{r}-band magnitude [mag] \\
135    & e\_rmag\_ps1                                 & PanSTARRS DR1 \textit{r}-band magnitude uncertainty [mag] \\
136    & rFlags\_ps1                                  & Flags on PanSTARRS DR1 \textit{r}-band magnitude \\
137    & imag\_ps1                                    & PanSTARRS DR1 \textit{i}-band magnitude [mag] \\
138    & e\_imag\_ps1                                 & PanSTARRS DR1 \textit{i}-band magnitude uncertainty [mag] \\
139    & iFlags\_ps1                                  & Flags on PanSTARRS DR1 \textit{i}-band magnitude \\
140    & zmag\_ps1                                    & PanSTARRS DR1 \textit{z}-band magnitude [mag] \\
141    & e\_zmag\_ps1                                 & PanSTARRS DR1 \textit{z}-band magnitude uncertainty [mag] \\
142    & zFlags\_ps1                                  & Flags on PanSTARRS DR1 \textit{z}-band magnitude \\
143    & ymag\_ps1                                    & PanSTARRS DR1 \textit{y}-band magnitude [mag] \\
144    & e\_ymag\_ps1                                 & PanSTARRS DR1 \textit{y}-band magnitude uncertainty [mag] \\
145    & yFlags\_ps1                                  & Flags on PanSTARRS DR1 \textit{y}-band magnitude \\
146    & fuvmag\_galex                                & GALEX FUV magnitude [mag] \\
147    & e\_fuvmag\_galex                             & GALEX FUV magnitude uncertainty [mag] \\
148    & nuvmag\_galex                                & GALEX NUV magnitude [mag] \\
149    & e\_nuvmag\_galex                             & GALEX NUV magnitude uncertainty [mag] \\
150    & ext\_tomog                                   & Visual (5500\AA) extinction [mag] from TOMO-G (\url{ https://explore-platform.eu/sda/g-tomo}) \\
151    & ext\_err\_tomog                              & Visual (5500\AA) extinction uncertainity [mag] from TOMO-G (\url{ https://explore-platform.eu/sda/g-tomo}) \\
152    & simbad\_main\_id                             & Main identifier for given crossmatched source in the SIMBAD database \citep{wengeretal00-1} \\
153    & simbad\_main\_type                           & Main astronomical source-type for given crossmatched source in the SIMBAD database \citep{wengeretal00-1} \\
154    & simbad\_other\_types                         & Other astronomical source-types for given crossmatched source in the SIMBAD database \citep{wengeretal00-1} \\
155    & simbad\_sp\_type                             & Spectral type for the given crossmatched source by the SIMBAD database \citep{wengeretal00-1} \\
156    & simbad\_angDist                              & Distance between DESI source and given crossmatched source in the SIMBAD database \citep{wengeretal00-1} \\
157    & simbad\_nbref                                & Number of references associated with given source in the SIMBAD database \citep{wengeretal00-1} \\
158    & mwdd\_name                                   & Identifier given by the Montreal White Dwarf Database \citep{dufouretal17-1} \\
159    & mwdd\_ra                                     & Right Ascension given by the Montreal White Dwarf Database \citep{dufouretal17-1} \\
160    & mwdd\_dec                                    & Declination given by the Montreal White Dwarf Database \citep{dufouretal17-1} \\
161    & mwdd\_sp\_class                              & Spectral type given by the Montreal White Dwarf Database \citep{dufouretal17-1} \\
162    & mwdd\_teff                                   & Effective temperature [K] given by the Montreal White Dwarf Database \citep{dufouretal17-1} \\
163    & mwdd\_logg                                   & Surface gravity [cm\,s$^{-2}$] given by the Montreal White Dwarf Database \citep{dufouretal17-1} \\
164    & mwdd\_desi\_separation                       & Separation between DESI source and cross-matched source in the Montreal White Dwarf Database  \\
       &                                              & \citep{dufouretal17-1} \\
\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name            & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & plate                & Plate identifier for a unique SDSS spectrum \\
3      & mjd                  & MJD identifier for a unique SDSS spectrum \\
4      & fiberid              & Fiber identifier for a unique SDSS spectrum \\
5      & desi\_sdss\_separation & Separation between DESI source and cross-matched source in the SDSS sample \\
6      & n\_sdss\_spec          & Number of unique SDSS spectra cross-matched to a given white dwarf in the DESI EDR sample \\
\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name      & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & teff           & Effective temperature [K] obtained from fit \\
3      & teff\_err      & Error on effective temperature [K] obtained from fit \\
4      & logg           & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
5      & logg\_err      & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
6      & d\_fitted      & Distance [pc] obtained from the fit \\
7      & d\_fitted\_err & Error on the distance [pc] obtained from the fit \\

\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name     & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & teff          & Effective temperature [K] obtained from fit \\
3      & teff\_err     & Error on effective temperature [K] obtained from fit \\
4      & logg          & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
5      & logg\_err     & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
6      & teff\_3D\_0.8 & Effective temperature [K] obtained from fit after applying 3D corrections of \protect\cite{tremblayetal11-1} \\ %  \cite{tremblayetal11-1, cukanovaiteetal21-1}
7      & logg\_3D\_0.8 & Surface gravity [cm\,s$^{-2}$] obtained from fit after applying 3D corrections of \protect\cite{tremblayetal11-1} \\

\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name       & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & mjd             & MJD identifier for a unique SDSS spectrum \\
3      & plate           & Plate identifier for a unique SDSS spectrum \\
4      & fiberid         & Fiber identifier for a unique SDSS spectrum \\
5      & teff            & Effective temperature [K] obtained from fit \\
6      & teff\_err       & Error on effective temperature [K] obtained from fit \\
7      & logg            & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
8      & logg\_err       & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
9      & teff\_3D\_0.8   & Effective temperature [K] obtained from fit after applying 3D corrections of \protect\cite{tremblayetal11-1} \\ %  \cite{tremblayetal11-1, cukanovaiteetal21-1}
10     & logg\_3D\_0.8   & Surface gravity [cm\,s$^{-2}$] obtained from fit after applying 3D corrections of \protect\cite{tremblayetal11-1} \\

\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name      & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & teff           & Effective temperature [K] obtained from fit \\
3      & teff\_err      & Error on effective temperature [K] obtained from fit \\
4      & logg           & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
5      & logg\_err      & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
6      & d\_fitted      & Distance [pc] obtained from the fit \\
7      & d\_fitted\_err & Error on the distance [pc] obtained from the fit \\

\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name     & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & teff          & Effective temperature [K] obtained from fit \\
3      & teff\_err     & Error on effective temperature [K] obtained from fit \\
4      & logg          & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
5      & logg\_err     & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
6      & teff\_3D\_0.8 & Effective temperature [K] obtained from fit after applying 3D corrections of \protect\cite{cukanovaiteetal21-1} \\ %  \cite{tremblayetal11-1, cukanovaiteetal21-1}
7      & logg\_3D\_0.8 & Surface gravity [cm\,s$^{-2}$] obtained from fit after applying 3D corrections of \protect\cite{cukanovaiteetal21-1} \\

\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name       & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & mjd             & MJD identifier for a unique SDSS spectrum \\
3      & plate           & Plate identifier for a unique SDSS spectrum \\
4      & fiber           & Fiber identifier for a unique SDSS spectrum \\
5      & teff            & Effective temperature [K] obtained from fit \\
6      & teff\_err       & Error on effective temperature [K] obtained from fit \\
7      & logg            & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
8      & logg\_err       & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
9      & teff\_3D\_0.8   & Effective temperature [K] obtained from fit after applying 3D corrections of \protect\cite{cukanovaiteetal21-1} \\ %  \cite{tremblayetal11-1, cukanovaiteetal21-1}
10     & logg\_3D\_0.8   & Surface gravity [cm\,s$^{-2}$] obtained from fit after applying 3D corrections of \protect\cite{cukanovaiteetal21-1} \\

\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name      & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & teff           & Effective temperature [K] obtained from fit \\
3      & teff\_err      & Error on effective temperature [K] obtained from fit \\
4      & logg           & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
5      & logg\_err      & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
6      & d\_fitted      & Distance [pc] obtained from the fit \\
7      & d\_fitted\_err & Error on the distance [pc] obtained from the fit \\

\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name     & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & teff          & Effective temperature [K] obtained from fit \\
3      & teff\_err     & Error on effective temperature [K] obtained from fit \\
4      & logg          & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
5      & logg\_err     & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
6      & teff\_3D\_0.8 & Effective temperature [K] obtained from fit after applying 3D corrections of \protect\cite{cukanovaiteetal21-1} \\ %  \cite{tremblayetal11-1, cukanovaiteetal21-1}
7      & logg\_3D\_0.8 & Surface gravity [cm\,s$^{-2}$] obtained from fit after applying 3D corrections of \protect\cite{cukanovaiteetal21-1} \\

\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Column & Heading              & Description \\
\hline
1      & wdj\_name  & WD J + J2000 ra (hh mm ss.ss) + dec (dd mm ss.s), equinox and epoch 2000 \\
2      & teff       & Effective temperature [K] obtained from fit \\
3      & teff\_err  & Error on effective temperature [K] obtained from fit \\
4      & logg       & Surface gravity [cm\,s$^{-2}$] obtained from fit\\
5      & logg\_err  & Error on surface gravity [cm\,s$^{-2}$] obtained from fit \\
6      & mass       & Mass (\Msun) obtained from fit \\ 
7      & c\_he      & [C/He] abundance obtained from fit \\
8      & c\_he\_err & Error on the [C/He] abundance obtained from fit \\

\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lllllll} 
\hline
Name                   & Class & $T_\mathrm{eff}$ (K) & $\log g$      & Mass (M$_\odot$ ) & [C/He]               & References/Notes                             \\
\hline                                                                                                               
\multicolumn{2}{l}{Newly confirmed carbon-rich systems} &               &               &                   &                      &                                              \\
\hline                                                                                                                                     
WDJ072922.34+451425.96 & DQ    & 7182 (62)            & 7.943 (0.155) & 0.541             & $-$6.261 (0.004)       &                                              \\% New!
WDJ074019.13+314234.94 & DQ    & 7385 (30)            & 7.988 (0.078) & 0.568             & $-$6.087 (0.006)       &                                              \\% New!
WDJ084131.55+332915.47 & DQ    & 6736 (23)            & 7.978 (0.087) & 0.561             & $-$6.741 (0.002)       &                                              \\% New!
WDJ085049.40+315656.41 & DQ    & 8859 (70)            & 7.724 (0.222) & 0.427             & $-$4.682 (0.007)       &                                              \\% New classifcation! Labeled a DC+M: \cite{kepleretal19-1}
WDJ085601.74+321354.51 & DQ    & 22611 (1379)         & 9.286 (0.102) & 1.252             & $\sim$0.100 (0.100)      &                                              \\% New!
WDJ091350.42+833906.33 & DQ    & 8334 (119)           & 7.926 (0.094) & 0.533             & $-$5.700 (0.015)       &                                              \\% New!
WDJ092053.05+692645.36 & DQ+DA & 6250 (100)           & 7.333 (0.100) & 0.262             & $-$6.500 (0.100)       &                                              \\% New!
WDJ092702.32+660414.45 & DQ    & 8427 (112)           & 7.482 (0.154) & 0.324             & $-$5.600 (0.127)       &                                              \\% New classification! Labeled a DC in \cite{kepleretal19-1}
WDJ093332.74+690523.34 & DQ    & 9501 (135)           & 8.119 (0.133) & 0.647             & $-$4.410 (0.006)       &                                              \\% New!
WDJ101453.59+411416.94 & DZQ   & 8438 (41)            & 7.858 (0.058) & 0.498             & $-$5.200 (0.150)       &  [Ca/He] = $-$11.20 (0.15)                     \\% New classification! Labeled a DC in \cite{kleinmanetal13-1}
WDJ104933.02+831754.88 & DQ    & 9543 (117)           & 8.414 (0.072) & 0.835             & $-$4.075 (0.005)       &                                              \\% New!
WDJ112513.32+094929.68 & DQH   & 10861 (200)          & 8.383 (0.100) & 0.818             & $-$0.158 (0.100)       &                                              \\% New!
WDJ113918.83+560127.03 & DQ    & 6030 (131)           & 8.152 (0.256) & 0.664             & $-$7.327 (0.012)       &                                              \\% New!
WDJ115550.78+004602.30 & DQ    & 6263 (100)           & 7.250 (0.100) & 0.236             & $-$6.839 (0.100)       &                                              \\% New classification! DC in \cite{kepleretal19-1,vincentetal23-1}
WDJ115627.40+274057.00 & DQ    & 8500 (125)           & 7.919 (0.100) & 0.529             & $-$4.900 (0.100)       &                                              \\% New classification! DC in \cite{kepleretal15-1, fusilloetal15-1}
WDJ120827.22--001019.67& DQ    & 8149 (44)            & 7.837 (0.112) & 0.484             & $-$5.300 (0.010)       &                                              \\% New classification! DC in \cite{kleinmanetal04-1, eisensteinetal06-1}
WDJ121501.67+010057.72 & DQ    & 5400 (100)           & 8.115 (0.100) & 0.639             & $-$7.700 (0.100)       &                                              \\% New!
WDJ123426.71+534526.83 & DQ    & 7011 (47)            & 7.847 (0.078) & 0.487             & $-$6.418 (0.006)       &                                              \\% New!
WDJ124716.94+571031.84 & DQ    & 7991 (99)            & 8.082 (0.099) & 0.613             & $-$5.500 (0.024)       &                                              \\% New!
WDJ125047.16+265145.69$^\textrm{a}$ & DQ    & 5248 (100)           & 8.275 (0.100) & 0.740             & $-$6.481 (0.100)       &                                              \\% New!
WDJ125207.43+745756.93 & DQ    & 4750 (100)           & 8.171 (0.100) & 0.673             & $-$7.400 (0.100)       &                                              \\% New!
WDJ130431.69+252847.56 & DQ    & 6767 (43)            & 8.099 (0.072) & 0.627             & $-$6.964 (0.007)       &                                              \\% New!
WDJ130830.91+062921.60 & DQA   & 14137 (400)          & 8.993 (0.200) & 1.158             & $-$1.168 (0.100)       &                                              \\% New!
WDJ133614.62+312322.83 & DQ    & 7183 (100)           & 7.780 (0.100) & 0.452             & $-$5.163 (0.100)       &                                              \\% New!
WDJ135004.41+701129.23 & DQ    & 8088 (65)            & 7.989 (0.120) & 0.569             & $-$5.186 (0.008)       &                                              \\% New!
WDJ141205.22--013214.32& DQ    & 6827 (41)            & 7.885 (0.066) & 0.507             & $-$6.248 (0.007)       &                                              \\% New!
WDJ141844.14+512729.49 & DQ    & 7934 (50)            & 7.913 (0.115) & 0.525             & $-$5.473 (0.003)       &                                              \\% New classification! DC in \cite{kleinmanetal13-1}
WDJ142018.91+324921.12 & DQZ   & 8370 (36)            & 7.892 (0.051) & 0.551             & $-$5.400 (0.150)       & [Ca/He] = $-$11.50 (0.15)                    \\% New classification! DC in \cite{kleinmanetal13-1}
WDJ143047.56+023259.07 & DQ    & 7565 (59)            & 8.012 (0.052) & 0.566             & $-$6.140 (0.006)       &                                              \\% New classification! DC in \cite{vincentetal23-1}
WDJ143534.79+154813.46 & DQ    & 6632 (45)            & 7.870 (0.108) & 0.499             & $-$6.968 (0.006)       &                                              \\% New!
WDJ145256.54+762027.63 & DQ    & 6995 (44)            & 7.796 (0.038) & 0.460             & $-$6.500 (0.009)       &                                              \\% New!
WDJ151203.98+695231.94 & DQ    & 6300 (150)           & 7.904 (0.100) & 0.517             & $-$7.300 (0.100)       &                                              \\% New!
WDJ153904.40+335231.80 & DQ    & 7962 (86)            & 7.671 (0.160) & 0.402             & $-$5.500 (0.016)       &                                              \\% New!
WDJ160053.14+424017.74 & DQ    & 7585 (71)            & 7.825 (0.135) & 0.477             & $-$5.623 (0.005)       &                                              \\% New!
WDJ160244.40+435558.42 & DQ    & 9725 (121)           & 8.306 (0.055) & 0.765             & $-$4.152 (0.005)       &                                              \\% New!
WDJ160347.86+430810.38 & DQ    & 13050 (200)          & 8.786 (0.100) & 1.070             & $-$1.632 (0.100)       &                                              \\% New!
WDJ160411.92+434359.04 & DQ    & 8947 (37)            & 7.925 (0.034) & 0.534             & $-$4.900 (0.005)       &                                              \\% New!
WDJ160424.17+423816.28 & DQ    & 5648 (100)           & 7.802 (0.100) & 0.459             & $-$7.151 (0.100)       &                                              \\% New classification! DC in \cite{eisensteinetal06-1}
WDJ160755.84+440726.68 & DQ    & 5050 (100)           & 7.657 (0.100) & 0.385             & $-$6.027 (0.100)       &                                              \\% New!
WDJ161348.88+195024.46 & DQ    & 7568 (51)            & 7.811 (0.145) & 0.469             & $-$5.953 (0.005)       &                                              \\% New!
WDJ161659.09+534228.01 & DQ    & 8217 (63)            & 7.935 (0.066) & 0.538             & $-$5.446 (0.002)       &                                              \\% New!
WDJ164417.61+234720.41 & DQ    & 7889 (71)            & 7.639 (0.133) & 0.387             & $-$5.796 (0.007)       &                                              \\% New classification! DC in \cite{fusilloetal19-1,vincentetal23-1}
WDJ171604.64+555548.08 & DQ    & 8901 (74)            & 8.004 (0.076) & 0.569             & $-$4.766 (0.005)       &                                              \\% New!
\hline                                                                                                                                                         
\multicolumn{2}{l}{Known carbon-rich systems} &               &               &                   &                      &                                              \\
\hline                                                                                                           
WDJ084151.18+324821.49 & DQ    & 8362 (81)            & 7.860 (0.143) & 0.496             & $-$5.332 (0.007)       & \cite{koester+knist06-1}                    \\% Known \cite{koester+knist06-1}
WDJ085914.71+325712.16 & DQ    & 10300 (100)          & 8.589 (0.100) & 0.951             & $-$2.300 (0.100)       & \cite{liebert77-1}                          \\% Known \cite{liebert77-1}
WDJ110140.34+521807.26 & DQ    & 8476 (52)            & 7.866 (0.075) & 0.500             & $-$5.024 (0.003)       & \cite{kepleretal16-1,coutuetal19-1}         \\% Known \cite{kepler16-1,coutuetal19-1}
WDJ114048.36+554251.29 & DQ    & 7713 (45)            & 7.946 (0.076) & 0.544             & $-$5.604 (0.009)       & \cite{vincentetal23-1}                      \\% Known \cite{vincentetal23-1}
WDJ114851.69--012612.69& DQ    & 10327 (100)          & 8.573 (0.100) & 0.941             & $-$2.300 (0.100)       & \cite{bergetal92-1}                         \\% Known \cite{bergetal92-1}
WDJ115305.54+005646.15 & DQ    & 19211 (400)          & 9.312 (0.100) & 1.256             & > 0.000       & \cite{liebertetal03-1}                      \\% Known \cite{liebertetal03-1}
WDJ120936.52+535525.76 & DQ    & 11666 (150)          & 8.426 (0.100) & 0.846             & $-$2.400 (0.100)       & \cite{eisensteinetal06-1}                   \\% Known \cite{eisensteinetal06-1}
WDJ121211.02+545222.88 & DQ    & 8246 (23)            & 7.951 (0.015) & 0.547             & $-$5.297 (0.003)       & \cite{eisensteinetal06-1, kleinmanetal13-1} \\% Known \cite{eisensteinetal06-1, klienmanetal13-1}
WDJ135810.43+055238.08 & DQ    & 8282 (40)            & 7.956 (0.068) & 0.550             & $-$5.164 (0.005)       & \cite{kepleretal15-1}                       \\% Known \cite{kepleretal15-1}
WDJ142032.64+531624.19 & DQ    & 8487 (45)            & 7.920 (0.052) & 0.530             & $-$5.367 (0.005)       & \cite{koester+kepler19-1}                   \\% Known \cite{koester+kepler19-1}
WDJ154248.66+432902.53 & DQ    & 10750 (100)          & 8.618 (0.100) & 0.970             & $-$2.500 (0.100)       & \cite{kleinmanetal13-1}                     \\% Known \cite{klienmanetal13-1}
WDJ163837.83+360620.16 & DQ    & 6963 (28)            & 8.004 (0.030) & 0.565             & $-$6.678 (0.006)       & \cite{kleinmanetal13-1}                     \\% Known \cite{kleinmanetal13-1}
\hline
\multicolumn{7}{|l|}{$^\textrm{a}$ A poor fit was obtained.} \\
\end{tabular}
\begin{tabular}{lll} 
\hline
Name                   & Class & Reference for DxZ candidacy \\
\hline                               
\multicolumn{2}{l}{Newly confirmed metal-line systems} &  \\
\hline 
WD\,J013105.68+314755.63 & DAZ  & \\ %New classification! DA in \cite{kilicetal20-1}
WD\,J014145.83+311049.96 & DAZ  & \\ %New classification [likely interstellar]! DA in \cite{zhangetal13-1} 2013AJ...146...34Z
WD\,J014211.57+314603.62 & DBZ  & \\ %New!
WD\,J020559.33--042230.18 & DZB  & \\ %New!
WD\,J054545.32--190245.54 & DAZ  & \\ %New classification! Known binary/multiple(?) in \cite{kosakowskietal20-1} 2020ApJ...894...53K
WD\,J071959.42+402122.13 & DBZ  & \cite{sionetal88-1} \\ %New confirmation of DBZ, claim in \cite{sionetal88-1} MAYBE ISM?
WD\,J072234.27+425655.60 & DZ   & \\ %New!
WD\,J073321.79+321614.15 & DAZ  & \\ %New!
WD\,J074351.32+385615.78 & DBZ  & \\ %New classification! known DB \cite{eisensteinetal06-1}
WD\,J081556.53+345224.37 & DAZ  & \\ %New!
WD\,J081634.98+342638.54 & DAZ  & \\ %New classifciation! DA in \cite{fusillo21-1}
WD\,J081918.86+334837.64 & DAZ  & \\ %New!
WD\,J082845.45+334600.34 & DAZ  & \\ %New classification! DA in \cite{vincentetal23-1}
WD\,J083213.85+010907.60 & DBZ  & \\ %New!
WD\,J083254.36+313904.84 & DAZ  & \\ %New classification! DA in \cite{eisensteinetal06-1}
WD\,J083834.87--064942.24 & DBAZ & \\ %New!
WD\,J085748.04+332708.66 & DBZ  & \\ %New classification! Known DB \cite{kepleretal16-1}
WD\,J085912.92--005842.86 & DZA  & \\ %New classification! 20pc member, DC in \cite{subasavageetal08-1}
WD\,J090016.86+331819.03 & DAZ  & \\ %New!
WD\,J091725.71+325837.90 & DBZ  & \\ %New!
WD\,J092251.70+315028.36 & DZ   & \\ %New!
WD\,J092301.12+315828.32 & DZAB & \\ %New!
WD\,J093106.58+684430.96 & DBZA & \\ %New!
WD\,J093640.77+314335.15 & DBZA & \\ %New!
WD\,J094111.57+705827.74 & DZ   & \\ %New!
WD\,J095936.19+034949.30 & DAZ  & \\ %New classification! DA in \cite{eisensteinetal06-1}
WD\,J101453.59+411416.94 & DZQ  & \\ %New classification! Labeled a DC in \cite{kleinmanetal13-1}
WD\,J102012.80+315447.24 & DAZ  & \cite{kepleretal16-1} \\ %Confirmation of a candidate! DAZ: in \cite{kepleretal16-1}
WD\,J102447.72+332816.61 & DAZ  & \\ %New classification! DA in \cite{kleinmanetal13-1}
WD\,J103637.16+070948.00 & DAZ  & \\ %New classification! DA in \cite{eisensteinetal06-1}
WD\,J103812.22+825135.62 & DAZ  & \\ %New!
WD\,J104534.75--272726.47 & DAZ  & \\ %New!
WD\,J104709.52+712557.15 & DZ   & \\ %New!
WD\,J105627.17+485610.66 & DAZ  & \\ %New classification! DA in \cite{guoetal15-1}
WD\,J105751.09+320839.62 & DZ   & \\ %New classification! DC in \cite{kleinmanetal13-1}, DA in \cite{vincentetal23-1}
WD\,J105805.77+711242.56 & DZ   & \\ %New!
WD\,J105846.34+325113.01 & DAZ  & \\ %New!
WD\,J110145.42+313555.64 & DAZ  & \\ %New!
WD\,J110511.98+320003.98 & DAZ  & \\ %New classification! DA in \cite{kleinmanetal13-1}
WD\,J110835.57+522526.91 & DZB  & \\ %New!
WD\,J110858.03+513410.39 & DBZ  & \\ %New!
WD\,J111322.63+700635.27 & DZ   & \\ %New!
WD\,J112009.89+085641.99 & DBZ  & \\ %New classification! Known as a DB+dM \cite{kleinmanetal13-1, vincentetal23-1}
WD\,J112638.23+720116.67 & DZ   & \\ %New!
WD\,J112807.93+530625.77 & DZ   & \\ %New classification! DC: in \cite{vincentetal23-1}
WD\,J113233.24+723746.29 & DAZ  & \\ %New!
WD\,J113305.51+790621.07 & DAZ  & \\ %New!
WD\,J113320.85+505909.85 & DAZ  & \\ %New!
WD\,J113706.95+494337.11 & DZB  & \\ %New!
WD\,J113835.19+553922.24 & DZ   & \\ %New!
WD\,J114041.55+511835.62 $^{\mathrm{a}}$ & DAZ  & \cite{kepleretal16-1} \\ %New confirmation! DAZ: in \cite{kepleretal16-1}
\hline
\end{tabular}
\begin{tabular}{lll} 
\hline
Name                   & Class & Reference for DxZ candidacy \\
\hline                                                                                                               
\multicolumn{2}{l}{Newly confirmed metal-line systems} &  \\
\hline 
WD\,J114201.76+562949.00 & DAZ  & \\ %New!
WD\,J115040.63+552956.66 & DZ   & \\ %New!
WD\,J115802.16+010537.12 & DZ   & \\ %New!
WD\,J115803.66--011257.60 & DZA  & \\ %New!
WD\,J115908.60+525653.55 & DZ   & \\ %New!
WD\,J120538.84+524626.80 & DAZ  & \\ %New!
WD\,J120924.36+740639.27 & DZ   & \\ %New!
WD\,J121104.25+544857.06 & DZ   & \\ %New!
WD\,J121219.03--011535.95 & DBZA & \\ %New classification! DB \cite{eisensteinetal06-1}
WD\,J121354.40+531140.78 & DABZ & \\ %New classification! DA \cite{vincentetal23-1 }or sdO \cite{eisensteinetal06-1}
WD\,J121653.30+745525.29 $^{\mathrm{a}}$ & DAZ  & \cite{rebassa-mansergasetal19-1}\\ %New! Listed as IR excess candidate in \cite{rebassa-mansergasetal19-1}
WD\,J121710.48+321358.74 & DAZ  & \\ %New!
WD\,J122102.43+554835.08 & DZ   & \\ %New!
WD\,J122147.27+330426.63 & DAZ  & \\ %New classification! DA in \cite{kleinmanetal13-1}
WD\,J122239.60+305149.93 & DAZ  & \\ %New!
WD\,J122704.88+794236.33 & DAZ  & \\ %New!
WD\,J123026.82+800506.82 & DZ   & \\ %New!
WD\,J123352.65+544610.28 & DAZ  & \\ %New classification! DA in \cite{vincentetal23-1}
WD\,J123519.07+575949.54 & DAZ  & \\ %New classification! DA in \cite{eisensteinetal06-1}
WD\,J123544.36+623414.43 & DBZ  & \\ %New classification! DB in \cite{eisensteinetal06-1}
WD\,J123711.25+545128.03 & DZ   & \\ %New!
WD\,J123949.74+740823.33 & DZ   & \\ %New!
WD\,J124325.87+605227.97 & DZ   & \\ %New!
WD\,J124440.84+582304.08 & DBZ  & \\ %New!
WD\,J125250.17+735216.84 & DZA  & \\ %New!
WD\,J125427.39+735248.83 & DAZ  & \\ %New!
WD\,J125955.25+240542.09 & DBZ  & \cite{vincentetal23-1} \\ %New classification! DZ: in \cite{vincentetal23-1}, DB in \cite{kepleretal15-1}
WD\,J130130.51+262150.50 & DZ   & \\ %New!
WD\,J130153.16+233106.57 & DBZ  & \\ %New classification! DBA in \cite{kepleretal15-1}
WD\,J130931.30+162204.03 & DAZ  & \\ %New!
WD\,J133136.60+323835.96 & DZ   & \\ %New!
WD\,J141517.07+512345.35 & DAZ  & \\ %New classification! DA in \cite{kepleretal16-1}
WD\,J142018.91+324921.12 & DQZ  & \\ %New classification! DC in \cite{kleinmanetal13-1}
WD\,J142258.14--004853.17 & DZ   & \\ %New!
WD\,J143013.43+040018.09 & DAZ  & \\ %New classification! DA in \cite{kepleretal15-1}
WD\,J143304.74+330703.81 & DZ   & \\ %New!
WD\,J143555.99+135928.34 & DZ   & \\ %New!
WD\,J143651.40--004709.85 & DAZ  & \\ %New!
WD\,J143700.89+330917.72 & DZ   & \\ %New!
WD\,J143802.77+144137.61 & DBZ  & \\ %New classification! DB in \cite{vincentetal23-1}
WD\,J145242.22+753939.06 & DBZ  & \\ %New!
WD\,J150003.73+331948.23 & DZ   & \\ %New!
WD\,J150241.98+732528.73 & DBZ  & \\ %New!
WD\,J150831.23+330239.24 & DAZ  & \\ %New!
WD\,J151259.89+745158.02 & DAZ  & \\ %New!
WD\,J151521.50+155213.09 & DAZ  & \\ %New!
WD\,J153954.92+335444.49 & DBZ  & \\ %New!
WD\,J154155.46+745259.62 & DZ   & \\ %New!
WD\,J154252.76+445829.02 & DZ   & \\ %New!
WD\,J154310.62+314355.41 & DZ   & \\ %New!
WD\,J155050.49+744001.33 & DBZA & \\ %New!
\hline
\multicolumn{3}{|l|}{$^{\mathrm{a}}$ Identified as a candidate for hosting a dusty disc.} \\
\end{tabular}
\begin{tabular}{lll} 
\hline
Name                     & Class & Reference for DxZ candidacy               \\
\hline                                                                                                               
\multicolumn{2}{l}{Newly confirmed metal-line systems} &                      \\
\hline 
WD\,J155300.64+692620.03 & DZA  &                                             \\ %New!
WD\,J161316.63+552125.97 & DAZ  &                                             \\ %New classification! DA in \cite{vossetal06-1, gianninasetal11-1}
WD\,J161502.83+544603.38 & DBZ  &                                             \\ %New classification! DB in \cite{carteretal13-1}
WD\,J162344.53+744313.12 & DAZ  &                                             \\ %New!
WD\,J163054.20+434009.43 & DBZA &                                             \\ %New!
WD\,J163405.62+314336.23 & DAZ  &                                             \\ %New!
WD\,J164344.36+343305.46 & DBAZ &                                             \\ %New classification! DB in \cite{vincentetal23-1}
WD\,J165236.79+353437.58 & DAZ  &                                             \\ %New classification! DA in \cite{eisensteinetal06-1}
WD\,J171723.85+574608.00 & DAZ  &                                             \\ %New!
WD\,J172623.05+793759.60 & DZ   &                                             \\ %New! (This system is G = 16!?)
WD\,J175121.52+802758.90 & DZ   &                                             \\ %New!
WD\,J175314.93+653107.61 & DZ   &                                             \\ %New!
WD\,J175358.38+605738.86 & DAZ  &                                             \\ %New!
WD\,J175445.49+610836.20 & DBZA &                                             \\ %New!
WD\,J175805.73+645520.41 & DAZ  &                                             \\ %New!
WD\,J180322.69+664744.38 & DAZ  &                                             \\ %New!
WD\,J180555.51+621534.72 & DBZA &                                             \\ %New!
WD\,J180804.35+645950.43 & DAZ  &                                             \\ %New!
WD\,J181236.47+802423.37 & DAZ  &                                             \\ %New!
\hline                                                                                                                                                         
\multicolumn{2}{l}{Known metal-line systems} &                                \\
\hline 
WD\,J014125.42+225734.98 & DZA  & \cite{kilicetal20-1}                       \\ %Known \cite{kilicetal20-1}                          
WD\,J080234.18+405015.21 & DBAZ & \cite{kepleretal15-1}                      \\ %Known \cite{kepleretal15-1} - DB on MWDD?
WD\,J082611.70+325000.40 & DAZ  & \cite{kilicetal20-1}                       \\ %Known \cite{kilicetal20-1}  DAZ 
WD\,J082720.59+330438.09 & DZ   & \cite{eisensteinetal06-1}                  \\ %Known \cite{eisensteinetal06-1}                     
WD\,J083935.89+215844.56 & DZ   & \cite{kleinmanetal13-1}                    \\ %Known \cite{kleinmanetal13-1}                       
WD\,J085035.17+320804.29 & DZAB & \cite{kongetal19-1}                        \\ %Known \cite{kongetal19-1}                           
WD\,J094024.06+642202.02 & DZ   & \cite{kleinmanetal13-1}                    \\ %Known \cite{kleinmanetal13-1}                       
WD\,J095406.45+334716.86 & DZ   & \cite{kleinmanetal13-1}                    \\ %Known \cite{kleinmanetal13-1}                       
WD\,J100237.36+031325.60 & DZ   & \cite{eisensteinetal06-1}                  \\ %Known \cite{eisensteinetal06-1}                     
WD\,J110513.63+500652.49 & DZAP & \cite{hollandsetal17-1}                    \\ %Known \cite{hollandsetal17-1} DZ - weird narrow lines though in the DESI spectrum?
WD\,J112035.20+525754.44 & DZB  & \cite{fusilloetal15-1,guoetal15-2}         \\ %Known \cite{fusilloetal15-1,guoetal15-2} DZ and DZA
WD\,J112617.18+524155.12 & DZ   & \cite{eisensteinetal06-1}                  \\ %Known \cite{eisensteinetal06-1}                     
WD\,J114054.89+532827.33 & DZA  & \cite{dufouretal07-1}                      \\ %Known \cite{dufouretal07-1}                         
WD\,J114830.09+570840.98 & DZ   & \cite{kepleretal16-1}                      \\ %Known \cite{kepleretal16-1}                         
WD\,J115926.98+290105.85 & DZ   & \cite{vincentetal23-1}                     \\ %Known \cite{vincentetal23-1}                        
WD\,J121129.27+572417.24 & DAZ  & \cite{zuckerman+reid98-1}                  \\ %Known \cite{zuckerman98-1}                          
WD\,J121218.70+540938.68 & DZ   & \cite{eisensteinetal06-1}                  \\ %Known \cite{eisensteinetal06-1}                     
WD\,J121837.12+002303.87 & DZ   & \cite{kleinmanetal04-1,eisensteinetal06-1} \\ %Known \cite{kleinmanetal04-1,eisensteinetal06-1}    
WD\,J125922.03+311215.59 & DZ   & \cite{hollandsetal17-1}                    \\ %Known \cite{hollandsetal17-1}                       
WD\,J125946.66+273404.14 & DAZ  & \cite{zuckermanetal03-1}                   \\ %Known \cite{zuckermanetal03-1}                      
WD\,J133305.34+325400.11 & DBZ  & \cite{kleinmanetal13-1,coutuetal19-1}      \\ %Known \cite{kleinmanetal13-1,coutuetal19-1}         
WD\,J135632.60+241606.27 & DZ   & \cite{koesteretal11-1}                     \\ %Known \cite{koesteretal11-1}                        
WD\,J141426.55--011354.63 & DZ   & \cite{harrisetal03-1}                      \\ %Known \cite{harrisetal03-1}                         
WD\,J141518.65+315551.05 & DZAB & \cite{fusilloetal19-1}                     \\ %Known \cite{fusillo19-1} DAZ
WD\,J142516.43--005048.83 & DZ   & \cite{harrisetal03-1}                      \\ %Known \cite{harrisetal03-1}                         
WD\,J142736.17+534828.00 & DBAZ & \cite{kenyonetal88-1}                      \\ %Known \cite{kenyonetal88-1}                         
WD\,J143235.82+035423.22 & DZAB & \cite{eisensteinetal06-1}                  \\ %Known \cite{eisensteinetal06-1}                     
WD\,J154907.13+442258.06 & DZ   & \cite{kepleretal15-1}                      \\ %Known \cite{kepleretal15-1}                         
WD\,J155847.91+150735.08 & DZ   & \cite{kleinmanetal13-1}                    \\ %Known \cite{kleinmanetal13-1}                       
WD\,J160731.21+444248.06 & DBZ  & \cite{kepleretal15-1}                      \\ %Known \cite{kepleretal15-1} metals, DAZ in , DB in \cite{vincentetal23-1}
WD\,J162646.91+313628.00 & DZBA & \cite{kepleretal15-1}                      \\ %Known \cite{kepleretal15-1}                         
\hline
\end{tabular}
\begin{tabular}{llll} 
\hline
Name                                       & Class & $B$ (MG)                 & References                               \\% & Magnetism confirmed before DESI?
\hline
Newly identified magnetic systems          &       &                          &                                          \\
\hline
WD\,J022723.13--055305.72                  & DAH   & 20.5 (0.4)               &                                          \\% Nothing
WD\,J042613.14--034701.99$^{\textrm{a}}$   & DAH   & 250\,-\,1000             &                                          \\% Nothing
WD\,J070253.76+553733.64$^{\textrm{b}}$    & DAH   & 6.89 (0.07) / 15.5 (0.2) &                                          \\% Nothing
WD\,J082302.41+334534.27                   & DAH   & 1.344 (0.008)            &                                          \\% DA/DC in MWDD, DA in Vincent et al 2023
WD\,J084546.99+194542.45                   & DAH   & 7.01 (0.05)              &                                          \\% Nothing
WD\,J085045.22+110553.50                   & DAH   & 542 (1)                  &                                          \\% DC or DC+MS (Vincent et al. 2023) from MWSS
WD\,J085753.69+331453.52                   & DAH   & 22.9 (0.2)               &                                          \\% DC in MWDD, Vincent et al. 2023
WD\,J092625.68+710020.09                   & DAH   & 39.3 (0.8)               &                                          \\% Nothing
WD\,J100055.37+690330.42                   & DAH   & 290 (9)                  &                                          \\% Nothing
WD\,J102146.26+310551.99                   & DAH   & 12.2 (0.2)               &                                          \\% Nothing
WD\,J110146.25+323101.96                   & DAH   & 1.89 (0.06)              &                                          \\% Nothing
WD\,J110344.93+510048.61                   & DAH   & 1.822 (0.008)            &                                          \\% Nothing
WD\,J110759.25+812213.63                   & DAH   & 18.3 (0.2)               &                                          \\% Nothing
WD\,J111940.70+722847.58                   & DAH   & 10.90 (0.02)             &                                          \\% Nothing
WD\,J112513.32+094929.68                   & DQH   & 2.19 (0.01)              &                                          \\% Nothing
WD\,J121945.85+543402.99                   & DAH   & 3.57 (0.07)              &                                          \\% Nothing
WD\,J125820.50+281357.33                   & DAH   & 2.57 (0.02)              &                                          \\% DA MWDD (Simbad)
WD\,J125954.37+252756.09                   & DAH   & 2.09 (0.02)              &                                          \\% Nothing
WD\,J130522.83+244537.01                   & DAH   & 13.5 (0.3)               &                                          \\% DC MWDD (Vincent et al. 2023 and Simbad)
WD\,J131051.11+171049.60                   & DAH   & 0.81 (0.01)              &                                          \\% Nothing
WD\,J133158.03+312721.23                   & DAH   & 3.05 (0.06)              &                                          \\% Nothing 
WD\,J135820.93+045021.46                   & DAH   & 2.30 (0.01)              &                                          \\% Nothing
WD\,J140009.88+042015.44                   & DAH   & 2.90 (0.03)              &                                          \\% Nothing
WD\,J140100.50+043720.71                   & DAH   & 2.4 (0.1)                &                                          \\% Nothing
WD\,J140916.34--000011.32$^{\textrm{c}}$   & DAHe  & 23.5                     & \cite{manseretal23-1}                   \\% DC Eisenstein et al. 2006
WD\,J142645.38+020101.87                   & DAH   & 1.83 (0.02)              &                                          \\% Nothing
WD\,J143122.24+353420.07                   & DAH   & 12.60 (0.02)             &                                          \\% Nothing
WD\,J143550.43+140519.59                   & DAH   & 4.30 (0.03)              &                                          \\% Nothing
WD\,J143755.33+141345.64                   & DAH   & 660 (50)                 &                                          \\% Nothing
WD\,J143804.42--005220.49                  & DAH   & 15.0 (0.1)               &                                          \\% Nothing
WD\,J160604.06+550924.93                   & DAH   & 2.214 (0.007)            &                                          \\% Nothing
WD\,J161053.06+535518.49                   & DAH   & 0.585 (0.004)            &                                          \\% Nothing
WD\,J161634.36+541011.51$^{\textrm{c}}$    & DAHe  & 6.5 (0.1)                & \cite{manseretal23-1}                   \\% Nothing
WD\,J162713.92+313559.18                   & DAH   & 1.394 (0.007)            &                                          \\% Nothing
WD\,J165631.22+760850.65                   & DAH   & 73.8 (0.5)               &                                          \\% DQ in MWDD?...
WD\,J175419.17+660224.85                   & DAH   & 12.9 (0.2)               &                                          \\% Nothing
WD\,J180147.11+652136.43                   & DAH   & 2.71 (0.02)              &                                          \\% Nothing
WD\,J180813.60+652321.24                   & DAH   & 24.1 (0.4)               &                                          \\% Nothing
WD\,J181222.70+624810.54                   & DAH   & 14.0 (0.2)               &                                          \\% Nothing
\hline
Previously known magnetic systems          &       &                          &                                          \\
\hline
WD\,J023420.63+264801.74                   & DAH   & 27.2 (0.3)               & \cite{kuelebietal09-1}                  \\% Yes, \cite{kuelebietal09-1}
WD\,J073615.92+403335.18                   & DAH   & 2.12 (0.02)              & \cite{kepleretal15-1,vincentetal23-1}   \\% Yes \cite{kepleretal15-1,vincentetal23-1}
WD\,J111812.68+095241.52                   & DAH   & 2.71 (0.03)              & \cite{vanlandinghametal05-2}            \\% Yes \cite{vanlandinghametal05-2}
WD\,J112328.50+095619.35                   & DAH   & 0.966 (0.007)            & \cite{kuelebietal09-1}                  \\% Yes \cite{kuelebietal09-1}
WD\,J112926.23+493931.89                   & DAH   & 3.00 (0.02)              & \cite{vanlandinghametal05-2}            \\% Yes \cite{vanlandinghametal05-2}
WD\,J113357.66+515204.69$^{\textrm{b}}$    & DAH   & 3.04 (0.07) / 4.4 (0.1)  & \cite{schmidtetal03-1}                  \\% Yes,(no 5 components), \cite{schmidtetal03-1}
WD\,J115418.15+011711.55                   & DAH   & 18.4 (0.2)               & \cite{schmidtetal03-1}                  \\% Yes \cite{schmidtetal03-1}
WD\,J121209.31+013627.77$^{\textrm{d}}$    & DAH   & 7.21 (0.02)              & \cite{schmidtetal03-1, schmidtetal05-1} \\% Yes \cite{schmidtetal03-1, schmidtetal05-1}
WD\,J121548.73--005637.56                  & DAH   & 1.653 (0.005)            & \cite{kilicetal20-1}                    \\% Yes \cite{kilicetal20-1}
WD\,J131426.39+173228.40                   & DAH   & 0.982 (0.008)            & \cite{kepleretal13-1}                   \\% Yes \cite{kepleretal13-1}
WD\,J141813.22+312340.03                   & DAH   & 1.23 (0.02)              & \cite{kepleretal13-1}                   \\% Yes \cite{kepleretal13-1}
WD\,J160357.94+140929.77                   & DAH   & 25.4 (0.3)               & \cite{kepleretal13-1}                   \\% Yes \cite{kepleretal13-1}
WD\,J164703.24+370910.23                   & DAH   & 2.7 (0.9)                & \cite{vanlandinghametal05-2}            \\% Yes \cite{vanlandinghametal05-2}
WD\,J165029.91+341125.53                   & DAH   & 2.29 (0.02)              & \cite{vanlandinghametal05-2}            \\% Yes \cite{vanlandinghametal05-2}
WD\,J165203.68+352815.81                   & DAH   & 6.29 (0.05)              & \cite{schmidtetal03-1}                  \\% Yes \cite{schmidtetal03-1}
WD\,J165249.09+333444.98                   & DAH   & 3.00 (0.02)              & \cite{kuelebietal09-1}                  \\% Yes \cite{kuelebietal09-1}
WD\,J174807.99+705235.92                   & DAH   & 203 (3)                  & \cite{angeletal74-3}                    \\% Yes \cite{angeletal74-3}
\hline
\multicolumn{4}{|l|}{$^{\textrm{a}}$ We give a range of field strengths as only a single stationary component at $\simeq$\,8600\,\AA\ is observed. } \\
\multicolumn{4}{|l|}{$^{\textrm{b}}$ Evidence of an offset-dipole field structure with five Zeeman components visible and we give field strengths for both poles separated by `/'.} \\
\multicolumn{4}{|l|}{$^{\textrm{c}}$ Field strength reproduced from \protect\cite{manseretal23-1}.} \\
\multicolumn{4}{|l|}{$^{\textrm{d}}$ This white dwarf is part of the binary system, V* V379 Vir, with the secondary likely being a brown dwarf.} \\
\end{tabular}
\begin{tabular}{llllll}
\hline
Name                  & Alternative name         & Simbad Type   & References                              \\
\hline
Newly confirmed CVs  & & & & & \\
\hline
J124413.48+593610.24  & Gaia 16adi               & CV candidate  & \cite{hodgkinetal21-1}                  \\
J142833.44+003100.45  &                          & CV candidate  & \cite{croometal04-1}                    \\
J143435.39+334049.98  &                          & WD candidate  &                                         \\
J161927.83+423039.61  &                          & Star          &                                         \\
J181130.89+795608.36  &                          & WD candidate  &                                         \\
\hline
Known CVs & & & & & \\
\hline
J022319.73--052002.02 & 2XLSSd J022319.8--052002 & CV            & \cite{kepleretal16-1, fusilloetal19-1}  \\
J090350.73+330036.11  & CRTS J090350.7+330036    & CV            & \cite{szkodyetal05-1}                   \\
J125510.56+264226.59  & V* MT Com                & CV            & \cite{watsonetal96-1}                   \\
J131223.48+173659.21  & 2XMMp J131223.4+173659   & CV            & \cite{vogeletal08-1}                    \\
J150241.00+333424.00  & V* NZ Boo                & CV            & \cite{szkodyetal06-1}                   \\
J151333.10+703721.98  & Gaia 17bcx               & CV            & \cite{hodgkinetal21-1,kelleretal22-1}   \\
J162608.15+332827.83  &                          & CV            & \cite{szkodyetal04-1}                   \\
\hline
\end{tabular}

==> master_table.tex <==
\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam1}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ001029.07+094532.54 & DA      & 2753405887385092352 & 16.163 (0.003) & 0.9998            \\
WDJ001249.08+094259.81 & DC      & 2752643852811976576 & 19.965 (0.006) & 0.9952            \\
WDJ001321.07+282019.83 & DA      & 2859951106737135488 & 15.697 (0.003) & 0.9991            \\
WDJ001459.96+274255.49 & DA      & 2856811481348852480 & 19.367 (0.004) & 0.9917            \\
WDJ001503.60+280740.76 & DA      & 2856932706800566016 & 19.520 (0.004) & 0.9971            \\
WDJ001523.69+273244.64 & DA      & 2856759048388052608 & 19.053 (0.004) & 0.9919            \\
WDJ001621.91+265955.38 & DA      & 2856538355788369792 & 19.556 (0.004) & 0.9948            \\
WDJ001723.20+105840.51 & DA      & 2755080301859618688 & 17.977 (0.003) & 0.9953            \\
WDJ001736.54+093901.87 & DAH     & 2752498064442140160 & 19.934 (0.006) & 0.9874            \\
WDJ001745.02+275101.31 & DA      & 2856883709813783296 & 16.402 (0.003) & 0.9994            \\
WDJ001751.01+275133.89 & WD+MS   & 2856883739877737216 & 17.271 (0.003) & 0.1174            \\
WDJ002000.58+111207.62 & DA      & 2754366856252005120 & 18.776 (0.004) & 0.9711            \\
WDJ002056.86+280742.85 & DA      & 2857072928892846848 & 19.205 (0.004) & 0.9995            \\
WDJ002102.47+102238.96 & DA      & 2754054594949825536 & 19.479 (0.004) & 0.9578            \\
WDJ002146.10+101429.21 & DA      & 2754037243281928704 & 19.755 (0.005) & 0.5567            \\
WDJ002151.11+280421.23 & DA      & 2857058630946592128 & 19.687 (0.004) & 0.9945            \\
WDJ003748.95+421102.69 & DUNNO   & 381560256012678272  & 17.961 (0.003) & 0.5681            \\
WDJ004101.22+414429.47 & DA;     & 381335822504421376  & 17.981 (0.003) & 0.9260            \\
WDJ013105.68+314755.63 & DAZ     & 315687277442204672  & 17.648 (0.003) & 0.9918            \\
WDJ013225.66+320437.98 & DA      & 315720881266535168  & 18.508 (0.003) & 0.9974            \\
WDJ013230.30+303446.96 & DUNNO   & --                  & --             & --                \\
WDJ013235.15+264259.57 & DA      & 295831781071536896  & 18.626 (0.003) & 0.9954            \\
WDJ013240.57+302138.82 & DA      & 303274890675622528  & 19.251 (0.004) & 0.9963            \\
WDJ013354.76+320327.04 & STAR    & --                  & --             & --                \\
WDJ013357.51+212454.77 & DA      & 288885272765489280  & 18.918 (0.004) & 0.9874            \\
WDJ013402.82+250728.31 & DC;     & 292106017200971520  & 19.835 (0.005) & 0.9918            \\
WDJ013428.73+232120.02 & DUNNO   & 290110266157914880  & 18.665 (0.004) & 0.9977            \\
WDJ013437.32+213108.79 & DA      & 288892728828628480  & 17.947 (0.003) & 0.9989            \\
WDJ013514.53+253945.22 & DA      & 292157698542744192  & 16.110 (0.003) & 0.9968            \\
WDJ013545.59+302143.99 & DA      & 303304062093366912  & 19.595 (0.005) & 0.9843            \\
WDJ013549.25+214209.70 & DAH;    & 288913379031798784  & 19.850 (0.006) & 0.9969            \\
WDJ013609.16+314533.41 & DC      & 315829080081688448  & 19.874 (0.005) & 0.9947            \\
WDJ013700.33+221038.93 & DA      & 289032985281028480  & 19.282 (0.004) & 0.9823            \\
WDJ013701.16+220815.86 & DA      & 289032577258379776  & 19.199 (0.005) & 0.9958            \\
WDJ013804.11+300122.43 & DA      & 303090894276851712  & 19.517 (0.006) & 0.9952            \\
WDJ013814.00+315247.99 & EXGAL   & --                  & --             & --                \\
WDJ013905.49+210854.21 & DA      & 96668138896664832   & 19.714 (0.006) & 0.9902            \\
WDJ014015.66+224401.42 & DA      & 290567834793513728  & 19.651 (0.006) & 0.5819            \\
WDJ014123.80+321009.70 & DAHP;   & 303958443311053824  & 18.847 (0.004) & 0.9966            \\
WDJ014125.42+225734.98 & DZA     & 290602027028411136  & 17.375 (0.003) & 0.9930            \\
WDJ014128.29+210933.09 & DA      & 96714039212000768   & 19.287 (0.005) & 0.9985            \\
WDJ014143.41+320231.97 & DUNNO   & 303909583762954368  & 17.863 (0.003) & 0.9924            \\
WDJ014145.83+311049.96 & DAZ     & 303564715069409792  & 17.928 (0.003) & 0.9930            \\
WDJ014202.03+224704.48 & DA      & 290543336300207616  & 19.677 (0.006) & 0.9706            \\
WDJ014211.57+314603.62 & DBZ     & 303865156621017728  & 19.579 (0.005) & 0.9983            \\
WDJ014317.81+214354.08 & DB      & 98259231006004992   & 19.843 (0.006) & 0.9983            \\
WDJ015036.00+061331.11 & DA      & 2567448608219802496 & 19.616 (0.005) & 0.9930            \\
WDJ015250.35-021624.81 & DA      & 2505692750939483264 & 19.937 (0.006) & 0.7985            \\
WDJ015354.21-034810.83 & DC      & 2504214148318390400 & 19.916 (0.005) & 0.9914            \\
WDJ015354.95-022537.70 & STAR    & --                  & --             & --                \\
WDJ015501.75-023446.94 & DB      & 2504876741512820864 & 18.555 (0.004) & 0.9966            \\
WDJ015503.68-013115.40 & DAZP    & 2505851016189938048 & 18.981 (0.004) & 0.9991            \\
WDJ015520.26-031127.05 & DA      & 2504275755329064192 & 17.923 (0.003) & 0.9996            \\
WDJ015542.95-032832.36 & EXGAL   & --                  & --             & --                \\
WDJ015548.44-035319.33 & DAZ;    & 2504156183439377920 & 18.609 (0.003) & 0.9944            \\
WDJ015626.35-033118.68 & DAZ     & 2504205077347167104 & 18.981 (0.004) & 0.9975            \\
WDJ015727.80+060539.32 & DA      & 2567244958050861824 & 19.334 (0.004) & 0.9705            \\
WDJ015806.54-041957.13 & DA      & 2492070214188140800 & 19.942 (0.006) & 0.9850            \\
WDJ015810.54+052201.64 & DHP;    & 2519095385365074560 & 19.640 (0.006) & 1.0000            \\
WDJ015939.36-030053.38 & DA      & 2504608013999340416 & 17.689 (0.003) & 0.9057            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam2}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ020100.39-033405.39 & STAR    & 2492566506248972544 & 19.939 (0.006) & 0.0503            \\
WDJ020248.27-044916.95 & DB      & 2491805785937061376 & 18.841 (0.004) & 0.9992            \\
WDJ020329.50-074128.36 & DUNNO   & 2463435289268619008 & 18.141 (0.003) & 0.9928            \\
WDJ020337.56-045912.90 & DA      & 2491046298280035584 & 16.207 (0.003) & 0.9986            \\
WDJ020352.48-073523.18 & STAR    & --                  & --             & --                \\
WDJ020407.94-073924.02 & STAR    & --                  & --             & --                \\
WDJ020427.27-060328.06 & STAR    & --                  & --             & --                \\
WDJ020427.28-072526.98 & DA      & 2463449724653950208 & 19.761 (0.005) & 0.9927            \\
WDJ020559.33-042230.18 & DZB     & 2491466582304396928 & 18.998 (0.004) & 0.9954            \\
WDJ020624.23-040128.35 & DA      & 2492325541403713664 & 19.003 (0.004) & 0.9970            \\
WDJ020640.37-073711.08 & DA      & 2487398049979765376 & 19.182 (0.004) & 0.9954            \\
WDJ020718.69-050814.50 & STAR    & --                  & --             & --                \\
WDJ020731.65-080534.97 & DA      & 2463164573185537536 & 19.967 (0.006) & 0.9087            \\
WDJ020832.15-054927.76 & DA      & 2490695859013226240 & 18.285 (0.003) & 0.9912            \\
WDJ020907.86-051639.51 & DA      & 2491163632491346560 & 19.914 (0.006) & 0.9963            \\
WDJ020921.55-062351.34 & DC;     & 2487647359945858816 & 19.539 (0.005) & 0.9925            \\
WDJ020932.40-052327.33 & DA      & 2491111921085072640 & 19.791 (0.006) & 0.9234            \\
WDJ021049.03-065809.64 & DA      & 2487357436768848512 & 19.135 (0.005) & 0.9971            \\
WDJ021103.49-055146.55 & DA      & 2488056653149224960 & 19.798 (0.006) & 0.7103            \\
WDJ021122.81-045623.20 & DB      & 2491267536340169344 & 18.603 (0.004) & 0.9969            \\
WDJ021243.27-080216.23 & DBZ;    & 2486390515077933696 & 16.037 (0.003) & 0.9729            \\
WDJ021605.13+294430.57 & DA      & 132083575930589696  & 19.847 (0.007) & 0.9864            \\
WDJ021837.84-074112.77 & DA      & 2486645533054512640 & 19.051 (0.005) & 0.9753            \\
WDJ022025.01-073626.99 & DA      & 2486660926220785920 & 15.998 (0.003) & 0.9925            \\
WDJ022048.56+314128.44 & DA      & 324829785346594048  & 19.790 (0.005) & 0.9811            \\
WDJ022111.95-062524.13 & DA      & 2487080669076532608 & 17.576 (0.003) & 0.9973            \\
WDJ022123.16-042833.27 & DA      & 2489799344719651072 & 17.809 (0.003) & 0.9967            \\
WDJ022135.55-040300.46 & DA      & 2489854114142836736 & 19.775 (0.005) & 0.9992            \\
WDJ022139.32+301634.89 & DA      & 132163569697582208  & 19.185 (0.005) & 0.9966            \\
WDJ022154.90+312846.89 & DAZ     & 132672776724797440  & 19.560 (0.005) & 0.8960            \\
WDJ022225.89+304137.54 & DA      & 132201773430643840  & 19.540 (0.005) & 0.9997            \\
WDJ022237.99-050348.76 & DA      & 2489528422477947520 & 16.900 (0.003) & 0.9978            \\
WDJ022243.71+294955.96 & DA      & 131950191426600064  & 19.580 (0.005) & 0.9766            \\
WDJ022319.73-052002.02 & CV      & 2489505809474839680 & 19.869 (0.006) & 0.9571            \\
WDJ022320.55-045906.66 & DA      & 2489533370280291584 & 16.829 (0.003) & 0.9954            \\
WDJ022321.61+292241.93 & DA      & 131871511921386880  & 17.759 (0.003) & 0.9521            \\
WDJ022358.44-055055.97 & DA      & 2488628605354320640 & 19.764 (0.005) & 0.9981            \\
WDJ022359.91-052145.50 & DA      & 2488754366292015744 & 15.674 (0.003) & 0.9996            \\
WDJ022405.26-042216.41 & DA      & 2489628336301810432 & 18.365 (0.004) & 0.9960            \\
WDJ022423.77-041318.69 & DA      & 2490018078813875584 & 19.383 (0.005) & 0.9982            \\
WDJ022453.77+305852.63 & EXGAL   & --                  & --             & --                \\
WDJ022525.60-065133.85 & DA      & 2488261780787500416 & 18.984 (0.004) & 0.9786            \\
WDJ022529.70-060310.80 & DB      & 2488565520874571520 & 19.070 (0.004) & 0.9976            \\
WDJ022558.18-040236.74 & DA      & 2490038419779396352 & 19.684 (0.006) & 0.9923            \\
WDJ022642.97-074208.58 & DA      & 5176807816551558272 & 18.312 (0.004) & 0.9990            \\
WDJ022652.56-061907.54 & UNCLASS & 2488355101836762752 & 19.648 (0.005) & 0.1718            \\
WDJ022723.13-055305.72 & DAH     & 2488480725335690112 & 16.917 (0.003) & 0.9011            \\
WDJ022746.38-042109.38 & DB      & 2489966195609210880 & 19.897 (0.007) & 0.8931            \\
WDJ022750.46+012526.07 & DA      & 2501431696705497856 & 19.560 (0.005) & 0.9656            \\
WDJ022807.62-071557.20 & STAR    & --                  & --             & --                \\
WDJ022816.09-032927.48 & DA      & 2490155483407801600 & 19.167 (0.005) & 0.9993            \\
WDJ022816.13-075221.72 & DA      & 5176792251590170752 & 19.237 (0.005) & 0.9623            \\
WDJ022826.40-020009.59 & DB      & 2496532238532066048 & 19.935 (0.006) & 0.9987            \\
WDJ022838.22+262236.89 & DA      & 103291111611179520  & 18.062 (0.003) & 0.9884            \\
WDJ022858.80-005031.27 & DA      & 2499770850031566848 & 19.722 (0.006) & 0.9854            \\
WDJ022902.91-041628.48 & EXGAL   & --                  & --             & --                \\
WDJ022905.03+265212.20 & DA      & 127516410791084544  & 19.828 (0.006) & 0.4144            \\
WDJ022919.48+255952.62 & DA      & 103219785089409152  & 16.953 (0.003) & 0.9995            \\
WDJ022919.71+255536.60 & DA      & 103218990520145280  & 18.937 (0.004) & 0.9886            \\
WDJ022926.45-041327.41 & DA      & 2489316521675851392 & 19.145 (0.004) & 0.9979            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam3}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ022936.30-045422.07 & DA      & 2489112871506624128 & 19.695 (0.005) & 0.9961            \\
WDJ023010.00-045652.90 & STAR    & --                  & --             & --                \\
WDJ023031.56+005718.10 & DA      & 2501363011588310400 & 19.626 (0.006) & 0.9836            \\
WDJ023032.90-023049.94 & DB      & 2496443487328376064 & 18.360 (0.004) & 0.9979            \\
WDJ023041.69-041920.21 & EXGAL   & --                  & --             & --                \\
WDJ023101.84+280256.95 & DC      & 127736175673869056  & 19.887 (0.006) & 0.9911            \\
WDJ023120.04-040000.59 & STAR    & --                  & --             & --                \\
WDJ023124.21-025820.99 & DA      & 2496203007814276608 & 17.739 (0.003) & 0.9980            \\
WDJ023143.25-051158.07 & DAZ;    & 2488912764685889792 & 17.911 (0.003) & 0.9996            \\
WDJ023144.00-004239.08 & DA;     & 2500094072090828928 & 19.549 (0.005) & 0.9906            \\
WDJ023209.83+002019.45 & DA      & 2500498112549440896 & 19.614 (0.006) & 0.9948            \\
WDJ023222.43+263419.53 & EXGAL   & --                  & --             & --                \\
WDJ023247.51-003909.36 & DA      & 2500114516134643584 & 19.922 (0.007) & 0.7851            \\
WDJ023307.72-025810.79 & DA      & 2496176065484166144 & 19.928 (0.007) & 0.9687            \\
WDJ023324.57-003852.72 & UNCLASS & --                  & --             & --                \\
WDJ023342.94-013843.90 & DA      & 2496606902244176128 & 19.686 (0.005) & 0.9951            \\
WDJ023401.90-012617.36 & DA      & 2496989154333014016 & 18.101 (0.003) & 0.9994            \\
WDJ023406.83-023138.10 & DA      & 2496293197832345856 & 19.871 (0.006) & 0.9847            \\
WDJ023410.39+264811.80a & DA      & 127373439916208896  & 19.520 (0.005) & 0.9968            \\
WDJ023415.06-015722.19 & DA      & 2496398407351301888 & 18.727 (0.004) & 0.9993            \\
WDJ023417.43+003857.98 & UNCLASS & 2500531269696983296 & 19.879 (0.006) & 0.0766            \\
WDJ023420.63+264801.74 & DAH     & 127373577355161984  & 18.478 (0.004) & 0.9974            \\
WDJ023443.27-013349.27 & DA      & 2496972013118785408 & 17.522 (0.003) & 0.9997            \\
WDJ023531.60+271333.07 & DA      & 127421234312377728  & 18.267 (0.004) & 0.9977            \\
WDJ023536.46+014103.29 & DB;     & 2502248569419898240 & 19.490 (0.005) & 0.9972            \\
WDJ023551.36+011845.45 & DA      & 2502097283492466560 & 16.153 (0.003) & 0.9948            \\
WDJ023554.22-040046.09 & STAR    & 2495096383720814464 & 19.940 (0.006) & 0.7613            \\
WDJ023602.27-013450.26 & EXGAL   & --                  & --             & --                \\
WDJ023613.64-003822.21 & DA      & 2497184042769158400 & 19.363 (0.005) & 0.9952            \\
WDJ023626.59-033243.03 & STAR    & 2495326112931510016 & 18.636 (0.004) & 0.0766            \\
WDJ023628.56-020822.69 & DA      & 2496705068019883648 & 20.186 (0.007) & 0.9932            \\
WDJ023628.63-001725.86 & DA      & 2497234448505140352 & 19.420 (0.005) & 0.9802            \\
WDJ023633.77-001012.77 & DA      & 2500239482503288320 & 19.251 (0.005) & 0.9387            \\
WDJ023640.06+005149.08 & DA      & 2501874731172004736 & 19.749 (0.006) & 0.9585            \\
WDJ023701.46+011414.77 & UNCLASS & --                  & --             & --                \\
WDJ023713.95-004841.13 & DC;     & 2497133121636823680 & 19.424 (0.005) & 0.9965            \\
WDJ023734.10-021754.90 & DA      & 2496684727050936960 & 19.521 (0.005) & 0.9740            \\
WDJ023808.09+004908.77 & DA      & 2501865213524459136 & 18.838 (0.004) & 0.9995            \\
WDJ023815.52-001014.57 & DZ;     & 2497228302406850816 & 19.130 (0.004) & 0.9952            \\
WDJ023823.22+271452.01 & DB      & 127036478257450752  & 19.627 (0.006) & 0.8397            \\
WDJ023906.70+002916.68 & DA      & 2501788969264567424 & 19.813 (0.006) & 0.9889            \\
WDJ035452.56-303334.57 & DA      & 4886926420611909504 & 18.980 (0.003) & 0.9973            \\
WDJ040033.01-300146.59 & DA      & 4887293691855032192 & 19.324 (0.004) & 0.9978            \\
WDJ040055.22-290545.52 & DA      & 4887491603947751296 & 19.898 (0.004) & 0.9992            \\
WDJ040305.91-292515.11 & DA      & 4887433712085005056 & 18.842 (0.003) & 0.9513            \\
WDJ040437.93-294420.39 & DA      & 4887222708932049280 & 18.834 (0.003) & 0.8844            \\
WDJ040455.90-292736.67 & DA      & 4887244969746468352 & 18.961 (0.003) & 0.9940            \\
WDJ040554.08-302158.77 & DB      & 4887120896730776704 & 19.002 (0.003) & 0.9979            \\
WDJ042404.80-055517.78 & DA      & 3202248352279165696 & 17.969 (0.003) & 0.9997            \\
WDJ042510.84-062016.02 & DC      & 3199219227806905856 & 19.581 (0.004) & 0.9628            \\
WDJ042543.49-050131.40 & DAZ     & 3202833872282763776 & 19.017 (0.004) & 0.9946            \\
WDJ042613.14-034701.99 & DAHP;   & 3204665315057342336 & 18.266 (0.003) & 0.9957            \\
WDJ042653.07-035921.06 & DA      & 3204598863323255424 & 19.620 (0.004) & 0.9827            \\
WDJ042703.80-035530.74 & DA      & 3204601199785481600 & 19.662 (0.005) & 0.9985            \\
WDJ042743.49-051039.63 & DA      & 3202772918107293696 & 19.729 (0.006) & 0.9957            \\
WDJ042840.29-044443.97 & DA      & 3202824732593103104 & 19.418 (0.004) & 0.9981            \\
WDJ042906.57-043412.88 & DOA;    & 3204329933947555328 & 19.379 (0.004) & 0.9913            \\
WDJ043103.75-041702.63 & DA      & 3204352783173513728 & 17.925 (0.007) & 0.8541            \\
WDJ044531.56-020922.42 & DA      & 3226053805515578496 & 18.132 (0.003) & 0.9932            \\
WDJ045105.49-022203.38 & DC;     & 3225905650619712896 & 19.566 (0.005) & 0.9957            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam4}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ045124.06-023953.27 & DA      & 3225128811293742720 & 17.965 (0.003) & 0.9500            \\
WDJ045136.25-023601.56 & DA      & 3225130799868919552 & 19.584 (0.005) & 0.8881            \\
WDJ045138.38-023220.58 & DC      & 3225882109902132608 & 19.912 (0.005) & 0.9945            \\
WDJ045239.39-004355.19 & DA      & 3226718494654224256 & 19.096 (0.004) & 0.9947            \\
WDJ045245.51-014035.86 & DA      & 3226374313155076992 & 19.858 (0.005) & 0.9295            \\
WDJ045305.28-010111.31 & DA      & 3226691590978955904 & 19.862 (0.005) & 0.9874            \\
WDJ045418.43-012940.21 & DBAZ    & 3226429808427769984 & 18.928 (0.004) & 0.9903            \\
WDJ045517.27-005244.00 & DA      & 3226538930661675776 & 19.914 (0.005) & 0.9870            \\
WDJ053610.97-204459.72 & DA      & 2965388632548222336 & 18.854 (0.003) & 0.9994            \\
WDJ053731.12-205908.06 & DA      & 2965190243719520000 & 19.583 (0.004) & 0.9992            \\
WDJ053822.91-201408.32 & DA      & 2965520814462493696 & 18.961 (0.004) & 0.9992            \\
WDJ053828.05-204029.06 & DA      & 2965293387353737856 & 18.062 (0.003) & 0.9982            \\
WDJ053841.66-191919.03 & DA      & 2967129537412807040 & 19.812 (0.004) & 0.9673            \\
WDJ053846.60-211517.91 & DA      & 2965120974486210816 & 17.953 (0.003) & 0.9998            \\
WDJ053941.49-193804.95 & EXGAL   & --                  & --             & --                \\
WDJ053944.11-184428.43 & DA      & 2970175562578793472 & 17.898 (0.003) & 0.9997            \\
WDJ054114.74-193038.48 & DA      & 2967083052984612736 & 18.433 (0.003) & 0.9997            \\
WDJ054122.70-192104.74 & DB      & 2967093910661901312 & 16.859 (0.003) & 0.9994            \\
WDJ054233.64-195809.02 & DA      & 2966857373924227712 & 17.393 (0.003) & 0.9997            \\
WDJ054244.63-190436.43 & UNCLASS & --                  & --             & --                \\
WDJ054252.58-200723.68 & DA      & 2966828236866933888 & 19.253 (0.004) & 0.9750            \\
WDJ054301.30-202553.70 & DAZ     & 2966766737231183360 & 19.607 (0.004) & 0.9881            \\
WDJ054348.50-214115.12 & DA      & 2964369114692552192 & 19.830 (0.004) & 0.9920            \\
WDJ054405.76-202317.40 & DA      & 2966759173792531584 & 18.116 (0.003) & 0.9957            \\
WDJ054424.24-201259.61 & DA      & 2966788379570290816 & 18.477 (0.003) & 0.9960            \\
WDJ054516.19-195527.06 & DA      & 2966904618565912960 & 19.744 (0.004) & 0.9963            \\
WDJ054545.32-190245.54 & DAZ     & 2967020552620016768 & 17.309 (0.003) & 0.9888            \\
WDJ054549.90-204245.34 & DA      & 2966007657594742656 & 19.422 (0.004) & 0.9880            \\
WDJ054805.64-214217.63 & DA      & 2965641593243060736 & 17.040 (0.003) & 0.9986            \\
WDJ054950.33-244008.84 & DA      & 2914763749951632256 & 19.133 (0.004) & 0.9970            \\
WDJ055009.83-233802.25 & EXGAL   & --                  & --             & --                \\
WDJ055034.13-214431.76 & DUNNO   & 2917615883114362752 & 18.667 (0.003) & 0.2697            \\
WDJ055048.08-232900.67 & DA      & 2915731839878669440 & 18.373 (0.003) & 0.9938            \\
WDJ055114.73-231328.06 & DA      & 2915768497420507136 & 19.117 (0.003) & 0.9821            \\
WDJ055130.86-231505.94 & STAR    & --                  & --             & --                \\
WDJ055151.12-221537.52 & DA      & 2917515243440216832 & 19.675 (0.004) & 0.9905            \\
WDJ062646.54-052719.34 & DA      & 3104183902332650496 & 18.195 (0.003) & 0.9996            \\
WDJ063639.44+455334.31 & DA      & --                  & --             & --                \\
WDJ065802.55+552842.72 & DA      & 999916352703791744  & 19.612 (0.005) & 0.9976            \\
WDJ065837.72+571235.89 & DUNNO   & 1000497070938042496 & 16.214 (0.003) & 0.0221            \\
WDJ065942.66+572408.19 & STAR    & --                  & --             & --                \\
WDJ070009.50+561239.01 & DB      & 1000384229260990592 & 18.981 (0.004) & 0.9959            \\
WDJ070042.49+564914.07 & DA      & 1000429279174391040 & 19.593 (0.005) & 0.9925            \\
WDJ070207.74+365145.94 & EXGAL   & --                  & --             & --                \\
WDJ070225.68+555247.70 & DA      & 999986794463107328  & 18.141 (0.003) & 0.9965            \\
WDJ070253.76+553733.64 & DAH     & 987973083742743040  & 19.772 (0.005) & 0.9935            \\
WDJ070358.22+564451.57 & STAR    & 1000503594992328576 & 19.630 (0.007) & 0.2429            \\
WDJ070415.77+572903.78 & STAR    & --                  & --             & --                \\
WDJ070450.29+573646.35 & DAZ     & 1002057552815740800 & 18.889 (0.004) & 0.9993            \\
WDJ070523.15+555847.43 & DB      & 988345268426758144  & 19.423 (0.004) & 0.9974            \\
WDJ070617.53+570800.62 & EXGAL   & --                  & --             & --                \\
WDJ070707.30+573546.43 & DA      & 990047965263214592  & 19.640 (0.005) & 0.9958            \\
WDJ070817.69+554223.18 & DAZH;   & 988299771838538752  & 19.649 (0.005) & 0.9951            \\
WDJ071055.69+545338.02 & EXGAL   & --                  & --             & --                \\
WDJ071106.06+572509.10 & DB      & 990004152300393088  & 19.580 (0.005) & 0.9978            \\
WDJ071200.21+565656.87 & EXGAL   & --                  & --             & --                \\
WDJ071234.07+551411.98 & DAZ     & 988083752163867520  & 18.626 (0.004) & 0.9993            \\
WDJ071256.71+572705.36 & DA      & 989995734164781952  & 18.716 (0.004) & 0.9991            \\
WDJ071429.64+561512.16 & DA      & 988235759645884416  & 19.179 (0.004) & 0.6966            \\
WDJ071430.43+561707.54 & DA      & 988236171962765952  & 19.815 (0.005) & 0.9889            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam5}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ071650.01+555853.90 & DA      & 988169823307720960  & 19.004 (0.004) & 0.9971            \\
WDJ071813.22+423213.14 & DA      & 949750344413410176  & 19.145 (0.004) & 0.9990            \\
WDJ071858.82+422451.58 & DA      & 949735397927007872  & 19.854 (0.006) & 0.9777            \\
WDJ071959.42+402122.13 & DBZ     & 948246835277407744  & 14.864 (0.003) & 0.9998            \\
WDJ072031.19+440713.16 & DA      & 973957913964543616  & 17.844 (0.003) & 0.9990            \\
WDJ072046.22+400532.38 & DA      & 948228001844833152  & 19.891 (0.007) & 0.9119            \\
WDJ072106.40+404044.41 & DAZ     & 948275830600962432  & 19.115 (0.004) & 0.9948            \\
WDJ072106.97+413545.51 & DC;     & 948884169768747648  & 19.741 (0.005) & 0.9978            \\
WDJ072124.79+405554.37 & DB      & 948288509343879552  & 19.859 (0.006) & 0.9945            \\
WDJ072132.04+402310.59 & DA      & 948256073752819328  & 19.871 (0.006) & 0.9912            \\
WDJ072212.06+412549.15 & DAH;    & 948867608374761088  & 17.569 (0.003) & 0.9983            \\
WDJ072234.27+425655.60 & DZ      & 949111734316288512  & 18.989 (0.004) & 0.9899            \\
WDJ072438.42+420943.30 & DA      & 949004226990347776  & 18.682 (0.004) & 0.9972            \\
WDJ072724.65+403622.96 & DA      & 900558331625377024  & 18.217 (0.003) & 0.9954            \\
WDJ072837.68+405049.69 & DA      & 900656188159685760  & 18.306 (0.003) & 0.9989            \\
WDJ072855.48+421601.54 & DA      & 972799200507275008  & 19.262 (0.004) & 0.7341            \\
WDJ072856.53+453123.05 & DA      & 973790788196939520  & 17.432 (0.003) & 0.9980            \\
WDJ072856.96+433012.87 & WD+MS   & 973005324577855104  & 19.530 (0.005) & 0.3763            \\
WDJ072859.56+433719.07 & STAR    & --                  & --             & --                \\
WDJ072922.34+451425.96 & DQZ;    & 973769622597970560  & 19.747 (0.005) & 0.9933            \\
WDJ073018.38+411321.08 & DA      & 900688215732031104  & 16.752 (0.003) & 0.9994            \\
WDJ073036.82+412733.97 & DA      & 900700409143725568  & 19.812 (0.005) & 0.9949            \\
WDJ073114.94+385530.48 & DA      & 899416248281290240  & 18.419 (0.004) & 0.9972            \\
WDJ073120.34+440707.61 & DA      & 973374932283785600  & 19.102 (0.004) & 0.9992            \\
WDJ073149.99+414341.19 & DBZ;    & 924725940801139328  & 19.813 (0.004) & 0.9849            \\
WDJ073200.30+310416.98 & DA      & 891877927841752192  & 19.404 (0.005) & 0.9934            \\
WDJ073204.81+401658.44 & DA      & 900383784154186240  & 19.359 (0.004) & 0.9965            \\
WDJ073222.20+310556.18 & UNCLASS & --                  & --             & --                \\
WDJ073235.89+375417.38 & DAZ     & 898937136089705344  & 19.830 (0.005) & 0.9842            \\
WDJ073236.41+394648.85 & DA      & 900305924986786304  & 19.518 (0.005) & 0.9991            \\
WDJ073246.05+180831.49 & EXGAL   & --                  & --             & --                \\
WDJ073246.77+315410.90 & DA      & 891987569767581568  & 19.346 (0.006) & 0.9960            \\
WDJ073321.79+321614.15 & DAZ     & 892560106087065344  & 19.526 (0.005) & 0.9894            \\
WDJ073332.60+181708.01 & DA      & 3170172192185877504 & 19.654 (0.006) & 0.9504            \\
WDJ073342.86+391017.24 & DC      & 899434463238910720  & 17.827 (0.003) & 0.9952            \\
WDJ073345.32+325511.88 & DA      & 892623396725821312  & 19.180 (0.004) & 0.9939            \\
WDJ073428.08+311307.10 & DA      & 891892187132888064  & 18.851 (0.004) & 0.9992            \\
WDJ073444.85+332117.08 & DAZ     & 892771521557561856  & 19.057 (0.004) & 0.9891            \\
WDJ073510.11+402308.27 & DB      & 924368603818471040  & 19.108 (0.004) & 0.9977            \\
WDJ073545.10+320010.42 & DA      & 892309520515306368  & 19.751 (0.006) & 0.9929            \\
WDJ073600.68+320230.36 & DAZ;    & 892333056936113664  & 19.614 (0.005) & 0.9098            \\
WDJ073615.92+403335.18 & DAHP    & 924374548053164800  & 19.282 (0.004) & 0.9988            \\
WDJ073651.24+313655.31 & DAZ     & 880276705779600256  & 19.041 (0.004) & 0.9991            \\
WDJ073717.69+395858.25 & DUNNO   & 923592241233927040  & 19.901 (0.005) & 0.9911            \\
WDJ073728.02+331435.74 & DA      & 892547633503128960  & 19.199 (0.005) & 0.9863            \\
WDJ073752.00+375833.10 & DA      & 899081824947500800  & 19.796 (0.005) & 0.9991            \\
WDJ073756.65+404518.33 & DA      & 923650206112291456  & 19.296 (0.004) & 0.9949            \\
WDJ073806.08+331433.09 & DA      & 892549802461383424  & 19.287 (0.005) & 0.9989            \\
WDJ073817.47+381528.61 & DA      & 899180407335059200  & 19.763 (0.004) & 0.9905            \\
WDJ073820.15+315728.07 & DA      & 880311134237815424  & 19.564 (0.005) & 0.9658            \\
WDJ073827.39+152629.77 & EXGAL   & --                  & --             & --                \\
WDJ073840.76+334045.69 & DC      & 894249441280553472  & 19.419 (0.005) & 0.9950            \\
WDJ073844.71+310229.41 & DA      & 880186721920484864  & 19.246 (0.005) & 0.9979            \\
WDJ073859.62+405159.41 & DA      & 923748440604268928  & 19.073 (0.004) & 0.9990            \\
WDJ073905.12+310332.65 & DA      & 880187714056693376  & 19.712 (0.006) & 0.9842            \\
WDJ073929.42+311254.20 & DC      & 880213483861142144  & 18.907 (0.005) & 0.9925            \\
WDJ073937.16+373052.43 & DBZ     & 896052017578079872  & 19.299 (0.004) & 0.9989            \\
WDJ074019.13+314234.94 & DQ      & 880335598371585152  & 19.464 (0.005) & 0.9918            \\
WDJ074035.04+162837.42 & EXGAL   & --                  & --             & --                \\
WDJ074100.68+381507.79 & DA      & 896201104483667712  & 19.946 (0.006) & 0.9917            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam6}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ074113.54+384450.37 & DC      & 923238340224999424  & 19.487 (0.005) & 0.9972            \\
WDJ074126.28+394118.78 & DA      & 923347290659082624  & 19.873 (0.005) & 0.9926            \\
WDJ074133.09+383122.69 & DA      & 896211451061233024  & 18.906 (0.004) & 0.9976            \\
WDJ074152.37+390150.75 & DA      & 923248746928645376  & 19.353 (0.004) & 0.9981            \\
WDJ074216.67+325123.43 & DAZ     & 881953323573389440  & 19.337 (0.004) & 0.9974            \\
WDJ074220.05+315443.90 & DC      & 880353465434594432  & 19.305 (0.005) & 0.9923            \\
WDJ074236.21+181117.76 & STAR    & --                  & --             & --                \\
WDJ074243.02+394512.45 & DA      & 923307025341769856  & 18.311 (0.003) & 0.9990            \\
WDJ074251.98+331354.23 & DUNNO   & 894000363240700800  & 19.768 (0.005) & 0.9987            \\
WDJ074253.55+182159.10 & EXGAL   & --                  & --             & --                \\
WDJ074257.29+390618.09 & DB      & 920271200721569920  & 19.055 (0.004) & 0.9983            \\
WDJ074307.19+330049.93 & DA      & 881961879148337280  & 19.445 (0.004) & 0.9987            \\
WDJ074317.87+162630.29 & WD+MS   & 3165942302234270592 & 19.556 (0.005) & 0.7922            \\
WDJ074342.82+330234.23 & DA      & 881973217862019584  & 19.112 (0.006) & 0.9984            \\
WDJ074348.35+313930.94 & DA      & 880145142341517696  & 19.868 (0.006) & 0.9447            \\
WDJ074351.32+385615.78 & DBZ     & 920255017285069952  & 18.436 (0.003) & 0.9993            \\
WDJ074405.75+384258.92 & DA      & 920247355063022080  & 19.878 (0.005) & 0.9814            \\
WDJ074410.23+331156.05 & DA      & 881993219525329408  & 18.985 (0.004) & 0.9977            \\
WDJ074410.51+383247.31 & STAR    & 920174924734438272  & 19.876 (0.011) & 0.9447            \\
WDJ074436.43+312126.58 & DA      & 880089239047337856  & 19.916 (0.006) & 0.9509            \\
WDJ074440.71+695851.59 & DA      & 1110175967149899648 & 19.852 (0.004) & 0.9390            \\
WDJ074458.93+703807.53 & DA      & 1110305327267531776 & 19.172 (0.003) & 0.9947            \\
WDJ074508.10+692351.75 & UNCLASS & 1098125177973318272 & 19.810 (0.004) & 0.9945            \\
WDJ074508.80+311659.57 & DB      & 880073193049049216  & 19.503 (0.005) & 0.9855            \\
WDJ074513.15+161531.52 & DC      & 667737019321581952  & 18.917 (0.004) & 0.9885            \\
WDJ074523.35+703734.41 & DA      & 1110305189828574592 & 19.190 (0.004) & 0.9996            \\
WDJ074559.74+700039.83 & DA      & 1098171838498544128 & 18.984 (0.003) & 0.9969            \\
WDJ074621.12+315253.54 & DA      & 881611512895124480  & 19.541 (0.004) & 0.9959            \\
WDJ074629.95+703005.78 & DA      & 1110291480292939136 & 17.711 (0.003) & 0.9954            \\
WDJ074638.81+701701.36 & DA      & 1110279110787838848 & 19.340 (0.003) & 0.9987            \\
WDJ074653.31+701444.07 & DA      & 1110278629751498112 & 19.151 (0.003) & 0.9993            \\
WDJ074709.73+162110.14 & DA      & 667717537349634816  & 18.859 (0.004) & 0.9936            \\
WDJ074834.12+705259.94 & DA      & 1110327042622313728 & 19.325 (0.004) & 0.9918            \\
WDJ074851.10+710807.22 & DC;     & 1110706580292159360 & 19.866 (0.004) & 0.9338            \\
WDJ074914.29+703232.33 & DC;     & 1098303505015560832 & 19.066 (0.003) & 0.9945            \\
WDJ074950.87+685004.14 & DA      & 1096538239097366016 & 19.250 (0.003) & 0.9709            \\
WDJ075005.35+710020.21 & DA      & 1110701563770336128 & 18.953 (0.003) & 0.9940            \\
WDJ075030.98+684108.79 & DUNNO   & 1096533467390090880 & 19.724 (0.004) & 0.9934            \\
WDJ075122.18+700914.97 & DA      & 1098258841652956544 & 19.603 (0.004) & 0.9706            \\
WDJ075157.85+695746.34 & DA      & 1098247842239639296 & 19.798 (0.004) & 0.9759            \\
WDJ075309.77+394816.54 & DA      & 920539657651923072  & 19.122 (0.004) & 0.9935            \\
WDJ075320.11+334818.70 & WD+MS   & 882257957015345152  & 19.347 (0.005) & 0.8753            \\
WDJ075345.76+333527.87 & DA      & 882205352253258624  & 18.436 (0.003) & 0.9780            \\
WDJ075453.36+690349.22 & DA      & 1097880914593669120 & 19.724 (0.004) & 0.9978            \\
WDJ075505.20+385725.18 & DCP;    & 919692273490212992  & 19.374 (0.004) & 0.9987            \\
WDJ075554.25+324623.22 & DA      & 881355910802027008  & 19.310 (0.004) & 0.9954            \\
WDJ075554.97+701220.62 & WD+MS   & 1098231383924538496 & 19.561 (0.004) & 0.5056            \\
WDJ075615.75+331016.95 & DA      & 881416246502076928  & 19.714 (0.005) & 0.9675            \\
WDJ080006.21+325738.39 & DA      & 881256954754971264  & 18.279 (0.003) & 0.9986            \\
WDJ080008.46+694214.83 & DA      & 1098017258330001024 & 19.732 (0.004) & 0.9939            \\
WDJ080013.25+383823.62 & DB      & 919519237847502208  & 19.715 (0.005) & 0.9980            \\
WDJ080039.35+694334.89 & DA      & 1098018628424560512 & 18.553 (0.003) & 0.9995            \\
WDJ080102.79+393343.66 & STAR    & --                  & --             & --                \\
WDJ080116.59+403357.31 & DA      & 921386449109916288  & 19.940 (0.006) & 0.9896            \\
WDJ080123.41+704339.38 & DC;     & 1098637172434762112 & 19.790 (0.004) & 0.9980            \\
WDJ080132.82+394926.02 & DC      & 921281480108851200  & 19.416 (0.005) & 0.9990            \\
WDJ080135.45+690128.22 & DAZ     & 1097912869150094464 & 17.700 (0.003) & 0.9912            \\
WDJ080218.53+384227.13 & DA      & 919499652796218752  & 19.613 (0.006) & 0.9882            \\
WDJ080234.18+405015.21 & DBAZ    & 921482450218605440  & 17.953 (0.003) & 0.9991            \\
WDJ080258.02+332020.14 & DA      & 905296883144319488  & 20.249 (0.007) & 0.9953            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam7}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ080341.41+691812.17 & DA      & 1097947027026236288 & 19.852 (0.004) & 0.9804            \\
WDJ080455.49+711159.24 & DA      & 1098747845151879296 & 18.351 (0.003) & 0.9997            \\
WDJ080524.19+345359.09 & DA      & 905694390956984448  & 18.606 (0.004) & 0.9996            \\
WDJ080537.13+401756.92 & STAR    & 921213791424420992  & 19.959 (0.006) & 0.0679            \\
WDJ080615.23+342929.81 & DA      & 905477855885352320  & 19.409 (0.004) & 0.9965            \\
WDJ080615.59+705701.70 & DA      & 1098550860772220672 & 19.411 (0.004) & 0.9975            \\
WDJ080717.35+395430.45 & DA      & 921142705421100288  & 17.234 (0.003) & 0.9912            \\
WDJ080745.41+693317.00 & DC;     & 1098319928970191872 & 19.676 (0.004) & 0.9933            \\
WDJ080803.38+690226.54 & DC;     & 1097175444739973248 & 19.290 (0.004) & 0.9987            \\
WDJ080852.55+703354.36 & DA      & 1098526538373858176 & 18.581 (0.003) & 0.9984            \\
WDJ080939.33+334543.37 & DB      & 902380875227520000  & 19.403 (0.005) & 0.9981            \\
WDJ080942.22+694925.80 & DA      & 1098327904726293760 & 18.815 (0.003) & 0.9984            \\
WDJ081335.56+695451.00 & DA      & 1097604426074952832 & 19.362 (0.004) & 0.9992            \\
WDJ081358.06+321922.13 & DA      & 901243159866101248  & 16.940 (0.003) & 0.9998            \\
WDJ081547.91+333046.28 & EXGAL   & --                  & --             & --                \\
WDJ081556.53+345224.37 & DAZ     & 902884554632220928  & 18.635 (0.004) & 0.9990            \\
WDJ081625.02+330740.48 & DA      & 901669770377650304  & 17.946 (0.003) & 0.9996            \\
WDJ081634.98+342638.54 & DAZ     & 902650088073581440  & 19.755 (0.005) & 0.9430            \\
WDJ081642.27+315841.36 & EXGAL   & --                  & --             & --                \\
WDJ081648.94+351633.98 & DA      & 904401300858895232  & 19.910 (0.006) & 0.9719            \\
WDJ081728.65+310628.19 & EXGAL   & --                  & --             & --                \\
WDJ081735.48+310625.76 & DC      & 900888219478593024  & 19.522 (0.005) & 0.9800            \\
WDJ081737.44+324818.27 & DA      & 901646680633533184  & 18.515 (0.003) & 0.9968            \\
WDJ081742.71+333946.97 & DBZ;    & 902551544344003456  & 19.559 (0.005) & 0.9947            \\
WDJ081757.64+314805.87 & DA      & 900993222833293824  & 18.181 (0.003) & 0.9985            \\
WDJ081837.33+334533.58 & WD+MS   & 902558927391292416  & 20.014 (0.008) & 0.9748            \\
WDJ081918.86+334837.64 & DAZ     & 901810228692598912  & 18.989 (0.004) & 0.9977            \\
WDJ081933.57+315854.48 & DAZ;    & 901357573499491584  & 19.145 (0.004) & 0.9987            \\
WDJ082024.41+332146.86 & DA      & 901736905010673536  & 19.615 (0.005) & 0.9889            \\
WDJ082048.28+332414.29 & EXGAL   & --                  & --             & --                \\
WDJ082115.71+321844.84 & DA      & 901397533874917120  & 19.280 (0.004) & 0.9931            \\
WDJ082215.57+310937.53 & DA      & 709108308980024832  & 19.351 (0.004) & 0.9974            \\
WDJ082302.41+323806.65 & DA      & 901456117228532608  & 18.648 (0.004) & 0.9912            \\
WDJ082302.41+334534.27 & DAH     & 903259728614918656  & 19.657 (0.005) & 0.9961            \\
WDJ082318.92+315012.02 & DA      & 709168747759337600  & 19.453 (0.004) & 0.9887            \\
WDJ082407.45+314210.44 & DA      & 709151877127859328  & 18.443 (0.003) & 0.9979            \\
WDJ082423.26+311334.12 & EXGAL   & --                  & --             & --                \\
WDJ082446.71+333313.48 & DA      & 903068791548937728  & 19.549 (0.005) & 0.9955            \\
WDJ082513.88+323244.04 & DA      & 901461030671047168  & 18.431 (0.003) & 0.9974            \\
WDJ082542.54+324955.24 & DA      & 901471407312278016  & 19.925 (0.006) & 0.6490            \\
WDJ082611.70+325000.40 & DAZ     & 902972034525449088  & 18.082 (0.003) & 0.9950            \\
WDJ082626.25+320932.47 & DA      & 709282345350519424  & 17.969 (0.004) & 0.9979            \\
WDJ082639.88+314109.45 & DA      & 709189535401544832  & 19.354 (0.004) & 0.9993            \\
WDJ082649.62+323054.61 & EXGAL   & --                  & --             & --                \\
WDJ082720.59+330438.09 & DZ      & 902982754763873408  & 19.725 (0.005) & 0.9870            \\
WDJ082736.70+330000.47 & DA      & 710827739007187712  & 18.867 (0.004) & 0.9901            \\
WDJ082815.33+320536.14 & DBZA;   & 709225338249086720  & 19.710 (0.005) & 0.6636            \\
WDJ082832.62+000836.80 & DB      & 3076914124179006208 & 18.710 (0.003) & 0.9965            \\
WDJ082834.16+330720.11 & DAZ     & 710850794391821952  & 19.880 (0.006) & 0.9824            \\
WDJ082845.45+334600.34 & DAZ     & 903118956766981504  & 19.446 (0.005) & 0.9901            \\
WDJ082847.12+312328.75 & EXGAL   & --                  & --             & --                \\
WDJ082848.89+313134.97 & DAP;    & 709004920527186816  & 18.165 (0.003) & 0.9968            \\
WDJ082854.27+320557.12 & DA      & 709223349679784064  & 19.538 (0.004) & 0.9954            \\
WDJ082857.95+324855.28 & DA      & 710806470329216896  & 18.915 (0.004) & 0.9963            \\
WDJ082939.55+335031.55 & STAR    & --                  & --             & --                \\
WDJ082950.68+311257.30 & DA      & 708935788735355264  & 19.155 (0.004) & 0.9058            \\
WDJ083009.70+323800.69 & DA      & 710765586536316160  & 19.146 (0.004) & 0.9788            \\
WDJ083010.34+310443.38 & DA      & 708907579388144512  & 18.987 (0.004) & 0.9939            \\
WDJ083039.46+324147.23 & DAZ;    & 710766750855439360  & 15.637 (0.003) & 0.9969            \\
WDJ083047.28+001041.51 & DA      & 3076868498741103744 & 18.939 (0.003) & 0.9770            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam8}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ083047.51+331454.93 & STAR    & 710936143981579136  & 19.509 (0.004) & 0.3851            \\
WDJ083052.00+835742.02 & DA      & 1149195019182380544 & 17.573 (0.003) & 0.9994            \\
WDJ083053.71+012308.09 & STAR    & --                  & --             & --                \\
WDJ083107.92+001331.38 & DUNNO   & 3076962575704962176 & 17.922 (0.003) & 0.8185            \\
WDJ083114.64+332851.44 & DA      & 710946108306061312  & 19.310 (0.004) & 0.9992            \\
WDJ083123.38+333148.95 & DA      & 710947968027922176  & 17.325 (0.003) & 0.9966            \\
WDJ083207.62+822511.88 & DA      & 1145956476402321408 & 19.647 (0.005) & 0.9913            \\
WDJ083213.85+010907.60 & DBZ     & 3078584286636423808 & 19.634 (0.004) & 0.9981            \\
WDJ083217.88+334307.83 & STAR    & 710974592529008896  & 19.916 (0.006) & 0.0392            \\
WDJ083221.99+331609.91 & DA      & 710882031689674496  & 19.087 (0.005) & 0.9918            \\
WDJ083233.92+814938.22 & DA      & 1145515812758308096 & 16.256 (0.003) & 0.9995            \\
WDJ083254.36+313904.84 & DAZ     & 710452358868303232  & 17.769 (0.003) & 0.9957            \\
WDJ083310.37-001653.69 & DC      & 3076639040112775680 & 19.711 (0.004) & 0.9817            \\
WDJ083322.96+010738.44 & DA      & 3078569713811561344 & 19.843 (0.004) & 0.9923            \\
WDJ083428.65+015452.12 & DA      & 3079481999225480448 & 18.263 (0.003) & 0.9852            \\
WDJ083520.42+320027.26 & DA      & 709828386016890112  & 19.347 (0.004) & 0.9830            \\
WDJ083531.69+315503.31 & WD+MS   & 709815329316284928  & 19.263 (0.005) & 0.9421            \\
WDJ083531.79+331736.62 & DA      & 710706346051677184  & 17.624 (0.003) & 0.9943            \\
WDJ083538.28+821322.02 & DA      & 1145531240280145792 & 16.955 (0.003) & 0.9998            \\
WDJ083541.60+312147.88 & STAR    & --                  & --             & --                \\
WDJ083552.18+015422.04 & DA      & 3078733884642456064 & 18.732 (0.003) & 0.9964            \\
WDJ083610.25+330020.07 & DA      & 710651885866244096  & 19.942 (0.006) & 0.9375            \\
WDJ083616.10-070734.59 & DA      & 5754677288064312192 & 18.619 (0.003) & 0.9337            \\
WDJ083616.87+190223.61 & DA      & 659740516066974464  & 18.771 (0.004) & 0.9825            \\
WDJ083643.40-071044.38 & DA      & 5754664265722614144 & 19.053 (0.004) & 0.9773            \\
WDJ083648.83+323955.13 & DA      & 710627765329671168  & 19.663 (0.004) & 0.9688            \\
WDJ083651.22+325446.10 & DA      & 710635844164225920  & 19.348 (0.004) & 0.9987            \\
WDJ083652.54+181807.23 & DA      & 659547375681072128  & 19.542 (0.005) & 0.9772            \\
WDJ083702.17+185613.49 & DA      & 659723370557599872  & 18.870 (0.004) & 0.9964            \\
WDJ083709.10+201159.48 & STAR    & --                  & --             & --                \\
WDJ083735.20+315438.12 & DC      & 709769115467848448  & 18.765 (0.003) & 0.9967            \\
WDJ083755.62+181125.45 & DA      & 659447938598158976  & 17.956 (0.003) & 0.9976            \\
WDJ083803.43-055755.36 & DA      & 5755271466724398976 & 19.641 (0.004) & 0.9796            \\
WDJ083812.06-055435.42 & DA      & 5755273184711428224 & 19.795 (0.005) & 0.9938            \\
WDJ083812.26+320835.51 & DC      & 709798939720824192  & 19.704 (0.004) & 0.9977            \\
WDJ083819.26+184608.88 & STAR    & 659690312192901760  & 19.870 (0.005) & 0.0520            \\
WDJ083834.87-064942.24 & DBAZ    & 5755050464886536192 & 18.614 (0.003) & 0.9962            \\
WDJ083840.49+213109.16 & DC      & 664769750972334592  & 19.082 (0.004) & 0.9942            \\
WDJ083841.57+005127.13 & DA      & 3078327065339318144 & 18.047 (0.003) & 0.9962            \\
WDJ083845.86+191416.78 & WD+MS   & 661256399005907456  & 18.170 (0.003) & 0.3835            \\
WDJ083846.09+214716.09 & DA      & 665197048676879744  & 19.532 (0.005) & 0.9183            \\
WDJ083855.77+184946.61 & DB      & 659680558323666688  & 19.059 (0.004) & 0.9993            \\
WDJ083905.97+231553.18 & DA      & 666188563352101504  & 19.453 (0.004) & 0.9984            \\
WDJ083913.45+183127.36 & DA      & 659483951901141888  & 19.484 (0.005) & 0.9975            \\
WDJ083920.56+311253.51 & DA      & 709531174279922944  & 19.433 (0.004) & 0.9950            \\
WDJ083924.84+185402.33 & DB      & 659688357984352896  & 19.178 (0.004) & 0.9978            \\
WDJ083927.30+322812.93 & DA      & 710184357204514048  & 19.807 (0.004) & 0.9929            \\
WDJ083934.31+233409.46 & DA      & 666234953295747072  & 16.609 (0.003) & 0.9968            \\
WDJ083935.89+215844.56 & DZ      & 665206291446423040  & 19.175 (0.004) & 0.9926            \\
WDJ083947.21+194611.96 & DA      & 661311267210542080  & 18.372 (0.003) & 0.9980            \\
WDJ084013.30+184326.38 & DA      & 659494049367276544  & 18.181 (0.003) & 0.9985            \\
WDJ084014.86+004239.04 & DUNNO   & 3078353045597053696 & 16.474 (0.003) & 0.0514            \\
WDJ084019.25-055512.20 & STAR    & --                  & --             & --                \\
WDJ084031.47+214042.73 & DAZ;    & 665139697978259200  & 18.001 (0.003) & 0.9988            \\
WDJ084058.76-054659.39 & DA      & 5755292872841736192 & 18.726 (0.003) & 0.9990            \\
WDJ084110.90+202912.32 & STAR    & --                  & --             & --                \\
WDJ084113.94+203018.82 & DA      & 664437831603286144  & 18.616 (0.003) & 0.9525            \\
WDJ084122.19+320757.58 & DA      & 709971803564523392  & 19.798 (0.005) & 0.9937            \\
WDJ084127.70+201447.77 & DC      & 661427441780231168  & 19.926 (0.005) & 0.9534            \\
WDJ084131.55+332915.47 & DQ      & 710392886455231360  & 18.436 (0.005) & 0.9980            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam9}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ084134.08+200123.61 & DA      & 661403729265999616  & 19.247 (0.004) & 0.9909            \\
WDJ084137.59+191457.13 & DA      & 661221244695311232  & 19.718 (0.005) & 0.9424            \\
WDJ084138.61+225024.39 & DOA;    & 665368057096131968  & 18.477 (0.003) & 0.9881            \\
WDJ084146.07+185228.07 & DA      & 661000208498320768  & 18.779 (0.003) & 0.9993            \\
WDJ084146.81+174313.60 & DA      & 658609565278040192  & 19.752 (0.005) & 0.9584            \\
WDJ084147.29+233143.99 & DA      & 666178942625548928  & 18.719 (0.003) & 0.9977            \\
WDJ084148.05+191236.66 & DA      & 661220145183660416  & 19.803 (0.005) & 0.9755            \\
WDJ084151.18+324821.49 & DQ      & 710211153502824192  & 19.675 (0.004) & 0.9932            \\
WDJ084200.19+625644.43 & DA      & 1042510578466999808 & 17.973 (0.003) & 0.9948            \\
WDJ084227.08+174631.46 & DA      & 658634059475766144  & 19.579 (0.004) & 0.9968            \\
WDJ084228.26+173248.58 & DA      & --                  & --             & --                \\
WDJ084231.57+201338.10 & DC      & --                  & --             & --                \\
WDJ084242.27-071615.43 & STAR    & --                  & --             & --                \\
WDJ084244.26+332522.65 & DA      & 710381994418158976  & 19.641 (0.004) & 0.9831            \\
WDJ084246.11+334806.79 & DA      & 710427521071421568  & 18.689 (0.003) & 0.9962            \\
WDJ084249.45+333845.26 & DA      & 710412261051070208  & 19.802 (0.004) & 0.9711            \\
WDJ084252.31+195111.20 & DA      & 661353224747229184  & 17.858 (0.003) & 0.9990            \\
WDJ084253.03+230025.47 & DA      & 665392383790872192  & 14.417 (0.003) & 0.9987            \\
WDJ084306.22+184245.44 & STAR    & --                  & --             & --                \\
WDJ084307.04+323946.00 & DA      & 710018738967647232  & 19.200 (0.004) & 0.9967            \\
WDJ084330.79+325755.67 & DA      & 710305196106051072  & 19.242 (0.004) & 0.9741            \\
WDJ084330.82+201049.27 & DUNNO   & 661386274519054464  & 18.504 (0.003) & 0.9972            \\
WDJ084343.09-061825.04 & DA      & 5754450062819630720 & 18.204 (0.003) & 0.9973            \\
WDJ084354.43+173419.44 & DA      & 658567057985794816  & 18.390 (0.003) & 0.9970            \\
WDJ084404.52+312923.90 & DB      & 706879014794590976  & 19.796 (0.005) & 0.9769            \\
WDJ084407.26+323936.52 & DA      & 710097354048575104  & 18.937 (0.003) & 0.9689            \\
WDJ084408.84+650324.91 & DA;     & 1092370883869611264 & 19.878 (0.004) & 0.9970            \\
WDJ084411.36-074542.87 & DA      & 5753968133129241856 & 19.726 (0.005) & 0.9984            \\
WDJ084420.55-053949.03 & DC      & 5761241780504051328 & 19.382 (0.004) & 0.9937            \\
WDJ084426.89+312249.48 & DA      & 706874513668817536  & 18.389 (0.003) & 0.9953            \\
WDJ084436.37+213829.26 & DA      & 664913748338906624  & 18.280 (0.003) & 0.9994            \\
WDJ084517.78+100059.91 & DA      & 598125224475255296  & 19.582 (0.004) & 0.9305            \\
WDJ084521.02+322736.72 & DA      & 710042000509971840  & 18.760 (0.004) & 0.9975            \\
WDJ084527.38+321419.95 & DA      & 710026160671981440  & 17.526 (0.003) & 0.9724            \\
WDJ084533.33+091324.59 & DA      & 598013379231183360  & 18.954 (0.003) & 0.9894            \\
WDJ084546.99+194542.45 & DAH     & 661169876886978944  & 20.168 (0.005) & 0.9948            \\
WDJ084601.90+183048.54 & DA      & 660178942032517760  & 18.228 (0.003) & 0.9984            \\
WDJ084603.28+311115.16 & DA      & 706813426351206272  & 19.728 (0.005) & 0.9937            \\
WDJ084604.41+305343.71 & DA      & 706787446092130176  & 19.401 (0.004) & 0.9734            \\
WDJ084614.77+311457.55 & DA      & 706814212328411008  & 19.715 (0.004) & 0.9908            \\
WDJ084624.74+102406.33 & DC      & 598707239788040448  & 17.984 (0.003) & 0.9958            \\
WDJ084634.33-062041.75 & DA      & 5760395534507610496 & 19.596 (0.004) & 0.9979            \\
WDJ084634.41+194505.18 & DA      & 661160294816776448  & 16.940 (0.003) & 0.9749            \\
WDJ084639.27+091406.80 & DA      & 598004067742089216  & 17.799 (0.003) & 0.9981            \\
WDJ084700.81+210958.48 & DA      & 661963208885582208  & 19.863 (0.005) & 0.9921            \\
WDJ084705.24+321038.30 & DC      & 707022569781407104  & 19.863 (0.005) & 0.9933            \\
WDJ084736.00+232510.39 & EXGAL   & --                  & --             & --                \\
WDJ084752.12+192318.93 & STAR    & --                  & --             & --                \\
WDJ084829.65+100054.73 & STAR    & --                  & --             & --                \\
WDJ084853.88+085953.35 & DQ      & 597207853820664576  & 19.339 (0.003) & 0.9956            \\
WDJ084906.51+104719.26 & DA      & 598649343628980224  & 19.643 (0.005) & 0.9957            \\
WDJ084912.41+220717.01 & STAR    & --                  & --             & --                \\
WDJ084916.70+104530.07 & DAZ     & 598646113813329536  & 19.412 (0.004) & 0.9986            \\
WDJ084949.62+092353.46 & DA      & 597646245427109376  & 17.645 (0.003) & 0.9909            \\
WDJ084953.09+105621.34 & DB      & 598658144017268864  & 18.126 (0.003) & 0.9996            \\
WDJ085014.24+100403.15 & DA;     & 598457620585272576  & 19.863 (0.004) & 0.9958            \\
WDJ085035.17+320804.29 & DZAB    & 706974637946866304  & 17.182 (0.003) & 0.9985            \\
WDJ085035.33+085154.17 & DA      & 597188333194135168  & 19.928 (0.005) & 0.9986            \\
WDJ085045.22+110553.50 & DAH;    & 598684768519413120  & 18.947 (0.004) & 0.9978            \\
WDJ085049.40+315656.41 & DQ      & 706968698008273664  & 19.576 (0.004) & 0.9844            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam10}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ085138.45+105350.42 & DA      & 598663023100056576  & 19.681 (0.004) & 0.9796            \\
WDJ085148.56+095035.22 & DUNNO   & 597684526470998272  & 19.044 (0.003) & 0.9949            \\
WDJ085207.59+635436.30 & DA      & 1044167920447178368 & 17.329 (0.003) & 0.9996            \\
WDJ085234.87+105739.73 & DC;     & 598623779983940352  & 19.850 (0.004) & 0.9206            \\
WDJ085236.22+090440.03 & DC      & 597391059945351552  & 19.355 (0.004) & 0.9929            \\
WDJ085303.09+091150.31 & DA      & 597393701350103808  & 19.276 (0.004) & 0.9966            \\
WDJ085330.71+634249.49 & DA      & 1043974337681390720 & 18.993 (0.003) & 0.9970            \\
WDJ085402.36+100443.16 & DA      & 597744651717794560  & 19.577 (0.004) & 0.9972            \\
WDJ085409.77+091036.05 & DA      & 597401677104462592  & 19.677 (0.004) & 0.7159            \\
WDJ085410.82+091835.00 & DA      & 597416279992794624  & 19.837 (0.004) & 0.9929            \\
WDJ085413.16+085352.94 & DUNNO   & 597324024095840512  & 15.475 (0.003) & 0.6789            \\
WDJ085421.29+841025.04 & DA      & 1149172273036085120 & 19.875 (0.005) & 0.9949            \\
WDJ085425.64+314141.25 & DA      & 712703093527097088  & 18.527 (0.003) & 0.9980            \\
WDJ085429.36+331331.43 & DA      & 713143860250937344  & 18.878 (0.003) & 0.9991            \\
WDJ085435.00+010333.51 & DA      & 3074827599001702656 & 18.035 (0.003) & 0.9997            \\
WDJ085444.16+001522.92 & STAR    & --                  & --             & --                \\
WDJ085552.87+093626.98 & DAZ;    & 597515678421173248  & 18.492 (0.003) & 0.9989            \\
WDJ085601.74+321354.51 & DAH     & 712758790663253760  & 19.570 (0.004) & 0.9994            \\
WDJ085601.88+331427.39 & DB      & 713152793782920576  & 18.967 (0.004) & 0.9979            \\
WDJ085637.39+322727.39 & DA      & 712856750277080832  & 19.254 (0.004) & 0.9921            \\
WDJ085638.84+093818.09 & DA      & 597516949731519104  & 18.337 (0.003) & 0.9997            \\
WDJ085643.76+334722.50 & DA      & 713557448421569024  & 19.000 (0.003) & 0.9723            \\
WDJ085647.68+315909.41 & DA      & 711988685847009024  & 19.160 (0.004) & 0.9963            \\
WDJ085651.76+315048.61 & EXGAL   & --                  & --             & --                \\
WDJ085713.28+331843.10 & WD+MS   & 712969420156202240  & 18.936 (0.010) & 0.2774            \\
WDJ085736.52+333350.04 & DC      & 713351839747220480  & 20.220 (0.006) & 0.9578            \\
WDJ085741.18+630834.96 & DZ;     & 1043885758275341184 & 17.537 (0.003) & 0.9953            \\
WDJ085748.04+332708.66 & DBZ     & 713347476060440064  & 18.917 (0.003) & 0.9996            \\
WDJ085753.69+331453.52 & DAH     & 712957978364106240  & 19.418 (0.004) & 0.9788            \\
WDJ085811.12+003736.06 & DA      & 576552836402492416  & 18.751 (0.003) & 0.9996            \\
WDJ085851.87+324635.85 & DA      & 712884238068133248  & 17.341 (0.003) & 0.9995            \\
WDJ085912.92-005842.86 & DZA     & 5764485618978306176 & 16.103 (0.003) & 0.9976            \\
WDJ085914.71+325712.16 & DQ      & 712888090655562624  & 15.070 (0.003) & 0.9963            \\
WDJ085915.51+330637.62 & DA      & 713277141676298240  & 18.772 (0.004) & 0.9971            \\
WDJ085931.60+314813.45 & DA      & 712015726961465984  & 19.500 (0.004) & 0.9837            \\
WDJ090014.39+331140.27 & DA      & 713272777989543040  & 18.533 (0.003) & 0.9925            \\
WDJ090016.86+331819.03 & DAZ     & 713286659323612672  & 19.857 (0.005) & 0.9899            \\
WDJ090031.97+625348.51 & DA      & 1043114618370678784 & 18.964 (0.003) & 0.9941            \\
WDJ090041.93+011550.88 & UNCLASS & 576696563188488576  & 19.869 (0.005) & 0.9951            \\
WDJ090044.35+311401.98 & STAR    & --                  & --             & --                \\
WDJ090053.79+310021.52 & DA      & 711686388868787712  & 19.062 (0.003) & 0.9875            \\
WDJ090116.18+000842.31 & DA      & 3843079768015336832 & 19.386 (0.004) & 0.9901            \\
WDJ090134.83+000327.16 & DA      & 3843075266889506048 & 19.486 (0.005) & 0.9897            \\
WDJ090210.30+333509.96 & DA      & 713308997450318720  & 16.498 (0.003) & 0.9995            \\
WDJ090350.73+330036.11 & CV      & 712480889099565696  & 18.943 (0.009) & 0.6346            \\
WDJ090355.17-003343.31 & DA      & 3842788397433398144 & 17.754 (0.003) & 0.9998            \\
WDJ090431.15+010219.14 & DA      & 576640144497614720  & 18.279 (0.003) & 0.9944            \\
WDJ090547.27+002924.08 & DC      & 3843152129627559424 & 17.536 (0.003) & 0.9956            \\
WDJ090725.88+820540.00 & DA      & 1145666725024801280 & 19.569 (0.004) & 0.9991            \\
WDJ090902.39+812813.32 & DA      & 1144862668491573120 & 18.877 (0.004) & 0.9988            \\
WDJ090950.33-000030.68 & DA      & 3842881065648054656 & 18.313 (0.003) & 0.9997            \\
WDJ090959.97+691451.55 & DAZ     & 1117776027741960320 & 19.433 (0.004) & 0.9937            \\
WDJ091028.84+314213.47 & DA      & 700188623979025792  & 19.488 (0.004) & 0.9984            \\
WDJ091127.63+002917.68 & DA      & 3843289912175135616 & 18.766 (0.004) & 0.9968            \\
WDJ091200.58+013919.51 & DA      & 3843734359685754880 & 16.939 (0.003) & 0.9993            \\
WDJ091207.16+330257.39 & DA      & 713829989866311680  & 19.432 (0.004) & 0.9550            \\
WDJ091213.68+000247.72 & DA      & 3842507094255919744 & 18.181 (0.003) & 0.9992            \\
WDJ091215.44+011958.81 & DA      & 3843502465811524352 & 17.743 (0.003) & 0.9966            \\
WDJ091240.30+003353.67 & DA      & 3843303175034188544 & 16.880 (0.003) & 0.9959            \\
WDJ091328.49+312942.17 & STAR    & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam11}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ091350.42+833906.33 & DQ      & 1146090960418085376 & 19.470 (0.004) & 0.9848            \\
WDJ091354.30-002541.59 & EXGAL   & --                  & --             & --                \\
WDJ091354.71+003334.25 & DA      & 3842555442702651776 & 18.765 (0.004) & 0.9996            \\
WDJ091431.52+001742.24 & DA      & 3842534513327367168 & 18.002 (0.003) & 0.9993            \\
WDJ091433.29+822424.78 & DA      & 1145768769153549952 & 18.834 (0.003) & 0.9974            \\
WDJ091446.69+002331.65 & DA      & 3842537536984413568 & 18.726 (0.004) & 0.9986            \\
WDJ091517.49+324505.67 & DA      & 701760517586552576  & 19.762 (0.004) & 0.9957            \\
WDJ091524.90+830911.97 & DA      & 1145874597146495616 & 19.903 (0.005) & 0.9532            \\
WDJ091604.40+304655.43 & DA      & 699130206598436736  & 18.602 (0.003) & 0.9995            \\
WDJ091615.62+324101.03 & STAR    & --                  & --             & --                \\
WDJ091616.71+001356.20 & DA      & 3842574164464743040 & 18.740 (0.004) & 0.9984            \\
WDJ091656.99+692216.03 & DA      & 1117680164071908864 & 19.422 (0.004) & 0.6102            \\
WDJ091718.65+332116.97 & DA      & 701888228436980736  & 19.117 (0.004) & 0.9989            \\
WDJ091725.71+325837.90 & DBZ     & 701860809367120640  & 19.416 (0.004) & 0.9955            \\
WDJ091856.27+323347.27 & DA      & 701602290991022208  & 18.871 (0.004) & 0.9992            \\
WDJ091911.53+691906.81 & DA      & 1117629895774857216 & 17.864 (0.003) & 0.9822            \\
WDJ091913.69+332455.76 & STAR    & --                  & --             & --                \\
WDJ092006.14+825344.91 & DA      & 1145853191029296768 & 19.774 (0.004) & 0.9773            \\
WDJ092031.23+330831.41 & DC;     & 701694302073805952  & 19.889 (0.006) & 0.9199            \\
WDJ092038.25+322845.82 & EXGAL   & --                  & --             & --                \\
WDJ092053.05+692645.36 & DQA;    & 1117655837377358976 & 19.096 (0.004) & 0.9465            \\
WDJ092132.52+315938.86 & DA      & 700812493748018688  & 19.108 (0.004) & 0.9931            \\
WDJ092158.22+324656.44 & DA      & 701623761530540544  & 18.627 (0.004) & 0.9988            \\
WDJ092200.98+000834.39 & DBZ     & 3843827985677309824 & 18.729 (0.003) & 0.9997            \\
WDJ092237.69+320723.55 & DC      & 700837645076897024  & 19.795 (0.005) & 0.6643            \\
WDJ092238.40+324518.26 & DA      & 700872314052432000  & 19.602 (0.005) & 0.9983            \\
WDJ092251.70+315028.36 & DZ      & 700760541823901440  & 18.989 (0.004) & 0.9950            \\
WDJ092257.67+694659.68 & DA      & 1117666733710658176 & 17.602 (0.003) & 0.9992            \\
WDJ092301.12+315828.32 & DZAB    & 700785830591382400  & 19.649 (0.005) & 0.9760            \\
WDJ092315.63+315857.71 & DA      & 700785177756357632  & 17.863 (0.003) & 0.9949            \\
WDJ092329.56+322905.66 & DA      & 700850461259452672  & 19.524 (0.005) & 0.9972            \\
WDJ092427.94+330155.21 & EXGAL   & --                  & --             & --                \\
WDJ092430.85+312033.52 & DC      & 700531568527365376  & 17.974 (0.003) & 0.9973            \\
WDJ092431.24+334050.32 & DA      & 702063050785723136  & 19.030 (0.004) & 0.9936            \\
WDJ092452.82+682037.52 & DA      & 1069478987355648256 & 19.350 (0.004) & 0.9814            \\
WDJ092501.57+685750.12 & DA      & 1069577595508559360 & 19.707 (0.004) & 0.9652            \\
WDJ092505.44+314836.75 & DA      & 700583589171062528  & 18.853 (0.004) & 0.9862            \\
WDJ092512.06+324121.38 & DA      & 701188286206513536  & 19.094 (0.004) & 0.9809            \\
WDJ092533.39+710239.66 & DA      & 1119489925851670784 & 19.599 (0.004) & 0.9680            \\
WDJ092548.09+840313.72 & DA      & 1147627665357152896 & 19.225 (0.004) & 0.9948            \\
WDJ092558.25+315907.22 & STAR    & --                  & --             & --                \\
WDJ092611.67+330757.38 & EXGAL   & --                  & --             & --                \\
WDJ092625.68+710020.09 & DAH     & 1119477418906638592 & 19.933 (0.004) & 0.9940            \\
WDJ092644.74+703853.80 & DA      & 1119278029345096704 & 19.357 (0.004) & 0.9781            \\
WDJ092702.32+660414.45 & DQ      & 1068218225475746816 & 19.578 (0.004) & 0.9949            \\
WDJ092703.54+312839.98 & DA      & 700512773750537216  & 18.442 (0.003) & 0.9816            \\
WDJ092709.07+694002.34 & DA      & 1119154403006542208 & 18.769 (0.003) & 0.9899            \\
WDJ092729.22+312014.57 & DAZ     & 700496246716811648  & 18.857 (0.004) & 0.9988            \\
WDJ092741.00+310516.60 & STAR    & --                  & --             & --                \\
WDJ092841.50+320558.02 & EXGAL   & --                  & --             & --                \\
WDJ092844.74+633744.10 & DB      & 1064321345814260992 & 18.535 (0.003) & 0.9857            \\
WDJ092902.70+704837.26 & DA      & 1119374442770874240 & 19.691 (0.004) & 0.9954            \\
WDJ092910.15+651429.78 & DA      & 1067563535020879104 & 18.143 (0.003) & 0.9977            \\
WDJ092940.38+701645.79 & DA      & 1119207660600837760 & 19.104 (0.003) & 0.8770            \\
WDJ093000.81+651412.56 & DA      & 1067562744746894208 & 17.850 (0.003) & 0.9995            \\
WDJ093006.80+314258.35 & DUNNO   & 697904599026844160  & 17.254 (0.003) & 0.1235            \\
WDJ093033.77+634004.41 & EXGAL   & --                  & --             & --                \\
WDJ093106.58+684430.96 & DUNNO   & 1071012698700981120 & 19.887 (0.004) & 0.9744            \\
WDJ093108.16+644937.90 & DA      & 1064535857955104256 & 19.508 (0.004) & 0.9895            \\
WDJ093144.90+314305.21 & DA      & 697894183729407616  & 19.699 (0.004) & 0.9992            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam12}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ093148.70+650304.99 & DA      & 1067917332951003008 & 18.243 (0.003) & 0.9971            \\
WDJ093221.50+651121.15 & DA      & 1067923208466285568 & 19.242 (0.004) & 0.9877            \\
WDJ093239.71+710206.25 & DA      & 1119372625999801472 & 19.572 (0.004) & 0.9944            \\
WDJ093251.16+693013.74 & DA      & 1071118530992182144 & 19.680 (0.004) & 0.9569            \\
WDJ093318.44+320053.65 & DA      & 697997159865573760  & 18.967 (0.004) & 0.9716            \\
WDJ093332.74+690523.34 & DQ      & 1071027851345654784 & 19.760 (0.004) & 0.9939            \\
WDJ093356.78+653025.92 & DBA     & 1067957087168418432 & 18.634 (0.003) & 0.9991            \\
WDJ093428.39+321036.08 & DA      & 697977471735643520  & 18.526 (0.003) & 0.9872            \\
WDJ093516.00+655223.97 & DAZ     & 1067982891331596416 & 18.538 (0.003) & 0.9899            \\
WDJ093520.57+311358.24 & DA      & 697709813670873344  & 18.897 (0.003) & 0.9994            \\
WDJ093538.76+330454.34 & DB      & 794165635151569920  & 19.285 (0.004) & 0.9959            \\
WDJ093545.79+834848.20 & WD+MS   & --                  & --             & --                \\
WDJ093559.83+685201.55 & DUNNO   & 1070853961005794048 & 16.665 (0.003) & 0.9762            \\
WDJ093603.85+822106.27 & DA      & 1145020139172129536 & 17.109 (0.003) & 0.9937            \\
WDJ093640.77+314335.15 & DBZA    & 697755855720254080  & 18.009 (0.003) & 0.9982            \\
WDJ093649.57+655031.43 & DA      & 1067968670695929088 & 17.318 (0.003) & 0.9992            \\
WDJ093707.38+683832.19 & DB      & 1070765858340526848 & 19.867 (0.004) & 0.9961            \\
WDJ093708.61+333404.69 & DA      & 794276587043539456  & 16.362 (0.003) & 0.9830            \\
WDJ093729.10+710813.84 & DC;     & 1119353178387687168 & 18.519 (0.003) & 0.9966            \\
WDJ093730.02+832247.52 & DB      & 1147373781250788608 & 19.400 (0.004) & 0.9975            \\
WDJ093753.41+334023.87 & DB      & 794283489053853312  & 18.916 (0.003) & 0.9995            \\
WDJ093822.96+701802.97 & DA      & 1071240714219850880 & 18.594 (0.003) & 0.9979            \\
WDJ093827.02+643021.79 & DA      & 1064830866372486912 & 19.146 (0.003) & 0.9988            \\
WDJ093904.32+695817.30 & DA      & 1071184669191762432 & 19.907 (0.004) & 0.9685            \\
WDJ093935.36+692641.23 & DAP;    & 1070965591499821056 & 19.460 (0.004) & 0.9953            \\
WDJ093938.46+700207.44 & DAP;    & 1071186318459220864 & 18.322 (0.003) & 0.9929            \\
WDJ093947.97+325807.32 & WD+MS   & 794184674743537152  & 17.790 (0.003) & 0.9330            \\
WDJ094007.69+711713.83 & DA      & 1119730409660359168 & 19.337 (0.004) & 0.9964            \\
WDJ094024.06+642202.02 & DZ      & 1064649481314008832 & 19.156 (0.004) & 0.9927            \\
WDJ094031.59+330054.20 & DA      & 794003113589161856  & 18.891 (0.003) & 0.9924            \\
WDJ094033.76+703826.24 & DA      & 1071286477096420480 & 18.989 (0.003) & 0.9924            \\
WDJ094111.52+331443.86 & STAR    & --                  & --             & --                \\
WDJ094111.57+705827.74 & DZ      & 1119708629882612608 & 19.608 (0.004) & 0.9939            \\
WDJ094127.58+651144.24 & DC      & 1064978578888570496 & 18.438 (0.003) & 0.9914            \\
WDJ094146.01+310915.12 & STAR    & --                  & --             & --                \\
WDJ094200.05+312920.27 & DA      & 793022078635272064  & 17.186 (0.003) & 0.9978            \\
WDJ094209.74+660043.07 & DC      & 1065088220813167744 & 18.460 (0.003) & 0.9944            \\
WDJ094225.83+334446.25 & DA      & 794608085502056320  & 19.557 (0.004) & 0.9975            \\
WDJ094450.56+835531.29 & WD+MS   & 1147426493385107328 & 15.880 (0.003) & 0.1217            \\
WDJ094457.84+321204.02 & DA      & 793163022282063616  & 18.908 (0.004) & 0.9950            \\
WDJ094725.25+650036.77 & EXGAL   & --                  & --             & --                \\
WDJ094729.90+710338.91 & DA      & 1071686287012235520 & 19.085 (0.004) & 0.9904            \\
WDJ094807.73+704421.30 & DA      & 1071608256046211584 & 19.568 (0.004) & 0.8189            \\
WDJ094845.15+833438.19 & DC      & 1147358422447504000 & 20.643 (0.008) & 0.9727            \\
WDJ094906.55+710111.05 & DA      & 1071681820246242560 & 18.090 (0.003) & 0.9998            \\
WDJ094954.65+692017.89 & EXGAL   & --                  & --             & --                \\
WDJ095034.25+323505.93 & STAR    & --                  & --             & --                \\
WDJ095049.50+321941.20 & DA      & 793309222967482368  & 15.450 (0.003) & 0.9995            \\
WDJ095106.36+645400.46 & DC      & 1064727654013838336 & 20.684 (0.007) & 1.0000            \\
WDJ095133.90+692057.05 & DA      & 1070166693222902144 & 19.725 (0.004) & 0.9912            \\
WDJ095152.50+815307.76 & DC      & 1146255612287729280 & 19.502 (0.004) & 0.9877            \\
WDJ095208.08+320826.61 & DA      & 793258297540348416  & 18.588 (0.003) & 0.9889            \\
WDJ095235.30+313033.79 & EXGAL   & --                  & --             & --                \\
WDJ095235.93+311248.91 & DA      & 745137591330297728  & 18.975 (0.003) & 0.9974            \\
WDJ095240.97+310923.10 & DA      & 745090174891350144  & 19.275 (0.004) & 0.9689            \\
WDJ095254.33+331727.38 & DA      & 793474660813166208  & 19.743 (0.004) & 0.9892            \\
WDJ095319.62+325104.56 & DB      & 793443152932516736  & 18.914 (0.004) & 0.9984            \\
WDJ095323.71+325316.39 & DA      & 793444046285716352  & 18.157 (0.003) & 0.9939            \\
WDJ095332.93+702948.69 & DA      & 1071419346204638848 & 18.919 (0.003) & 0.9996            \\
WDJ095333.15+333014.35 & DA      & 794979101957273088  & 18.923 (0.004) & 0.9955            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam13}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ095354.51+322450.34 & DA      & 793351038769083776  & 19.510 (0.004) & 0.9886            \\
WDJ095405.84+312505.68 & EXGAL   & --                  & --             & --                \\
WDJ095406.45+334716.86 & DZ      & 795177254568857600  & 18.314 (0.003) & 0.9956            \\
WDJ095423.24+382612.27 & WD+MS   & --                  & --             & --                \\
WDJ095430.39+021526.06 & EXGAL   & --                  & --             & --                \\
WDJ095446.37+012727.39 & WD+MS   & 3834603740250328448 & 19.125 (0.005) & 0.9773            \\
WDJ095448.42+312956.03 & DA      & 745127553991482368  & 18.255 (0.003) & 0.9898            \\
WDJ095451.89+331600.46 & STAR    & --                  & --             & --                \\
WDJ095456.98+311051.70 & DA      & 745101337510979712  & 19.795 (0.004) & 0.9882            \\
WDJ095503.92+331710.33 & DA      & 794958245595862272  & 18.784 (0.004) & 0.9930            \\
WDJ095523.98+013654.36 & EXGAL   & --                  & --             & --                \\
WDJ095526.24+014651.49 & EXGAL   & --                  & --             & --                \\
WDJ095529.86+025913.47 & DA      & 3848410166026932864 & 17.552 (0.003) & 0.9998            \\
WDJ095529.92+010851.27 & DA      & 3834579516635237376 & 19.701 (0.005) & 0.9978            \\
WDJ095539.65+310941.65 & DA      & 744914317455517312  & 17.755 (0.003) & 0.9981            \\
WDJ095541.45+331613.99 & DB      & 794910554279002496  & 17.656 (0.003) & 0.9997            \\
WDJ095545.98+311837.70 & DA      & 745109004027940096  & 18.092 (0.003) & 0.9990            \\
WDJ095547.27+311209.43 & DA      & 744920364769478528  & 19.573 (0.004) & 0.9978            \\
WDJ095553.82+321004.98 & STAR    & --                  & --             & --                \\
WDJ095558.50+031109.03 & DA      & 3848437722536604800 & 19.124 (0.005) & 0.9876            \\
WDJ095607.59+335858.76 & DA      & 795018826109942784  & 19.477 (0.004) & 0.9934            \\
WDJ095616.99+371614.94 & DB      & 796997289909425920  & 18.746 (0.003) & 0.9987            \\
WDJ095617.05+693217.50 & EXGAL   & --                  & --             & --                \\
WDJ095619.73+032059.25 & STAR    & --                  & --             & --                \\
WDJ095622.29+311958.43 & STAR    & --                  & --             & --                \\
WDJ095632.68+032152.83 & EXGAL   & --                  & --             & --                \\
WDJ095637.29+312104.34 & EXGAL   & --                  & --             & --                \\
WDJ095641.25+685727.46 & DA      & 1070456831149326208 & 18.437 (0.003) & 0.9042            \\
WDJ095642.84+023808.46 & DA      & --                  & --             & --                \\
WDJ095649.44+690312.23 & DA      & 1070469853491667712 & 19.809 (0.005) & 0.9824            \\
WDJ095653.93+684702.93 & DA      & 1070451539751212416 & 19.820 (0.004) & 0.9916            \\
WDJ095657.70+033213.08 & UNCLASS & --                  & --             & --                \\
WDJ095707.61+320635.86 & DA      & 745261488251369344  & 18.635 (0.003) & 0.9940            \\
WDJ095714.56+024149.52 & DC      & 3848338216734554112 & 19.556 (0.005) & 0.9969            \\
WDJ095719.41+030841.75 & DA      & 3848393505848193408 & 19.118 (0.004) & 0.9930            \\
WDJ095724.28+362133.05 & STAR    & --                  & --             & --                \\
WDJ095725.07+004151.71 & DA      & 3834318245184851712 & 17.860 (0.003) & 0.9966            \\
WDJ095726.08+701908.80 & DA      & 1071358705562410368 & 18.105 (0.003) & 0.9997            \\
WDJ095733.31+334421.82 & STAR    & --                  & --             & --                \\
WDJ095757.18+704429.27 & DA      & 1071510262072374400 & 18.627 (0.003) & 0.9963            \\
WDJ095801.15+365727.44 & DA      & 796787940322721792  & 19.083 (0.005) & 0.9955            \\
WDJ095809.71+694001.10 & DA      & 1070562590425260544 & 19.865 (0.005) & 0.9933            \\
WDJ095830.81+692859.01 & DAZ     & 1070555477959634560 & 15.962 (0.003) & 0.9996            \\
WDJ095833.13+013049.20 & DA      & 3834519765050176640 & 16.789 (0.003) & 0.9971            \\
WDJ095836.57+354414.53 & EXGAL   & --                  & --             & --                \\
WDJ095841.96+375207.91 & DA      & 797042679123910912  & 19.730 (0.005) & 0.9645            \\
WDJ095850.52+014724.17 & DA      & 3834721387994870784 & 15.705 (0.003) & 0.9998            \\
WDJ095901.19+705806.44 & DAH;    & 1071531668189473408 & 19.837 (0.005) & 0.9953            \\
WDJ095902.77+013848.21 & DA      & 3834531408706769024 & 18.045 (0.003) & 0.9959            \\
WDJ095923.48+023143.33 & DBZ     & 3836330725125750528 & 19.246 (0.005) & 0.9978            \\
WDJ095924.85+833450.47 & DB      & 1147437587284122880 & 19.281 (0.004) & 0.9994            \\
WDJ095936.19+034949.30 & DAZ     & 3848582583194101760 & 18.247 (0.003) & 0.9905            \\
WDJ095941.65+020700.17 & DC;     & 3836238125630690304 & 19.840 (0.006) & 0.9929            \\
WDJ095945.68+320242.74 & STAR    & 746561557672860032  & 19.439 (0.004) & 0.8288            \\
WDJ095945.76+032655.49 & DA      & 3848519395635130368 & 18.829 (0.004) & 0.9880            \\
WDJ095946.83+032138.23 & DA      & 3848482905592950016 & 18.990 (0.004) & 0.9946            \\
WDJ095951.21+034701.53 & EXGAL   & --                  & --             & --                \\
WDJ100003.33+713518.94 & DA      & 1071771056782519552 & 19.889 (0.005) & 0.9970            \\
WDJ100005.13+324024.98 & EXGAL   & --                  & --             & --                \\
WDJ100050.67+685505.75 & DA;     & 1070292106268286592 & 19.148 (0.004) & 0.9870            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam14}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ100055.37+690330.42 & DAH;    & 1070296298160666496 & 19.805 (0.004) & 0.9939            \\
WDJ100059.52+005903.03 & DA      & 3833679699511754752 & 19.173 (0.004) & 0.9981            \\
WDJ100108.69+005730.78 & EXGAL   & --                  & --             & --                \\
WDJ100114.82+382054.95 & EXGAL   & --                  & --             & --                \\
WDJ100115.45+321950.74 & EXGAL   & --                  & --             & --                \\
WDJ100140.17+025853.30 & DBA     & 3836445417932429568 & 18.373 (0.003) & 0.9997            \\
WDJ100210.87+025821.44 & DA      & 3836420850719489408 & 18.993 (0.004) & 0.9994            \\
WDJ100210.87+371413.24 & DA      & 802016702227821312  & 19.876 (0.005) & 0.9976            \\
WDJ100212.13+314540.42 & DB      & 746486550365261312  & 19.218 (0.004) & 0.9974            \\
WDJ100214.59+010826.42 & DA      & 3835188955314548352 & 17.921 (0.003) & 0.9985            \\
WDJ100236.84+023835.03 & DA      & 3836373846597154816 & 18.245 (0.003) & 0.9918            \\
WDJ100237.36+031325.60 & DZB     & 3836479227914477184 & 18.959 (0.004) & 0.9956            \\
WDJ100249.75+315954.01 & DA      & 746525101990077568  & 19.424 (0.004) & 0.9991            \\
WDJ100310.67+004044.51 & DZ;     & 3833611357992285056 & 19.725 (0.005) & 0.9922            \\
WDJ100317.06+025510.33 & DUNNO   & --                  & --             & --                \\
WDJ100341.36+013846.52 & STAR    & --                  & --             & --                \\
WDJ100359.83+690320.68 & DA      & 1070288257977630848 & 19.597 (0.004) & 0.9847            \\
WDJ100408.52+684803.92 & DC      & 1070229026084147200 & 19.505 (0.004) & 0.9913            \\
WDJ100415.27+395403.68 & STAR    & --                  & --             & --                \\
WDJ100420.51+022436.34 & STAR    & --                  & --             & --                \\
WDJ100438.01+020924.36 & EXGAL   & --                  & --             & --                \\
WDJ100438.88+022022.87 & DA      & 3836116423437094272 & 19.178 (0.004) & 0.6933            \\
WDJ100442.60+021702.98 & DB      & 3836115117767020416 & 19.743 (0.006) & 0.9991            \\
WDJ100448.49+010232.56 & STAR    & --                  & --             & --                \\
WDJ100453.90+705802.39 & DA      & 1071491505951100288 & 19.161 (0.004) & 0.9960            \\
WDJ100514.75+025416.94 & DC      & 3836593100382315904 & 19.813 (0.006) & 0.9959            \\
WDJ100540.73+014128.17 & DA      & 3835314089186323328 & 19.243 (0.004) & 0.9831            \\
WDJ100547.72+030828.28 & DA      & 3836605980989228928 & 17.573 (0.003) & 0.9918            \\
WDJ100600.92+710525.14 & DC      & 1071501225461345792 & 19.448 (0.004) & 0.9897            \\
WDJ100604.24+395559.55 & DC      & 803647514191465600  & 19.445 (0.004) & 0.9988            \\
WDJ100642.41+694149.78 & DAZ;    & 1070600145618332160 & 15.953 (0.003) & 0.9994            \\
WDJ100646.09+413306.60 & DB      & 803883290716584448  & 18.173 (0.003) & 0.9943            \\
WDJ100657.72+015203.60 & DC      & 3835324019150954368 & 19.408 (0.005) & 0.9919            \\
WDJ100742.97+824555.33 & DB      & 1146499394628063744 & 18.813 (0.003) & 0.9992            \\
WDJ100828.34+843245.49 & DA      & 1147560011032276736 & 19.773 (0.005) & 0.9926            \\
WDJ100830.43+700716.47 & DA      & 1070644671543690752 & 19.264 (0.004) & 0.9966            \\
WDJ100842.59-003939.75 & DA      & 3830214038861118336 & 18.713 (0.004) & 0.9619            \\
WDJ100845.44+691920.25 & DA      & 1070388283471530880 & 19.730 (0.004) & 0.9908            \\
WDJ100922.93+410505.64 & DBA     & 803803546061999616  & 17.328 (0.003) & 0.9991            \\
WDJ100941.45-004404.59 & DA      & 3830027087524718976 & 17.099 (0.003) & 0.9981            \\
WDJ101005.57-011553.51 & DA      & 3829923664712093184 & 19.097 (0.004) & 0.9990            \\
WDJ101008.28+840018.96 & DAZ     & 1147462399310480384 & 19.020 (0.004) & 0.9968            \\
WDJ101031.16+701608.39 & DA      & 1070652574283539712 & 19.331 (0.004) & 0.9906            \\
WDJ101054.76+402809.07 & DA      & 803585018126670208  & 18.154 (0.003) & 0.9937            \\
WDJ101128.98-012537.48 & DC      & 3829925833670658944 & 19.898 (0.006) & 0.8093            \\
WDJ101142.00+822134.34 & DA      & 1146286639128579072 & 19.557 (0.004) & 0.9975            \\
WDJ101202.14-014231.20 & DA      & 3829142328556637696 & 19.594 (0.005) & 0.9961            \\
WDJ101232.09+002209.09 & STAR    & 3831884643701293184 & 18.309 (0.004) & 0.8633            \\
WDJ101240.60-003334.30 & DA      & 3831520739710841216 & 18.658 (0.004) & 0.9930            \\
WDJ101302.89+841712.05 & DA      & 1147540666499432192 & 18.744 (0.004) & 0.9968            \\
WDJ101324.63-001901.31 & DA      & 3831556611278304896 & 19.885 (0.006) & 0.9893            \\
WDJ101344.51-012143.46 & DA      & 3829167922266733440 & 19.585 (0.005) & 0.9836            \\
WDJ101355.61-001306.47 & DUNNO   & 3831559256977842560 & 18.672 (0.004) & 0.9968            \\
WDJ101356.31+405926.82 & STAR    & --                  & --             & --                \\
WDJ101423.33+332429.06 & DA      & 746373889076656256  & 19.479 (0.004) & 0.9973            \\
WDJ101424.75+331648.18 & DA      & 746368077985317888  & 18.015 (0.003) & 0.9997            \\
WDJ101426.65-011029.31 & DA      & 3830689989956828288 & 18.724 (0.004) & 0.9995            \\
WDJ101428.51-004631.85 & STAR    & --                  & --             & --                \\
WDJ101453.59+411416.94 & DZ      & 805083892993241728  & 18.849 (0.003) & 0.9945            \\
WDJ101550.13-003122.36 & DC      & 3831579426143971456 & 19.828 (0.006) & 0.9966            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam15}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ101551.37+323940.73 & DA      & 746082690294131840  & 17.612 (0.003) & 0.9977            \\
WDJ101558.35-020333.92 & DA      & 3828895518260805888 & 18.540 (0.004) & 0.9949            \\
WDJ101558.88+693547.79 & DA      & 1070373057811940096 & 19.873 (0.004) & 0.9764            \\
WDJ101559.04+322750.14 & DA      & 746075848410734848  & 19.340 (0.005) & 0.9627            \\
WDJ101600.55+702600.50 & DA      & 1076651097407897472 & 19.696 (0.004) & 0.9992            \\
WDJ101604.17+405044.88 & DA      & 804309729429141376  & 19.352 (0.004) & 0.9925            \\
WDJ101606.87-011917.14 & DAZ     & 3830623164560911872 & 15.282 (0.003) & 0.8652            \\
WDJ101644.99+320448.74 & DA      & 743044739666490880  & 18.901 (0.004) & 0.9939            \\
WDJ101657.66+332011.06 & DA      & 752177175872224896  & 19.731 (0.005) & 0.9886            \\
WDJ101659.02+401411.07 & DC      & 804230637613089024  & 19.323 (0.004) & 0.9964            \\
WDJ101701.38+321819.97 & DA      & 743056215819070848  & 19.831 (0.005) & 0.9743            \\
WDJ101841.72-001003.68 & DA      & 3830867767243400192 & 18.635 (0.004) & 0.9985            \\
WDJ101853.06-003535.70 & DC      & 3830792278898123264 & 19.348 (0.004) & 0.9664            \\
WDJ101913.32-014043.41 & DA      & 3830419407017416704 & 19.341 (0.005) & 0.9989            \\
WDJ101939.25+313846.69 & DA      & 742962753035089792  & 18.426 (0.003) & 0.9962            \\
WDJ102012.80+315447.24 & DAZ     & 742992027532255360  & 19.174 (0.004) & 0.9894            \\
WDJ102016.13+310317.87 & DA      & 742695296831733120  & 19.242 (0.004) & 0.9988            \\
WDJ102040.38+305351.33 & DA      & 742595825389509376  & 18.236 (0.003) & 0.9943            \\
WDJ102046.40-022916.60 & DA      & 3782258809151052672 & 19.308 (0.005) & 0.9969            \\
WDJ102104.99+440355.48 & EXGAL   & --                  & --             & --                \\
WDJ102126.58-003700.02 & DA;     & 3830780459147599872 & 19.796 (0.007) & 0.9863            \\
WDJ102143.03+322227.35 & EXGAL   & --                  & --             & --                \\
WDJ102143.53+831427.83 & DA      & 1146617867006278784 & 18.858 (0.004) & 0.9829            \\
WDJ102146.26+310551.99 & DAH     & 742698702740757632  & 19.251 (0.004) & 1.0000            \\
WDJ102203.66+824310.00 & DA      & 1146403741412820864 & 17.899 (0.003) & 1.0000            \\
WDJ102224.35+425128.70 & DA      & 805740056617927040  & 19.801 (0.004) & 0.9701            \\
WDJ102242.40+330550.42 & DAHP;   & 749121598699087232  & 18.704 (0.004) & 0.9927            \\
WDJ102303.26+333620.78 & DA      & 749243335251888384  & 19.583 (0.005) & 0.9968            \\
WDJ102306.70+443055.50 & DA      & 806117468282120320  & 19.288 (0.004) & 0.9844            \\
WDJ102315.76+325004.90 & DAZ     & 749055250044179584  & 19.647 (0.004) & 0.9999            \\
WDJ102328.18+311614.98 & DA      & 742716810323314304  & 17.257 (0.003) & 0.9998            \\
WDJ102409.51+441503.02 & DC;     & 806065477699896448  & 19.804 (0.005) & 0.9948            \\
WDJ102411.16+842619.23 & DA      & 1147501874354877568 & 18.139 (0.003) & 0.9997            \\
WDJ102416.42+430543.05 & DA      & 805738750947941632  & 18.146 (0.003) & 0.9998            \\
WDJ102429.67+414502.69 & DAZ;    & 804595812910268032  & 19.197 (0.005) & 0.9975            \\
WDJ102431.10+332150.24 & EXGAL   & --                  & --             & --                \\
WDJ102431.94+803138.76 & UNCLASS & --                  & --             & --                \\
WDJ102447.72+332816.61 & DAZ     & 749203065638449280  & 19.280 (0.004) & 0.9885            \\
WDJ102459.67+424316.60 & STAR    & --                  & --             & --                \\
WDJ102532.64+332639.83 & DA      & 749189012505441920  & 18.477 (0.003) & 0.9994            \\
WDJ102559.73+434356.52 & DA      & 805791871103660544  & 18.284 (0.003) & 0.9989            \\
WDJ102642.72+101540.23 & STAR    & --                  & --             & --                \\
WDJ102647.42+443157.21 & DA      & 830080426558429440  & 19.063 (0.004) & 0.9941            \\
WDJ102727.88+420916.26 & WD+MS   & 804721775713564672  & 16.995 (0.003) & 0.9985            \\
WDJ102848.63-253307.61 & DA      & 5469551962813140608 & 18.575 (0.003) & 0.9993            \\
WDJ102851.84+112328.06 & DA      & 3882609036395021824 & 18.061 (0.003) & 0.9973            \\
WDJ102900.47+793200.05 & DC;     & 1132966468074614272 & 18.811 (0.003) & 1.0000            \\
WDJ102941.10+321540.35 & DA      & 748130595124676992  & 19.234 (0.004) & 0.9901            \\
WDJ102954.45+321240.22 & DA      & 748127232165499136  & 18.892 (0.004) & 0.9986            \\
WDJ103000.44-234803.49 & DAZ;    & 5474237501551920640 & 15.071 (0.003) & 0.1431            \\
WDJ103036.94+791654.55 & DA;     & 1132758626017491712 & 19.209 (0.004) & 0.9923            \\
WDJ103059.21-260133.22 & DA      & 5469288221756188288 & 19.901 (0.005) & 0.9879            \\
WDJ103114.03-233850.60 & DA      & 5474242552433901184 & 19.466 (0.004) & 0.9990            \\
WDJ103212.35-262152.19 & DAH;    & 5469217951797755520 & 19.571 (0.004) & 0.9958            \\
WDJ103216.85-240542.38 & DA      & 5471167076675585152 & 18.910 (0.003) & 0.8522            \\
WDJ103225.18-241109.21 & EXGAL   & --                  & --             & --                \\
WDJ103239.95+333139.04 & DA      & 749333563924646272  & 19.303 (0.004) & 0.9974            \\
WDJ103241.95-243445.69 & DA      & 5471135019038971520 & 19.158 (0.004) & 0.9929            \\
WDJ103242.01+815727.19 & WD+MS   & 1134287913548183040 & 20.435 (0.007) & 0.6014            \\
WDJ103243.85+321003.00 & STAR    & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam16}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ103303.62+321554.02 & EXGAL   & --                  & --             & --                \\
WDJ103314.77-260526.33 & EXGAL   & --                  & --             & --                \\
WDJ103325.55+083047.16 & DA      & 3863727668671603200 & 18.793 (0.004) & 0.9914            \\
WDJ103342.41+095027.89 & DA      & 3870114800436802432 & 19.202 (0.005) & 0.9986            \\
WDJ103419.15-253615.18 & DA      & 5470771119346276864 & 15.698 (0.003) & 0.9980            \\
WDJ103432.39+834607.60 & DA      & 1146705557354788736 & 19.268 (0.004) & 0.9985            \\
WDJ103439.38+082956.39 & DA      & 3863730245651973248 & 18.804 (0.005) & 0.9956            \\
WDJ103512.28-252428.84 & DB      & 5470780392179339392 & 17.127 (0.003) & 0.9994            \\
WDJ103540.78+072716.98 & DA      & 3862830334039617408 & 18.183 (0.003) & 0.9911            \\
WDJ103604.79-250052.87 & DA      & 5470863577106344832 & 19.869 (0.005) & 0.9862            \\
WDJ103637.16+070948.00 & DAZ     & 3862631008901991296 & 18.693 (0.004) & 0.9924            \\
WDJ103644.42-261506.71 & DUNNO   & 5468473341906356096 & 18.559 (0.004) & 0.2978            \\
WDJ103651.22+061509.74 & DA      & 3862411175295902848 & 18.267 (0.003) & 0.9983            \\
WDJ103656.97-261751.79 & DA      & 5468425414368250496 & 19.283 (0.004) & 0.9989            \\
WDJ103722.63+085153.52 & DA      & 3869757115560938752 & 17.761 (0.003) & 0.9996            \\
WDJ103742.46+102023.65 & EXGAL   & --                  & --             & --                \\
WDJ103747.64+332825.46 & STAR    & --                  & --             & --                \\
WDJ103756.62-251123.94 & STAR    & --                  & --             & --                \\
WDJ103812.22+825135.62 & DAZ     & 1146374119022534400 & 17.929 (0.003) & 0.9995            \\
WDJ103905.59+334405.10 & DA      & 750139922560307584  & 19.760 (0.005) & 0.9940            \\
WDJ103910.61+840559.64 & DA      & 1147089488775077120 & 19.409 (0.004) & 0.9982            \\
WDJ103949.02+320040.84 & DA      & 736276416668923904  & 19.495 (0.005) & 0.9951            \\
WDJ104012.73+705928.16 & DA      & 1073925167564186240 & 19.062 (0.004) & 0.9995            \\
WDJ104044.03+311732.61 & DA      & 736101697399265152  & 19.832 (0.005) & 0.9966            \\
WDJ104120.49+314829.90 & DA      & 736225014501534080  & 19.559 (0.005) & 0.9855            \\
WDJ104222.98+802002.82 & UNCLASS & --                  & --             & --                \\
WDJ104405.99-274941.61 & DA      & 5457520178868946304 & 18.896 (0.003) & 0.9864            \\
WDJ104408.90+803445.05 & UNCLASS & 1133175581442675200 & 19.717 (0.005) & 0.9491            \\
WDJ104444.09+815230.33 & DA      & 1134246540127774976 & 19.684 (0.005) & 0.9990            \\
WDJ104500.45+712036.88 & DA      & 1073957362639122560 & 19.467 (0.004) & 0.9688            \\
WDJ104534.75-272726.47 & DAZ     & 5457557085523633024 & 19.583 (0.004) & 0.9833            \\
WDJ104706.08-282755.89 & DA      & 5457240353159599488 & 19.132 (0.004) & 0.9983            \\
WDJ104706.45-273640.06 & DC      & 5457356901392996992 & 18.589 (0.003) & 0.9969            \\
WDJ104709.52+712557.15 & DZ      & 1073962276081436800 & 19.314 (0.004) & 0.9949            \\
WDJ104745.18+821539.21 & DA      & 1134320241766797824 & 18.817 (0.003) & 0.9839            \\
WDJ104746.65+712214.77 & DA      & 1073949288100326912 & 19.425 (0.004) & 0.9978            \\
WDJ104754.06+802834.62 & UNCLASS & 1133160085200468736 & 19.867 (0.005) & 0.9951            \\
WDJ104814.66+470140.92 & STAR    & --                  & --             & --                \\
WDJ104824.27-281921.67 & DA;     & 5456497671712353664 & 19.504 (0.004) & 0.9953            \\
WDJ104838.77+824655.89 & DB      & 1146730360789685760 & 19.541 (0.004) & 0.9961            \\
WDJ104849.94+784321.42 & UNCLASS & 1129680680654544256 & 19.418 (0.004) & 0.9867            \\
WDJ104850.68-254205.23 & DC      & 5458205724369219072 & 19.759 (0.005) & 0.9940            \\
WDJ104910.05-274054.71 & DA      & 5457396140213552640 & 18.383 (0.003) & 0.9851            \\
WDJ104933.02+831754.88 & DQ      & 1146806609345326336 & 19.678 (0.004) & 0.9917            \\
WDJ104934.96+800632.30 & DA;     & 1133091400083432064 & 19.342 (0.004) & 0.9969            \\
WDJ104942.78-275936.43 & DA      & 5456532821722183040 & 19.519 (0.004) & 0.9990            \\
WDJ104946.48+474210.63 & DA      & 832110159383105536  & 19.605 (0.005) & 0.9915            \\
WDJ105000.05+474317.02 & DA      & 832203931404751488  & 18.057 (0.003) & 0.9996            \\
WDJ105016.22+841044.82 & DA      & 1147093650599415808 & 18.201 (0.003) & 0.9997            \\
WDJ105104.83-252834.53 & DA      & 5458294441213277184 & 20.559 (0.008) & 0.9852            \\
WDJ105146.22+485109.38 & DA      & 832516566368680320  & 19.934 (0.006) & 0.9972            \\
WDJ105155.25-281414.42 & DBA;    & 5456557595093907200 & 19.555 (0.004) & 0.9969            \\
WDJ105215.64+711539.52 & DA      & 1073988187620042112 & 16.036 (0.003) & 0.9998            \\
WDJ105221.03+814442.19 & DA      & 1134057252328919424 & 19.880 (0.005) & 0.9870            \\
WDJ105342.95+314629.42 & DA      & 736772811808902400  & 18.752 (0.004) & 0.9991            \\
WDJ105405.41-263659.09 & STAR    & 5457849379522645120 & 19.740 (0.006) & 0.2841            \\
WDJ105416.72+792239.60 & UNCLASS & 1132809925106843008 & 19.637 (0.005) & 0.9966            \\
WDJ105425.20+461646.41 & DA      & 831081982874298368  & 18.341 (0.003) & 0.9972            \\
WDJ105433.81+713925.05 & DC;     & 1074050069508808576 & 19.869 (0.005) & 0.9968            \\
WDJ105446.75+485913.43 & DA      & 832884902764112640  & 18.162 (0.003) & 0.9993            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam17}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ105446.97+703736.16 & DC;     & 1073711248129145344 & 19.913 (0.004) & 0.9919            \\
WDJ105447.20+790400.19 & DB      & 1129796786505966080 & 17.799 (0.003) & 0.9991            \\
WDJ105453.29+783025.72 & UNCLASS & 1129706622256790400 & 19.576 (0.004) & 0.9782            \\
WDJ105515.45+490411.11 & DC;     & 832886964348421120  & 19.840 (0.005) & 0.8995            \\
WDJ105524.76+721840.39 & DA      & 1077107326013713280 & 17.936 (0.003) & 0.9926            \\
WDJ105528.60+323147.77 & EXGAL   & --                  & --             & --                \\
WDJ105529.73+473007.03 & DA      & 831399913529054336  & 16.205 (0.003) & 0.9998            \\
WDJ105541.48+791337.78 & DA;     & 1129801974826419968 & 18.842 (0.003) & 0.9816            \\
WDJ105545.29-272636.72 & DA      & 5456984888505085312 & 18.961 (0.003) & 0.9990            \\
WDJ105555.25+484739.90 & DUNNO   & 832680191738024192  & 17.035 (0.003) & 0.9796            \\
WDJ105627.17+485610.66 & DAZ     & 832688055822683008  & 18.697 (0.003) & 0.9978            \\
WDJ105644.54+330221.04 & EXGAL   & --                  & --             & --                \\
WDJ105657.51+734233.48 & DC;     & 1078969417674710656 & 19.558 (0.004) & 0.9927            \\
WDJ105659.79+522514.78 & DAZ;    & 837268419402405888  & 19.082 (0.003) & 0.9477            \\
WDJ105704.73+804944.52 & UNCLASS & 1133196716976678016 & 19.946 (0.005) & 0.9674            \\
WDJ105711.61+321313.62 & DA      & 737000616874058880  & 19.412 (0.005) & 0.9987            \\
WDJ105711.65+471119.60 & STAR    & --                  & --             & --                \\
WDJ105712.22+313906.17 & DAZ;    & 736920489964278016  & 19.362 (0.005) & 0.9928            \\
WDJ105714.85+802810.20 & UNCLASS & --                  & --             & --                \\
WDJ105715.92+332742.17 & STAR    & --                  & --             & --                \\
WDJ105733.03+524332.36 & DC;     & 837327827390030208  & 20.083 (0.005) & 0.9799            \\
WDJ105741.78+325809.46 & EXGAL   & --                  & --             & --                \\
WDJ105749.71+483915.78 & DA      & 832620092260455680  & 19.961 (0.005) & 0.9987            \\
WDJ105751.09+320839.62 & DZ      & 736984742674902912  & 17.920 (0.003) & 0.9951            \\
WDJ105751.50+520547.50 & STAR    & 836498039709296512  & 20.088 (0.005) & 0.9183            \\
WDJ105752.17+503115.28 & STAR    & --                  & --             & --                \\
WDJ105759.37+470307.40 & DUNNO   & 831501240400109824  & 17.217 (0.003) & 0.0442            \\
WDJ105805.77+711242.56 & DZ      & 1073810479053112192 & 17.520 (0.003) & 0.9934            \\
WDJ105810.87+784659.38 & DZ;     & 1129727272459583744 & 19.662 (0.004) & 0.9762            \\
WDJ105811.27+475752.05 & DA      & 831790373298091008  & 17.475 (0.003) & 0.9980            \\
WDJ105816.61+821534.32 & DAZ     & 1134633778675355008 & 19.475 (0.004) & 0.9973            \\
WDJ105817.24+784951.16 & UNCLASS & 1129729785016172288 & 19.796 (0.005) & 0.9667            \\
WDJ105818.83+515408.77 & DA      & 836477522647623680  & 18.803 (0.003) & 0.9995            \\
WDJ105822.62+320450.83 & STAR    & --                  & --             & --                \\
WDJ105824.35+512738.87 & DA      & 836406574085105024  & 18.437 (0.003) & 0.9980            \\
WDJ105825.26+305718.67 & DA      & 733495927855419392  & 19.111 (0.004) & 0.9981            \\
WDJ105838.58+513238.19 & DA      & 836410319296579712  & 16.499 (0.003) & 0.9960            \\
WDJ105843.58+713220.54 & DC;     & 1074010242281038848 & 19.827 (0.005) & 0.9986            \\
WDJ105846.34+325113.01 & DAZ     & 737137162474087936  & 19.529 (0.005) & 0.9607            \\
WDJ105850.13+795355.57 & DAZ     & 1132904105149267584 & 18.527 (0.003) & 0.9989            \\
WDJ105853.96+524300.20 & STAR    & 837281093848812672  & 20.340 (0.005) & 0.5169            \\
WDJ105903.98+513251.33 & DB      & 836413132497806592  & 19.654 (0.004) & 0.9973            \\
WDJ105918.41+704358.46 & DC;     & 1073727530349393664 & 19.713 (0.004) & 0.9533            \\
WDJ105928.24+491357.23 & DA      & 832718979587001856  & 19.656 (0.005) & 0.9814            \\
WDJ105929.77+312440.27 & DA      & 733902090027573376  & 19.498 (0.004) & 0.9994            \\
WDJ105931.76+333504.13 & DBA     & 737385789541269888  & 19.735 (0.006) & 0.9916            \\
WDJ105933.97+323057.93 & DA      & 737113041937655680  & 19.799 (0.006) & 0.9745            \\
WDJ105945.03+705257.07 & DA      & 1073742408115720832 & 18.051 (0.003) & 0.9986            \\
WDJ105947.75+705911.07 & DUNNO   & 1073746913536371456 & 19.721 (0.005) & 0.6631            \\
WDJ105959.65+783739.80 & DAZ     & 1129711299476872576 & 16.778 (0.003) & 0.9980            \\
WDJ110005.43+330221.47 & DB      & 737166505690810880  & 19.747 (0.006) & 0.9878            \\
WDJ110011.55+515807.94 & EXGAL   & --                  & --             & --                \\
WDJ110034.24+713802.92 & DA      & 1074013923063975680 & 14.701 (0.003) & 0.9978            \\
WDJ110043.33+320705.67 & DA      & 736948699309135232  & 18.658 (0.004) & 0.9890            \\
WDJ110044.39+482303.26 & DA      & 831826489679181824  & 17.232 (0.003) & 0.9369            \\
WDJ110140.34+521807.26 & DQ      & 836517723541888000  & 19.157 (0.003) & 0.9940            \\
WDJ110145.42+313555.64 & DAZ     & 733919750933145600  & 19.428 (0.005) & 0.9931            \\
WDJ110146.25+323101.96 & DAH     & 737058242450259072  & 19.255 (0.004) & 0.9931            \\
WDJ110147.00+523934.40 & STAR    & 836541779656234368  & 20.327 (0.006) & 0.9939            \\
WDJ110153.20+525519.15 & DA      & 837299583685045632  & 17.568 (0.003) & 0.9954            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam18}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ110156.14+694745.39 & DA;     & 1072689591372378752 & 19.573 (0.004) & 0.9988            \\
WDJ110202.88+815543.49 & DA      & 1134423252262096896 & 17.346 (0.003) & 0.9992            \\
WDJ110212.88+314512.59 & DA      & 733922808949676416  & 19.839 (0.006) & 0.9281            \\
WDJ110217.42+505825.39 & STAR    & --                  & --             & --                \\
WDJ110236.64+313149.24 & STAR    & --                  & --             & --                \\
WDJ110240.29+711708.26 & DA      & 1073804496162795520 & 17.413 (0.003) & 0.9967            \\
WDJ110252.68+504320.49 & DA      & 833137687358752896  & 18.472 (0.003) & 0.9987            \\
WDJ110255.97+521858.12 & DUNNO   & --                  & --             & --                \\
WDJ110306.56+322516.96 & DAZ     & 734071243020006656  & 19.360 (0.005) & 0.9739            \\
WDJ110309.63+522445.17 & STAR    & --                  & --             & --                \\
WDJ110332.38+320338.16 & DA      & 734027984109381760  & 19.270 (0.004) & 0.9904            \\
WDJ110333.58+501518.79 & STAR    & --                  & --             & --                \\
WDJ110338.69+693206.09 & DA      & 1072668150895729536 & 18.777 (0.003) & 0.9996            \\
WDJ110339.07+820417.77 & DA      & 1134442459356063488 & 19.778 (0.005) & 0.9963            \\
WDJ110344.93+510048.61 & DAH     & 833159127835570944  & 19.524 (0.004) & 0.9712            \\
WDJ110346.23+784444.51 & DUNNO   & 1129735763610587264 & 19.661 (0.005) & 0.9653            \\
WDJ110347.06+325024.37 & DA      & 761108543184064000  & 19.935 (0.005) & 0.7522            \\
WDJ110349.33+700636.87 & DA      & 1072890355323902976 & 19.908 (0.005) & 0.9966            \\
WDJ110414.01+502932.83 & EXGAL   & --                  & --             & --                \\
WDJ110414.07+521435.28 & DAZ;    & 842461241021374720  & 17.728 (0.003) & 0.9594            \\
WDJ110425.20+803239.14 & DA      & 1133500830726145792 & 16.774 (0.003) & 0.9997            \\
WDJ110442.90+524556.86 & EXGAL   & --                  & --             & --                \\
WDJ110451.91+315425.90 & DA      & 733986477544984064  & 19.851 (0.006) & 0.9870            \\
WDJ110457.25+715448.10 & DA      & 1075523170276367616 & 18.126 (0.003) & 0.9997            \\
WDJ110505.06+792610.72 & DUNNO   & 1129832000941901056 & 19.129 (0.004) & 0.9611            \\
WDJ110507.89+714814.48 & DB      & 1075331099338903424 & 18.827 (0.003) & 0.9996            \\
WDJ110511.98+320003.98 & DAZ     & 733988676568265984  & 19.108 (0.004) & 0.9915            \\
WDJ110513.63+500652.49 & WD+MS   & 832863462286895872  & 20.184 (0.006) & 0.9979            \\
WDJ110514.56+495737.53 & DA      & 832811716520853760  & 19.590 (0.004) & 0.9990            \\
WDJ110523.33+325126.35 & DA      & 758109457716014848  & 19.521 (0.005) & 0.9922            \\
WDJ110527.70+523804.66 & EXGAL   & --                  & --             & --                \\
WDJ110538.37+500517.70 & STAR    & --                  & --             & --                \\
WDJ110541.59+724751.14 & DC      & 1078624858218235776 & 19.575 (0.004) & 0.9970            \\
WDJ110545.36+495626.70 & DC      & 832812094477968000  & 19.460 (0.004) & 0.9965            \\
WDJ110546.56+830419.56 & DB      & 1134754892458177920 & 19.900 (0.005) & 0.9969            \\
WDJ110552.33+320422.71 & DA      & 733992151197239808  & 19.417 (0.005) & 0.9927            \\
WDJ110603.25+504553.32 & STAR    & 839095219315053824  & 19.735 (0.004) & 0.9927            \\
WDJ110605.76+694225.68 & EXGAL   & --                  & --             & --                \\
WDJ110606.08+502058.40 & DA      & 838883808141441408  & 18.384 (0.003) & 0.9968            \\
WDJ110606.75+514002.18 & DA      & 842187905005972480  & 18.255 (0.003) & 0.9996            \\
WDJ110622.31+734645.79 & DA;     & 1078936294887032960 & 19.634 (0.004) & 0.9990            \\
WDJ110639.56+524110.56 & EXGAL   & 842508004625241216  & 19.979 (0.005) & 0.1531            \\
WDJ110641.42+735406.05 & DUNNO   & 1078949626465580416 & 19.263 (0.004) & 0.9588            \\
WDJ110701.09+520859.31 & DA      & 842283115842429440  & 19.733 (0.004) & 0.9942            \\
WDJ110710.08+324306.98 & DA      & 758066228869989504  & 19.210 (0.004) & 0.7982            \\
WDJ110725.01+512607.65 & DA      & 839176686255152256  & 20.019 (0.004) & 0.8273            \\
WDJ110737.47+691543.02 & DA      & 1060595547582730624 & 19.020 (0.004) & 0.9909            \\
WDJ110737.84+520108.19 & DA      & 842231163916746240  & 18.882 (0.003) & 0.9960            \\
WDJ110740.52+331443.06 & DA      & 758224661623517568  & 19.840 (0.006) & 0.9107            \\
WDJ110750.17+700257.76 & DA      & 1074197094829280640 & 17.983 (0.003) & 0.9961            \\
WDJ110758.92+320635.42 & STAR    & --                  & --             & --                \\
WDJ110759.25+812213.63 & DAH     & 1133601302897245568 & 18.257 (0.003) & 1.0000            \\
WDJ110800.64+501400.22 & STAR    & 838826393018353152  & 17.429 (0.003) & 0.9893            \\
WDJ110816.67+704729.05 & DA      & 1074464649816564224 & 19.084 (0.004) & 0.9969            \\
WDJ110826.21+321919.41 & DC      & 757831483137464704  & 19.378 (0.004) & 0.9931            \\
WDJ110835.57+522526.91 & DZB     & 842293393700105600  & 19.592 (0.004) & 0.9955            \\
WDJ110848.03+725500.42 & DA      & 1078650112625983232 & 19.645 (0.004) & 0.9992            \\
WDJ110848.81+724744.39 & DA      & 1075645765823222144 & 19.647 (0.004) & 0.9894            \\
WDJ110855.48+712122.28 & DAZ;    & 1075251006788953984 & 17.741 (0.003) & 0.9998            \\
WDJ110858.03+513410.39 & DBZ     & 839190601949349504  & 19.168 (0.003) & 0.9975            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam19}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ110858.08+721104.92 & DA      & 1075555915106754688 & 19.629 (0.004) & 0.9905            \\
WDJ110914.52+802442.79 & DA;     & 1133296699520406656 & 18.864 (0.004) & 0.9994            \\
WDJ110920.20+505943.12 & DA      & 839114361986112512  & 18.510 (0.003) & 0.9962            \\
WDJ110945.71+505424.48 & DUNNO   & 838922389831369216  & 18.616 (0.003) & 0.9992            \\
WDJ110947.36+732819.91 & DA;     & 1078728590268941056 & 19.873 (0.005) & 0.9835            \\
WDJ111001.24+705749.59 & DA      & 1074476130264954880 & 19.288 (0.004) & 0.9967            \\
WDJ111016.81+524319.23 & EXGAL   & --                  & --             & --                \\
WDJ111043.08+821808.38 & DA      & 1134472146173806976 & 19.356 (0.004) & 0.9994            \\
WDJ111058.51+502053.29 & DUNNO   & 838840510574586880  & 17.542 (0.003) & 0.9980            \\
WDJ111140.68+510524.40 & DA      & 838930567449300480  & 19.624 (0.004) & 0.9641            \\
WDJ111153.88+505630.95 & DA      & 838914079070593920  & 19.095 (0.004) & 0.9992            \\
WDJ111203.57+511323.95 & DA      & 839029076818768384  & 20.066 (0.005) & 0.9967            \\
WDJ111219.22+685639.51 & DA      & 1062012341330577920 & 19.472 (0.004) & 0.9992            \\
WDJ111231.66+700204.73 & DA      & 1074141908793777280 & 19.561 (0.004) & 0.9745            \\
WDJ111257.59+690255.98 & DAH;    & 1062019690018642048 & 19.707 (0.009) & 0.9368            \\
WDJ111314.41+732754.99 & DC      & 1078775388232411648 & 19.026 (0.004) & 0.9928            \\
WDJ111322.63+700635.27 & DZ      & 1074142561628838272 & 19.077 (0.004) & 0.9925            \\
WDJ111402.08+703526.43 & DA      & 1074239353012000640 & 18.900 (0.004) & 0.9966            \\
WDJ111424.28+495219.90 & DA      & 838094560654543488  & 19.885 (0.005) & 0.9962            \\
WDJ111530.30+091513.59 & DAZ     & 3819030665576584960 & 18.085 (0.004) & 0.9974            \\
WDJ111534.46+541702.20 & DA;     & 843107444620472320  & 19.034 (0.003) & 0.9180            \\
WDJ111544.02+685318.96 & DA      & 1061824354906192512 & 19.713 (0.005) & 0.9977            \\
WDJ111550.95+105933.06 & DA      & 3963598852443263488 & 18.800 (0.004) & 0.9870            \\
WDJ111603.78+494343.96 & DA      & 837893216884789632  & 17.677 (0.003) & 0.9951            \\
WDJ111604.82+734826.54 & DA      & 1078833627989084800 & 18.940 (0.004) & 0.9565            \\
WDJ111607.07+535957.08 & WD+MS   & 843041400907276928  & 20.605 (0.006) & 0.9750            \\
WDJ111608.81+092532.97 & DA      & 3915111042492943360 & 18.503 (0.003) & 0.9966            \\
WDJ111614.51+535720.87 & WD+MS   & 843040305691711232  & 18.185 (0.003) & 0.4832            \\
WDJ111629.26+540002.02 & DC      & 843042053742149120  & 19.741 (0.004) & 0.9948            \\
WDJ111635.76+732313.78 & DC      & 1078762846927880192 & 18.790 (0.003) & 1.0000            \\
WDJ111638.52+703504.86 & DAZ;    & 1074229251248507776 & 19.247 (0.004) & 0.9807            \\
WDJ111641.59+545858.23 & DA      & 843941694772301184  & 19.916 (0.004) & 0.9942            \\
WDJ111655.59+514748.44 & DA      & 839069999267736448  & 19.818 (0.004) & 0.9802            \\
WDJ111708.58+501034.14 & DC      & 837941213142775680  & 18.591 (0.003) & 0.9966            \\
WDJ111711.45+100037.33 & DA      & 3915167048866646016 & 19.248 (0.005) & 0.9881            \\
WDJ111724.14+802505.61 & DA;     & 1133252959572911104 & 19.197 (0.004) & 0.9992            \\
WDJ111724.41+544257.01 & DA      & 843874422699963776  & 19.819 (0.004) & 0.9840            \\
WDJ111737.06+712841.64 & DAZ     & 1074606967852652672 & 19.608 (0.004) & 0.9985            \\
WDJ111752.16+550937.79 & DUNNO   & 843967876892449920  & 19.911 (0.004) & 0.9755            \\
WDJ111754.68+104509.41 & DA      & 3963343181630036864 & 19.534 (0.005) & 0.9948            \\
WDJ111812.68+095241.52 & DAH     & 3915154645001054976 & 18.820 (0.004) & 0.9942            \\
WDJ111823.74+514758.63 & EXGAL   & --                  & --             & --                \\
WDJ111837.59+695806.01 & DA      & --                  & --             & --                \\
WDJ111859.82+535725.05 & DA      & 843029306279471872  & 18.671 (0.003) & 0.9995            \\
WDJ111910.29+685049.30 & DA      & 1061785154740075136 & 17.558 (0.003) & 0.9993            \\
WDJ111915.16+101833.91 & DA      & 3915274801006020352 & 19.660 (0.006) & 0.9826            \\
WDJ111940.70+722847.58 & DAH     & 1075472803195499008 & 18.539 (0.003) & 0.9987            \\
WDJ111949.36+092205.96 & DA      & 3914885024134562560 & 18.202 (0.003) & 0.9824            \\
WDJ111953.57+515718.19 & EXGAL   & --                  & --             & --                \\
WDJ112009.89+085641.99 & DBZ     & 3914835614830647936 & 19.175 (0.004) & 0.9992            \\
WDJ112014.81+550551.23 & DC;     & 843910874086481280  & 19.442 (0.003) & 0.9942            \\
WDJ112015.92+083828.33 & DC      & 3914773870380393088 & 18.975 (0.004) & 0.9942            \\
WDJ112020.05+091800.04 & DA      & 3914880248130905856 & 19.052 (0.004) & 0.9985            \\
WDJ112023.07+725246.09 & DA      & 1075673567146680576 & 15.726 (0.003) & 0.9989            \\
WDJ112023.59+104035.64 & DA      & 3915313558790991360 & 17.895 (0.004) & 0.9996            \\
WDJ112035.20+525754.44 & DBZ     & 839750257663742464  & 16.746 (0.003) & 0.9969            \\
WDJ112048.48+543313.09 & DC      & 843085072134383360  & 19.850 (0.004) & 0.9919            \\
WDJ112105.56+731534.98 & DQ      & 1075766780821332992 & 19.587 (0.004) & 0.9923            \\
WDJ112119.68+540313.57 & EXGAL   & --                  & --             & --                \\
WDJ112130.87+700500.12 & DA      & 1062234747621006208 & 19.142 (0.004) & 0.9973            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam20}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ112133.93+104452.88 & DA      & 3915687358384587904 & 19.929 (0.006) & 0.5908            \\
WDJ112142.33+511127.41 & DA      & 838548697613203712  & 19.140 (0.004) & 0.9968            \\
WDJ112143.27+321455.74 & DA      & 757234104725991552  & 19.022 (0.004) & 0.9971            \\
WDJ112143.80+734737.69 & DA;     & 1078807858184884864 & 19.747 (0.005) & 0.9528            \\
WDJ112145.85+702148.66 & DA      & 1074252959467980800 & 18.596 (0.003) & 0.9014            \\
WDJ112157.25+534038.70 & EXGAL   & --                  & --             & --                \\
WDJ112202.34+323819.55 & STAR    & --                  & --             & --                \\
WDJ112216.28+543702.51 & DC      & 843177259312383232  & 18.747 (0.003) & 0.9948            \\
WDJ112221.58+710302.93 & DA      & 1074350644204349312 & 18.752 (0.003) & 0.9965            \\
WDJ112245.86+504146.54 & DA      & 838343947931980416  & 19.586 (0.004) & 0.9885            \\
WDJ112258.35+504146.74 & DZA     & 838344081075034240  & 19.319 (0.004) & 0.9960            \\
WDJ112323.78+520556.57 & DA      & 839420571678210176  & 19.162 (0.003) & 0.9881            \\
WDJ112328.50+095619.35 & DAH     & 3915026861134449664 & 17.672 (0.003) & 0.9951            \\
WDJ112339.85+512915.74 & DA      & 838628515285101440  & 19.533 (0.004) & 0.9942            \\
WDJ112341.02+315151.26 & STAR    & --                  & --             & --                \\
WDJ112341.64+333508.80 & STAR    & 759138699383421184  & 19.437 (0.005) & 0.0865            \\
WDJ112355.95+555201.42 & DA      & 844085490277157376  & 18.166 (0.003) & 0.9995            \\
WDJ112358.83+821226.97 & DA      & 1134412776837688448 & 19.597 (0.004) & 0.9920            \\
WDJ112359.70+494447.01 & DA      & 790159220938275968  & 19.775 (0.004) & 0.9939            \\
WDJ112431.42+503331.63 & DA      & 838295294542456448  & 15.397 (0.003) & 0.9993            \\
WDJ112441.77+523022.18 & DA      & 839570002180644608  & 19.926 (0.004) & 0.9962            \\
WDJ112442.57+491956.20 & DA      & 789945709523960320  & 19.300 (0.004) & 0.9905            \\
WDJ112445.61+320821.88 & STAR    & --                  & --             & --                \\
WDJ112447.46+720651.75 & DC      & 1075411054450232448 & 19.803 (0.006) & 0.9808            \\
WDJ112450.09+702707.05 & DA      & 1062250660474551936 & 19.162 (0.004) & 0.9887            \\
WDJ112456.16+325932.21 & DA      & 757373673983610368  & 19.741 (0.005) & 0.8307            \\
WDJ112457.14+504906.75 & EXGAL   & --                  & --             & --                \\
WDJ112513.32+094929.68 & DQH     & 3915335961340525056 & 18.764 (0.004) & 0.9945            \\
WDJ112517.83+330936.50 & EXGAL   & --                  & --             & --                \\
WDJ112518.88+541936.21 & DA      & 842958082837662080  & 15.429 (0.003) & 0.9994            \\
WDJ112534.12+792005.08 & DUNNO   & 1129965488525849344 & 19.460 (0.004) & 0.9925            \\
WDJ112547.95+512640.08 & EXGAL   & --                  & --             & --                \\
WDJ112617.18+524155.12 & DZ      & 839578798273255040  & 18.468 (0.003) & 0.9948            \\
WDJ112628.89+511033.57 & DC      & 838451661415583616  & 19.898 (0.005) & 0.9980            \\
WDJ112638.00+102849.65 & DA      & 3915436124273192192 & 17.226 (0.003) & 0.9997            \\
WDJ112638.23+720116.67 & DZ      & 1074656828128503168 & 19.148 (0.004) & 0.9934            \\
WDJ112638.75+514430.88 & DAZ     & 838679603920208128  & 18.479 (0.003) & 0.9975            \\
WDJ112642.40+324401.53 & DA      & 4025463183417626240 & 19.655 (0.005) & 0.9827            \\
WDJ112647.70+702100.14 & DA      & 1062257081450709632 & 16.537 (0.003) & 0.9954            \\
WDJ112649.30+332108.15 & EXGAL   & --                  & --             & --                \\
WDJ112658.33+725314.83 & DA      & 1075508910985321600 & 19.095 (0.004) & 0.9719            \\
WDJ112704.18+495001.28 & DA      & 790242715102094208  & 19.263 (0.004) & 0.9951            \\
WDJ112715.67+504350.53 & STAR    & --                  & --             & --                \\
WDJ112727.38+705737.75 & DA      & 1074309034561399168 & 19.214 (0.004) & 0.9915            \\
WDJ112728.30+335608.49 & DA      & 759068811675832320  & 19.751 (0.006) & 0.9978            \\
WDJ112751.98+505748.82 & DB      & 838400499765066496  & 19.683 (0.004) & 0.9984            \\
WDJ112752.97+553522.03 & DB      & 843291028702104448  & 17.237 (0.003) & 0.9988            \\
WDJ112757.71+493155.06 & EXGAL   & --                  & --             & --                \\
WDJ112807.93+530625.77 & DZ      & 839623225415201920  & 18.937 (0.003) & 1.0000            \\
WDJ112810.26+305354.11 & STAR    & 4023468153928538240 & 19.914 (0.006) & 0.0566            \\
WDJ112823.49+521343.26 & DA      & 838765949942296576  & 18.527 (0.003) & 0.9992            \\
WDJ112834.95+335447.32 & DA;     & 759019058774668288  & 19.913 (0.006) & 0.9847            \\
WDJ112838.24+531757.77 & EXGAL   & --                  & --             & --                \\
WDJ112842.81+331504.54 & DA      & 4025509981381358848 & 19.317 (0.004) & 0.9945            \\
WDJ112844.24+493525.66 & DA      & 790039202371964544  & 19.803 (0.004) & 0.9984            \\
WDJ112849.66+325040.41 & STAR    & --                  & --             & --                \\
WDJ112859.61+512106.31 & DA      & 838480076919457536  & 18.983 (0.003) & 0.9913            \\
WDJ112859.63+305725.33 & DA      & 4023551922970614528 & 19.002 (0.004) & 0.9975            \\
WDJ112906.30+331430.94 & DA      & 4025506476688043392 & 18.870 (0.004) & 0.9890            \\
WDJ112926.23+493931.89 & DAH     & 790041302613954944  & 17.984 (0.003) & 0.9950            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam21}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ112941.08+503637.93 & EXGAL   & --                  & --             & --                \\
WDJ112949.09+500957.26 & DAZ     & 790277315358863232  & 19.003 (0.003) & 0.8593            \\
WDJ112949.37+493526.15 & EXGAL   & --                  & --             & --                \\
WDJ112954.40+515114.45 & EXGAL   & --                  & --             & --                \\
WDJ112954.78+510000.26 & DUNNO   & 838410876406247680  & 17.719 (0.003) & 0.9788            \\
WDJ113016.44+695949.94 & DA      & 1062189873802260992 & 19.443 (0.004) & 0.9880            \\
WDJ113020.93+312159.90 & DA      & 4023599614287576320 & 19.430 (0.004) & 0.9990            \\
WDJ113040.74+821325.37 & WD+MS   & 1134492933815492352 & 18.042 (0.003) & 0.9679            \\
WDJ113048.81+525251.00 & DA      & 839550348409700224  & 19.869 (0.004) & 0.9960            \\
WDJ113100.20+493826.27 & DA;     & 790014605097236224  & 16.378 (0.003) & 0.9802            \\
WDJ113102.80+792119.18 & DA;     & 1129959892182939008 & 19.517 (0.004) & 0.9853            \\
WDJ113104.25+311417.23 & DA      & 4023582438713835392 & 19.732 (0.005) & 0.9914            \\
WDJ113113.64+531536.02 & EXGAL   & --                  & --             & --                \\
WDJ113114.31+515142.29 & DA      & 838508943395684352  & 18.543 (0.003) & 0.9994            \\
WDJ113114.66+692724.57 & DC      & 1061926025371623808 & 18.636 (0.003) & 0.9962            \\
WDJ113116.63+715049.32 & DA      & 1074958811574155648 & 19.766 (0.005) & 0.9740            \\
WDJ113118.84+561127.00 & DA      & 845560695579914496  & 16.438 (0.003) & 0.9986            \\
WDJ113140.47+545513.33 & DA      & 844457228286108160  & 19.830 (0.004) & 0.9698            \\
WDJ113156.22+534654.24 & DA      & 841332553678864640  & 19.467 (0.004) & 0.9926            \\
WDJ113222.22+803338.10 & DUNNO   & 1133360161957024768 & 19.075 (0.004) & 0.9970            \\
WDJ113228.87+515036.29 & DC      & 839997025008960512  & 19.693 (0.004) & 0.9939            \\
WDJ113233.24+723746.29 & DAZ     & 1075804512109475840 & 17.189 (0.003) & 0.9977            \\
WDJ113242.88+545222.67 & EXGAL   & --                  & --             & --                \\
WDJ113245.83+552750.57 & DA      & 844530414529417472  & 19.924 (0.004) & 0.9814            \\
WDJ113256.43+320724.16 & STAR    & --                  & --             & --                \\
WDJ113305.51+790621.07 & DAZ     & 1129892512736965888 & 17.715 (0.003) & 0.9923            \\
WDJ113313.31+525551.90 & EXGAL   & --                  & --             & --                \\
WDJ113320.85+505909.85 & DAZ     & 791860272803343744  & 19.433 (0.004) & 0.9931            \\
WDJ113333.11+550911.37 & DA      & 844530659343132544  & 18.299 (0.003) & 0.9997            \\
WDJ113346.17+543226.68 & DA      & 841440134020467456  & 19.794 (0.004) & 0.9911            \\
WDJ113357.66+515204.69 & DAH     & 839953701675503744  & 17.559 (0.003) & 0.9987            \\
WDJ113423.31+314606.78 & DAZ     & 4024374774280462976 & 15.295 (0.003) & 0.9993            \\
WDJ113428.37+532037.16 & DA      & 841087912341703552  & 18.676 (0.003) & 0.9920            \\
WDJ113431.18+523533.91 & DA      & 840232221713771264  & 18.774 (0.003) & 0.9986            \\
WDJ113444.32+511337.33 & DA      & 791870404628540160  & 19.544 (0.004) & 0.9980            \\
WDJ113447.23+524025.73 & DA      & 840233488727956608  & 19.953 (0.004) & 0.9901            \\
WDJ113455.04+550355.12 & DC;     & 844468773158284416  & 19.829 (0.004) & 0.9787            \\
WDJ113510.07+544359.66 & DAZ     & 841455011786563584  & 18.685 (0.003) & 0.9995            \\
WDJ113521.78+525120.11 & EXGAL   & --                  & --             & --                \\
WDJ113524.19+555911.72 & DA      & 844768768034419456  & 18.304 (0.003) & 0.9992            \\
WDJ113525.12+532109.66 & EXGAL   & --                  & --             & --                \\
WDJ113527.09+555408.06 & DA      & 844755848772770304  & 19.328 (0.004) & 0.9940            \\
WDJ113534.32+542731.34 & DA      & 841394744805349376  & 19.595 (0.004) & 0.9829            \\
WDJ113543.18+531020.35 & DZ;     & 840329386757511168  & 19.488 (0.004) & 0.9920            \\
WDJ113545.27+562626.29 & DA      & 844841370161767296  & 18.211 (0.003) & 0.9993            \\
WDJ113546.83+494028.13 & DAZ     & 790744474660557952  & 19.004 (0.003) & 0.9908            \\
WDJ113553.86+553156.57 & WD+MS   & 844546155583913472  & 17.991 (0.003) & 0.9875            \\
WDJ113600.30+513621.95 & EXGAL   & --                  & --             & --                \\
WDJ113624.05+500356.74 & EXGAL   & --                  & --             & --                \\
WDJ113629.17+553555.90 & DA      & 844546838484405376  & 19.444 (0.004) & 0.9922            \\
WDJ113633.61+750653.85 & DUNNO   & 1079494159598957952 & 13.153 (0.003) & 0.0244            \\
WDJ113642.29+525644.31 & DA      & 840269085417155200  & 19.527 (0.004) & 0.9930            \\
WDJ113651.04+555245.21 & EXGAL   & --                  & --             & --                \\
WDJ113658.15+493449.24 & STAR    & --                  & --             & --                \\
WDJ113706.95+494337.11 & DZB     & 790722102172321792  & 19.509 (0.004) & 0.9960            \\
WDJ113713.24+512620.09 & DA      & 791897548822000128  & 18.913 (0.003) & 0.9984            \\
WDJ113714.33+535105.07 & EXGAL   & --                  & --             & --                \\
WDJ113716.31+710316.48 & DA      & 1062666683892138496 & 18.907 (0.003) & 0.9992            \\
WDJ113722.92+495106.59 & DC;     & 790770583763244160  & 19.793 (0.004) & 1.0000            \\
WDJ113723.10+503603.82 & STAR    & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam22}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ113738.38+801600.12 & DA      & 1130335581563940480 & 16.892 (0.003) & 0.9972            \\
WDJ113751.99+561715.03 & DB      & 844868686153727744  & 18.218 (0.003) & 0.9983            \\
WDJ113811.95+545947.60 & DB      & 841547611281730688  & 18.807 (0.003) & 0.9996            \\
WDJ113813.27+512852.57 & DA      & 791856080914611712  & 19.881 (0.004) & 0.9960            \\
WDJ113813.70+524621.59 & DC      & 840062003568459392  & 19.863 (0.004) & 0.9927            \\
WDJ113828.04+532442.63 & DA      & 840419924668129792  & 19.808 (0.004) & 0.9905            \\
WDJ113828.19+513040.85 & DA      & 791857695822314240  & 19.694 (0.004) & 0.9923            \\
WDJ113835.19+553922.24 & DZ      & 844591952820356608  & 19.557 (0.004) & 0.9970            \\
WDJ113841.74+511540.86 & DC      & 791836629005758592  & 19.408 (0.003) & 0.9868            \\
WDJ113852.66+552755.66 & DP      & 844579995631363712  & 19.503 (0.004) & 0.9980            \\
WDJ113854.07+535051.08 & EXGAL   & --                  & --             & --                \\
WDJ113855.13+535530.19 & DUNNO   & --                  & --             & --                \\
WDJ113901.22+000321.78 & DA      & 3795787436442112896 & 18.887 (0.004) & 0.9972            \\
WDJ113905.71+541823.89 & DA      & 841266960938561280  & 19.011 (0.003) & 0.9608            \\
WDJ113917.36+715523.69 & DC;     & 1074795465377114624 & 19.692 (0.004) & 0.9996            \\
WDJ113918.20+564619.28 & DA      & 844946270442320896  & 19.679 (0.004) & 0.9651            \\
WDJ113918.83+560127.03 & DQ      & 844664314429610752  & 20.618 (0.007) & 0.9982            \\
WDJ113919.80+751759.44 & DZ;     & 1079502577736051456 & 19.693 (0.004) & 0.9959            \\
WDJ113927.30+003127.36 & STAR    & --                  & --             & --                \\
WDJ113933.21+541006.23 & DA      & 841267132737213952  & 19.386 (0.004) & 0.9954            \\
WDJ113938.64+534841.22 & DAZ     & 841191987989339648  & 18.806 (0.003) & 0.9992            \\
WDJ113938.82+565422.67 & DAZ     & 844951188181182976  & 18.765 (0.003) & 0.9997            \\
WDJ113941.32-004009.78 & DA      & 3794186856749876736 & 17.881 (0.003) & 0.9945            \\
WDJ113945.98+561614.88 & DA      & 844859786980905600  & 19.326 (0.004) & 0.9855            \\
WDJ113948.99+801423.48 & DUNNO   & 1130293830185522432 & 19.778 (0.005) & 0.6734            \\
WDJ113949.44+510038.37 & EXGAL   & --                  & --             & --                \\
WDJ113952.22+545545.25 & DC;     & 841501191276383360  & 19.585 (0.004) & 0.9893            \\
WDJ113952.61+551425.17 & DA      & 841568673801686656  & 19.335 (0.004) & 0.9984            \\
WDJ114002.49+745107.36 & DB      & 1079243097286341248 & 19.104 (0.004) & 0.9995            \\
WDJ114021.67+750546.13 & DBZ     & 1079309304206803072 & 19.667 (0.004) & 0.9993            \\
WDJ114026.13+001218.59 & DA      & 3795802829605002368 & 19.348 (0.005) & 0.9883            \\
WDJ114026.18+510231.59 & EXGAL   & --                  & --             & --                \\
WDJ114038.69+541146.11 & EXGAL   & --                  & --             & --                \\
WDJ114041.55+511835.62 & DAZ     & 791740490457889920  & 19.862 (0.004) & 0.9832            \\
WDJ114048.36+554251.29 & DQ      & 844618581617620352  & 19.420 (0.004) & 0.9861            \\
WDJ114054.89+532827.33 & DZA     & 840377937068042752  & 19.167 (0.003) & 0.9951            \\
WDJ114058.76+494506.21 & DA      & 790617343628246400  & 19.793 (0.004) & 0.9943            \\
WDJ114113.63+005138.31 & STAR    & --                  & --             & --                \\
WDJ114118.50+510719.17 & EXGAL   & --                  & --             & --                \\
WDJ114118.98+551048.91 & EXGAL   & --                  & --             & --                \\
WDJ114127.80+510232.11 & EXGAL   & --                  & --             & --                \\
WDJ114128.97+531623.95 & STAR    & 840359588967666432  & 19.037 (0.003) & 0.0593            \\
WDJ114146.05+512226.55 & DAZ     & 791745919295959552  & 19.222 (0.003) & 0.9704            \\
WDJ114148.84+810414.79 & DA;     & 1133392253952272000 & 19.307 (0.004) & 0.9996            \\
WDJ114201.76+562949.00 & DAZ     & 844886347058768128  & 18.488 (0.003) & 0.9935            \\
WDJ114211.06+545807.83 & DA      & 841511430477409024  & 19.680 (0.004) & 0.9898            \\
WDJ114233.30+533045.38 & EXGAL   & --                  & --             & --                \\
WDJ114250.30+790336.33 & DAZ;    & 1129233832256902016 & 19.678 (0.005) & 0.9974            \\
WDJ114255.51+522928.99 & DA      & 792059554987843968  & 19.676 (0.004) & 0.9933            \\
WDJ114303.49+532357.19 & DA      & 840382266395044224  & 19.625 (0.004) & 0.9916            \\
WDJ114312.34+554546.04 & DA;     & 844610335280439936  & 19.641 (0.004) & 0.9874            \\
WDJ114314.10+703609.81 & WD+MS   & 1062419637373273728 & 18.897 (0.003) & 0.9946            \\
WDJ114316.60+751401.55 & DA      & 1079404583761590528 & 18.864 (0.003) & 0.9940            \\
WDJ114330.72+542510.07 & STAR    & --                  & --             & --                \\
WDJ114343.51+511557.67 & DA      & 791704829346806016  & 18.881 (0.003) & 0.9995            \\
WDJ114345.00+532121.64 & EXGAL   & --                  & --             & --                \\
WDJ114345.40+553208.43 & DA      & 841590492234968576  & 18.073 (0.003) & 0.9955            \\
WDJ114346.93+703329.62 & DA      & 1062406859845733120 & 19.161 (0.004) & 0.9924            \\
WDJ114352.16-013149.34 & DAZ     & 3793132257595347200 & 17.163 (0.003) & 0.9955            \\
WDJ114402.68+533811.63 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam23}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ114412.23+542704.62 & DA      & 841240022903959808  & 19.530 (0.004) & 0.9974            \\
WDJ114423.02+720902.02 & DA      & 1074794404520915072 & 19.063 (0.004) & 0.9969            \\
WDJ114429.18+523958.42 & EXGAL   & --                  & --             & --                \\
WDJ114430.04+804827.19 & DZA;    & 1130368081579922688 & 18.956 (0.003) & 0.9804            \\
WDJ114434.49+785223.61 & DA      & 1129169442107118976 & 18.303 (0.003) & 0.9972            \\
WDJ114434.83+550439.30 & DUNNO   & 841328602308941184  & 18.761 (0.003) & 0.4427            \\
WDJ114435.30+532704.97 & EXGAL   & --                  & --             & --                \\
WDJ114437.29+534438.90 & DA      & 840407799976676992  & 19.454 (0.004) & 0.7745            \\
WDJ114438.39+703004.26 & DC      & 1062402801101456256 & 19.064 (0.004) & 0.9922            \\
WDJ114439.40+750715.21 & DA      & 1079389469772223872 & 18.033 (0.003) & 0.9907            \\
WDJ114448.69+525248.39 & DA      & 840113848118867712  & 17.858 (0.003) & 0.9992            \\
WDJ114455.09-001223.41 & DA      & 3795621925582143232 & 19.157 (0.004) & 0.9934            \\
WDJ114513.85+692433.28 & DA      & 1061491202882735104 & 18.995 (0.003) & 0.9956            \\
WDJ114531.79+714250.86 & DA      & 1074719530355569536 & 18.731 (0.003) & 0.2580            \\
WDJ114554.88+001024.09 & DUNNO   & 3795661576720589184 & 19.461 (0.005) & 0.9952            \\
WDJ114608.73-002439.15 & DAZ     & 3795553515342960640 & 18.207 (0.003) & 0.9970            \\
WDJ114609.78+562524.60 & STAR    & --                  & --             & --                \\
WDJ114616.43+541949.72 & DA      & 840857152339697920  & 19.824 (0.005) & 0.9303            \\
WDJ114620.14+004059.13 & EXGAL   & --                  & --             & --                \\
WDJ114624.29+693549.76 & DUNNO   & 1061506737779866624 & 19.832 (0.005) & 0.9906            \\
WDJ114637.18+543146.41 & DC      & 841613135303312384  & 19.716 (0.004) & 0.9934            \\
WDJ114638.32+562124.79 & DA      & 845015917632459136  & 19.666 (0.004) & 0.9946            \\
WDJ114645.75+561644.50 & EXGAL   & --                  & --             & --                \\
WDJ114653.48+511028.96 & EXGAL   & --                  & --             & --                \\
WDJ114710.07+561425.76 & DA      & 845000249591730816  & 19.343 (0.004) & 0.9964            \\
WDJ114719.77+691820.57 & DC      & 1061390528849385216 & 18.829 (0.003) & 0.9946            \\
WDJ114720.85-010739.80 & DC      & 3794626249084060544 & 19.522 (0.005) & 0.9932            \\
WDJ114725.61+562007.16 & DA      & 845004510199312128  & 19.715 (0.004) & 0.9927            \\
WDJ114727.27+743042.74 & DAZ     & 1076300181399803264 & 19.788 (0.005) & 0.9811            \\
WDJ114728.94+520000.70 & DA      & 792149680581560192  & 19.907 (0.004) & 0.9951            \\
WDJ114734.31+561627.08 & DA      & 845000421390430080  & 18.491 (0.003) & 0.9949            \\
WDJ114752.99+743210.01 & DA      & 1076300323134364416 & 18.930 (0.004) & 0.9921            \\
WDJ114803.17+555853.94 & DA      & 841978379322236288  & 19.462 (0.004) & 0.9957            \\
WDJ114824.51+551934.50 & DA      & 841710137139836928  & 18.190 (0.003) & 0.9951            \\
WDJ114830.09+570840.98 & DZ      & 845306291781647360  & 18.685 (0.003) & 0.9951            \\
WDJ114847.54+791823.81 & DA;     & 1129261530501760256 & 19.432 (0.004) & 0.9939            \\
WDJ114851.69-012612.69 & DQ      & 3794415245931016320 & 17.374 (0.003) & 0.9935            \\
WDJ114902.19+512121.30 & EXGAL   & --                  & --             & --                \\
WDJ114910.06+761321.01 & DAZ     & 1079696405314092160 & 19.090 (0.004) & 0.9865            \\
WDJ114932.62+760910.28 & DA      & 1079683657852104576 & 18.613 (0.003) & 0.9974            \\
WDJ114945.24+505023.26 & EXGAL   & --                  & --             & --                \\
WDJ114946.69-005456.32 & DAZ     & 3794716374677838080 & 18.505 (0.003) & 0.9951            \\
WDJ114952.64+531608.12 & DA      & 792481767453682048  & 19.293 (0.004) & 0.9955            \\
WDJ114953.79+700036.32 & DA      & 1061656507583659776 & 19.197 (0.004) & 0.9975            \\
WDJ115012.42+533203.95 & DAZ;    & 840539672652621568  & 17.556 (0.003) & 0.9911            \\
WDJ115020.65+530434.62 & DA      & 792464690662905088  & 19.692 (0.004) & 0.9975            \\
WDJ115033.24+753134.77 & DA      & 1079415514454266752 & 19.728 (0.004) & 0.9967            \\
WDJ115040.55+581249.70 & DA      & 846164701125190272  & 18.713 (0.003) & 0.9995            \\
WDJ115040.63+552956.66 & DZ      & 841730233291423872  & 19.682 (0.004) & 0.9838            \\
WDJ115105.91+523957.56 & DA      & 792397143714065792  & 19.921 (0.004) & 0.9907            \\
WDJ115115.58+560015.72 & DA      & 841955706189998720  & 19.794 (0.004) & 0.9984            \\
WDJ115121.60+761006.83 & DC      & 1079704067535728512 & 19.756 (0.005) & 0.9840            \\
WDJ115123.99+541147.78 & DA      & 840622479622035712  & 16.699 (0.003) & 0.9952            \\
WDJ115133.90+785741.19 & DC;     & 1129191947735781632 & 19.464 (0.004) & 0.9917            \\
WDJ115157.47+700947.70 & DA      & 1061665647274140032 & 19.532 (0.004) & 0.9992            \\
WDJ115200.49+804630.75 & DC;     & 1130375949959988096 & 19.808 (0.005) & 0.9949            \\
WDJ115205.17+562405.80 & EXGAL   & --                  & --             & --                \\
WDJ115229.65-004110.21 & EXGAL   & --                  & --             & --                \\
WDJ115233.98+552245.48 & EXGAL   & --                  & --             & --                \\
WDJ115236.99+002141.89 & WD+MS   & 3795245828182343296 & 17.209 (0.003) & 0.6321            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam24}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ115242.15+580146.14 & DA      & 845486680407936512  & 18.937 (0.003) & 0.9958            \\
WDJ115258.07+742931.89 & DA      & 1076272938423267328 & 19.849 (0.005) & 0.9891            \\
WDJ115302.24+524907.48 & DA      & 792305261477064704  & 19.089 (0.003) & 0.9929            \\
WDJ115305.54+005646.15 & DQ      & 3796148080551926016 & 19.107 (0.003) & 1.0000            \\
WDJ115306.42+534947.92 & EXGAL   & --                  & --             & --                \\
WDJ115313.55+521847.66 & DB      & 792230185449362048  & 19.784 (0.004) & 0.9947            \\
WDJ115313.91+272520.13 & DA      & 4007423393061200512 & 17.696 (0.003) & 0.9997            \\
WDJ115316.95+563500.67 & DC      & 842122758942663040  & 19.873 (0.005) & 0.9969            \\
WDJ115320.77+512345.90 & EXGAL   & --                  & --             & --                \\
WDJ115331.13+521837.75 & EXGAL   & --                  & --             & --                \\
WDJ115344.11+740640.66 & DC      & 1076049939425069952 & 19.544 (0.004) & 0.9948            \\
WDJ115353.07+541856.49 & DA      & 840715624576683648  & 19.047 (0.004) & 0.9908            \\
WDJ115404.20+510635.27 & EXGAL   & --                  & --             & --                \\
WDJ115411.78+543251.41 & WD+MS   & 840909654022119936  & 19.089 (0.003) & 0.9094            \\
WDJ115414.40+562357.32 & DA      & 842063488393853568  & 19.191 (0.004) & 0.9961            \\
WDJ115417.36+554116.84 & DA      & 841783185943636480  & 19.592 (0.004) & 0.9146            \\
WDJ115418.15+011711.55 & DAH     & 3892237695942001152 & 17.927 (0.003) & 0.9992            \\
WDJ115428.08+271838.57 & DA      & 4007500118357100928 & 19.618 (0.004) & 0.9943            \\
WDJ115437.61+283553.05 & DA      & 4008014930317207168 & 19.669 (0.005) & 0.9921            \\
WDJ115437.80+520336.52 & DA      & 791458122128273792  & 19.708 (0.004) & 0.9731            \\
WDJ115440.77+011633.58 & DA      & 3892236699509602560 & 18.988 (0.004) & 0.9989            \\
WDJ115452.21+505842.77 & DA      & 791116212668904832  & 19.668 (0.003) & 0.9986            \\
WDJ115457.54+522257.60 & EXGAL   & --                  & --             & --                \\
WDJ115510.15+510359.42 & DA      & 791117552698683648  & 17.441 (0.003) & 0.9998            \\
WDJ115528.96+700212.51 & DA      & 1061625068423049472 & 18.753 (0.004) & 0.9976            \\
WDJ115533.48+272134.35 & DA      & 4007316671714145408 & 19.623 (0.004) & 0.9641            \\
WDJ115537.61+550215.87 & EXGAL   & --                  & --             & --                \\
WDJ115538.39-001937.52 & DA      & 3794962738297991680 & 19.370 (0.004) & 0.9094            \\
WDJ115540.83+565450.26 & DA      & 842136399758219648  & 19.415 (0.004) & 0.9991            \\
WDJ115546.09+703636.92 & DC;     & 1061713441670659200 & 19.838 (0.005) & 0.9961            \\
WDJ115550.78+004602.30 & DQ      & 3795336052559565056 & 18.535 (0.003) & 0.9664            \\
WDJ115611.53+535207.60 & DA      & 792596945590917760  & 19.559 (0.004) & 0.9926            \\
WDJ115618.80+531302.40 & EXGAL   & --                  & --             & --                \\
WDJ115619.29+505033.89 & DA      & 791097005575629952  & 19.952 (0.004) & 0.9978            \\
WDJ115625.45+520355.77 & EXGAL   & --                  & --             & --                \\
WDJ115627.40+274057.00 & DQ      & 4007348733646122368 & 18.044 (0.003) & 0.9951            \\
WDJ115637.71+565837.74 & DAZ;    & 842157565357087744  & 18.868 (0.003) & 0.9582            \\
WDJ115638.97-003336.18 & DC      & 3794896389643516288 & 19.792 (0.005) & 0.9911            \\
WDJ115701.17+000025.39 & DA      & 3795068699435010176 & 19.509 (0.004) & 0.9884            \\
WDJ115701.89+510651.12 & DA      & 791127001626722176  & 19.764 (0.004) & 0.9985            \\
WDJ115707.74+514939.00 & DA      & 791407132275689344  & 19.908 (0.004) & 0.9893            \\
WDJ115708.14+521424.35 & EXGAL   & --                  & --             & --                \\
WDJ115710.33+740656.64 & DA      & 1076053031801520128 & 19.545 (0.004) & 0.9691            \\
WDJ115722.41+511012.77 & DA      & 791138993175412480  & 16.325 (0.003) & 0.9894            \\
WDJ115722.79+543154.50 & DA      & 840734178835534976  & 19.766 (0.004) & 0.9935            \\
WDJ115725.98+284639.11 & DA      & 4008031079394404480 & 19.779 (0.005) & 0.9786            \\
WDJ115730.83+533254.63 & DA      & 792548253548116864  & 19.604 (0.004) & 0.9941            \\
WDJ115733.96+282754.96 & STAR    & 4007951674038723840 & 19.239 (0.004) & 0.1924            \\
WDJ115734.85+004637.89 & DA      & 3891395607473965568 & 19.668 (0.004) & 0.9898            \\
WDJ115737.52+541754.98 & EXGAL   & --                  & --             & --                \\
WDJ115745.10-002147.22 & EXGAL   & --                  & --             & --                \\
WDJ115750.66-012955.31 & DA      & 3602612142613922688 & 19.294 (0.004) & 0.9911            \\
WDJ115752.39+763448.07 & DUNNO   & 1079731727125032064 & 19.870 (0.004) & 0.9948            \\
WDJ115755.44+515409.85 & DA      & 791409262579496960  & 19.532 (0.004) & 0.9899            \\
WDJ115755.94+713305.85 & DA      & 1062753442231248896 & 18.580 (0.003) & 0.9996            \\
WDJ115759.69+744454.76 & DA      & 1076283693020914176 & 17.703 (0.003) & 0.9992            \\
WDJ115800.84+790012.12 & DC;     & 1129183529599654912 & 19.821 (0.005) & 0.6922            \\
WDJ115802.16+010537.12 & DZ      & 3891444879339240064 & 19.866 (0.005) & 0.9880            \\
WDJ115803.66-011257.60 & DZA     & 3602654302013182336 & 19.464 (0.004) & 0.9960            \\
WDJ115803.99-004712.09 & DA      & 3602720238350708608 & 19.163 (0.004) & 0.9944            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam25}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ115805.04+540456.00 & DB      & 792623535733501184  & 19.560 (0.004) & 0.9974            \\
WDJ115807.01+010717.45 & DA      & 3891445089793664128 & 19.846 (0.005) & 0.9420            \\
WDJ115808.45-012313.00 & WD+MS   & 3602638084216521216 & 19.560 (0.004) & 0.5192            \\
WDJ115811.43-000246.23 & DC      & 3795041623961013120 & 19.480 (0.004) & 0.9948            \\
WDJ115813.23+552821.10 & DAZ     & 841026442771353728  & 19.689 (0.004) & 0.9958            \\
WDJ115814.52+000458.51 & DC      & 3795052348495488896 & 17.905 (0.003) & 0.9987            \\
WDJ115816.52-012309.78 & DA      & 3602638015497044736 & 19.738 (0.005) & 0.9889            \\
WDJ115816.87-012253.62 & DA      & 3602638015497049088 & 19.198 (0.004) & 0.9735            \\
WDJ115818.08+571939.31 & EXGAL   & --                  & --             & --                \\
WDJ115819.47-010411.12 & STAR    & --                  & --             & --                \\
WDJ115822.10-004341.90 & DA      & 3602814761991241088 & 17.482 (0.003) & 0.9989            \\
WDJ115825.27+273027.80 & STAR    & --                  & --             & --                \\
WDJ115828.03-000513.05 & STAR    & --                  & --             & --                \\
WDJ115829.09+003305.33 & STAR    & --                  & --             & --                \\
WDJ115834.05+010429.14 & DA      & 3891433437546344320 & 19.043 (0.004) & 0.9984            \\
WDJ115835.14-005406.20 & DA      & 3602668565600487424 & 19.484 (0.004) & 0.9941            \\
WDJ115836.16+522501.37 & DA      & 791486919886186496  & 19.605 (0.004) & 0.9984            \\
WDJ115841.11+270753.84 & DA      & 4007257366805519104 & 18.199 (0.003) & 0.9954            \\
WDJ115851.55+285331.20 & DA      & 4007991157673846144 & 16.711 (0.003) & 0.9936            \\
WDJ115853.16+270145.83 & DA      & 4007254411867953024 & 19.247 (0.004) & 0.8444            \\
WDJ115855.74+515358.84 & DC      & 791223891790995072  & 19.305 (0.003) & 0.9942            \\
WDJ115856.57+285944.20 & DA      & 4008086673451152256 & 19.431 (0.004) & 0.9897            \\
WDJ115858.89+521214.59 & DA      & 791430604274488448  & 19.174 (0.003) & 0.9911            \\
WDJ115900.94+003541.01 & DC      & 3891194534285644160 & 19.551 (0.004) & 0.8044            \\
WDJ115908.60+525653.55 & DZ      & 792275437224230016  & 19.466 (0.004) & 0.9991            \\
WDJ115915.07-014517.23 & DA      & 3602402823087812224 & 19.782 (0.005) & 0.9966            \\
WDJ115915.21+293219.57 & EXGAL   & --                  & --             & --                \\
WDJ115925.56+011838.59 & DA      & 3891443951626488832 & 19.196 (0.004) & 0.9966            \\
WDJ115926.98+290105.85 & DZ      & 4008087291926448128 & 19.148 (0.004) & 0.9929            \\
WDJ115937.90+271748.49 & DA      & 4007266334697369856 & 19.649 (0.004) & 0.9879            \\
WDJ115944.04+263027.62 & DA      & 4006408440750305920 & 19.889 (0.005) & 0.9951            \\
WDJ115946.57+733525.18 & DA      & 1075215414395152640 & 15.960 (0.003) & 0.9997            \\
WDJ115952.05+000751.87 & DAH;    & 3891115064506627840 & 15.713 (0.003) & 0.9925            \\
WDJ120002.65+572708.24 & DA      & 1575509800786419712 & 17.824 (0.003) & 0.9005            \\
WDJ120006.22-000329.44 & STAR    & --                  & --             & --                \\
WDJ120014.05+520750.43 & DA      & 1548630452342088576 & 19.808 (0.004) & 0.9872            \\
WDJ120016.62-001844.92 & DA      & 3602858948615155456 & 18.658 (0.003) & 0.9995            \\
WDJ120026.50+552539.39 & EXGAL   & --                  & --             & --                \\
WDJ120027.50+264218.92 & DAB     & 4006434936403758336 & 18.427 (0.003) & 0.9794            \\
WDJ120030.48-000941.20 & DC;     & --                  & --             & --                \\
WDJ120032.18-002004.38 & DA      & 3602855306482882816 & 19.357 (0.004) & 0.9983            \\
WDJ120035.23+003211.48 & DA      & 3891164400794602624 & 19.733 (0.004) & 0.9954            \\
WDJ120040.15+530716.72 & DA      & 1549084615065854720 & 18.575 (0.003) & 0.9925            \\
WDJ120046.33+540303.71 & DC      & 1549228032613591040 & 19.808 (0.004) & 0.9986            \\
WDJ120047.12+532743.87 & DA      & 1549095992436048128 & 18.860 (0.003) & 0.9996            \\
WDJ120052.23-020233.35 & STAR    & --                  & --             & --                \\
WDJ120058.06+563831.52 & STAR    & --                  & --             & --                \\
WDJ120102.55+002248.77 & DA      & 3891149660466775168 & 19.444 (0.004) & 0.9976            \\
WDJ120110.84+733805.66 & DA      & 1690534655675406080 & 19.219 (0.004) & 0.9424            \\
WDJ120116.74+292150.70 & DA      & 4008124847120331008 & 18.729 (0.004) & 0.9997            \\
WDJ120125.76+511920.30 & DA      & 1548491016226818688 & 19.501 (0.004) & 0.9656            \\
WDJ120130.28-003903.13 & DA      & 3602781776642624896 & 19.896 (0.005) & 0.9959            \\
WDJ120134.19+572212.03 & EXGAL   & --                  & --             & --                \\
WDJ120152.16+012755.40 & EXGAL   & --                  & --             & --                \\
WDJ120154.85+580425.76 & EXGAL   & --                  & --             & --                \\
WDJ120208.06+571941.04 & DA      & 1575493991011677440 & 19.288 (0.004) & 0.9886            \\
WDJ120208.85+005551.15 & DA      & 3891275210951077760 & 19.892 (0.005) & 0.9997            \\
WDJ120224.20+273029.17 & STAR    & 4006908379238662272 & 20.077 (0.006) & 0.0745            \\
WDJ120225.91+531835.34 & EXGAL   & --                  & --             & --                \\
WDJ120234.88+534456.00 & DA      & 1549208138324951936 & 18.071 (0.003) & 0.9951            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam26}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ120241.61+551211.98 & DAZ     & 1573390900145478016 & 19.199 (0.004) & 0.9974            \\
WDJ120243.08+540904.14 & DA      & 1573239133181190400 & 18.974 (0.003) & 0.9992            \\
WDJ120250.47+001522.36 & STAR    & --                  & --             & --                \\
WDJ120253.99+543709.58 & DA      & 1573273565935015296 & 16.412 (0.003) & 0.9988            \\
WDJ120257.08+003809.27 & DA      & 3891250987335157632 & 19.723 (0.005) & 0.9810            \\
WDJ120258.98+711640.15 & EXGAL   & --                  & --             & --                \\
WDJ120310.61+520456.08 & STAR    & --                  & --             & --                \\
WDJ120325.13+563659.70 & DA      & 1573949830009517824 & 18.690 (0.003) & 0.9994            \\
WDJ120326.91+532923.71 & DA      & 1549177493734809728 & 18.604 (0.003) & 0.9903            \\
WDJ120336.30+544426.31 & EXGAL   & --                  & --             & --                \\
WDJ120344.30+811307.75 & DA      & 1719623713256866304 & 19.398 (0.004) & 0.9988            \\
WDJ120347.43-002310.94 & UNCLASS & 3698872156539379968 & 15.175 (0.003) & 0.9994            \\
WDJ120352.69-002242.93 & STAR    & --                  & --             & --                \\
WDJ120357.14+005431.72 & STAR    & --                  & --             & --                \\
WDJ120403.08+571056.88 & DA      & 1575488596532652800 & 19.887 (0.004) & 0.9908            \\
WDJ120417.18+542022.45 & EXGAL   & --                  & --             & --                \\
WDJ120424.11+554752.88 & DA      & 1573760507851281408 & 19.283 (0.004) & 0.7619            \\
WDJ120441.60+553429.41 & DAZ     & 1573751436880192384 & 19.916 (0.005) & 0.9922            \\
WDJ120443.21+532217.18 & EXGAL   & --                  & --             & --                \\
WDJ120449.29+284010.25 & STAR    & --                  & --             & --                \\
WDJ120503.68+265020.66 & EXGAL   & --                  & --             & --                \\
WDJ120506.07+575816.98 & DC      & 1575587690018619008 & 19.753 (0.005) & 0.9930            \\
WDJ120533.00+281056.35 & DA      & 4007049559108135808 & 18.346 (0.003) & 0.9983            \\
WDJ120537.17+702854.64 & DA      & 1683758679046580864 & 16.300 (0.003) & 0.9919            \\
WDJ120538.84+524626.80 & DAZ     & 1549000468066364416 & 19.372 (0.004) & 0.9972            \\
WDJ120540.44-012649.74 & DA      & 3601745212055692416 & 19.158 (0.004) & 0.9984            \\
WDJ120547.35+565107.69 & EXGAL   & --                  & --             & --                \\
WDJ120558.25-004217.11 & DC;     & 3698611842864771328 & 18.749 (0.004) & 0.9951            \\
WDJ120558.55-002739.96 & DA      & 3698689461513861504 & 18.106 (0.003) & 0.8861            \\
WDJ120559.08+791302.58 & DA      & 1717542715702429696 & 19.270 (0.004) & 0.9944            \\
WDJ120604.13-003039.54 & DA      & 3698642045074898560 & 17.497 (0.003) & 0.9686            \\
WDJ120614.24-001047.74 & DA      & 3698704167481948544 & 18.396 (0.003) & 0.9993            \\
WDJ120616.69+580351.09 & DA      & 1575599406689431552 & 19.460 (0.004) & 0.9991            \\
WDJ120618.76+522500.10 & DB      & 1548969235064752000 & 19.524 (0.004) & 0.9994            \\
WDJ120629.50-002316.88 & DUNNO   & --                  & --             & --                \\
WDJ120632.59-003521.85 & STAR    & --                  & --             & --                \\
WDJ120645.13+535838.21 & DA      & 1573175979982725888 & 19.131 (0.004) & 0.9962            \\
WDJ120649.13+535002.50 & DA      & 1573173609160723072 & 19.153 (0.004) & 0.9996            \\
WDJ120654.59+554647.16 & DA      & 1573772022659258752 & 18.173 (0.003) & 0.9532            \\
WDJ120658.15-003336.83 & DB      & 3698643075867028992 & 18.245 (0.003) & 0.9994            \\
WDJ120706.85+004401.46 & DA      & 3699068552507311616 & 19.583 (0.005) & 0.9869            \\
WDJ120714.00+005417.90 & DA      & 3699449120969224448 & 18.727 (0.004) & 0.9824            \\
WDJ120718.43+532014.26 & EXGAL   & 1548947794588126720 & 20.476 (0.007) & 0.6718            \\
WDJ120721.63+555443.12 & DA      & 1573773839429866880 & 18.680 (0.003) & 0.9928            \\
WDJ120728.43+540129.16 & DUNNO   & 1573011744729727104 & 15.934 (0.003) & 0.6140            \\
WDJ120738.93+684026.58 & DA      & 1682011619493867264 & 18.641 (0.003) & 0.9941            \\
WDJ120740.80+521242.79 & DC      & 1548777305863226496 & 19.823 (0.004) & 0.9963            \\
WDJ120743.16+534849.95 & EXGAL   & --                  & --             & --                \\
WDJ120746.35+685555.50 & DA      & 1682022481467013504 & 16.817 (0.003) & 0.9978            \\
WDJ120801.85-004218.48 & DB      & 3697875066994885248 & 18.950 (0.004) & 0.9967            \\
WDJ120806.46-010754.52 & STAR    & --                  & --             & --                \\
WDJ120810.16+691827.37 & DA      & 1683532553313056384 & 18.969 (0.004) & 0.9992            \\
WDJ120810.53+745422.91 & DAZ;    & 1691077749995908480 & 17.281 (0.003) & 0.9997            \\
WDJ120827.22-001019.67 & DQ      & 3698750381329917952 & 18.913 (0.004) & 0.9934            \\
WDJ120828.72+560558.13 & DA      & 1573688077523128448 & 19.863 (0.005) & 0.9964            \\
WDJ120829.66+535516.66 & EXGAL   & --                  & --             & --                \\
WDJ120838.15+522619.15 & EXGAL   & --                  & --             & --                \\
WDJ120843.33+542947.08 & DA      & 1573121554156399872 & 17.146 (0.003) & 0.9930            \\
WDJ120844.77+525120.61 & EXGAL   & --                  & --             & --                \\
WDJ120850.33+733913.86 & DA      & 1690852075233972352 & 18.653 (0.003) & 0.9997            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam27}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ120855.19+530819.07 & EXGAL   & --                  & --             & --                \\
WDJ120908.80+002405.07 & STAR    & --                  & --             & --                \\
WDJ120924.36+740639.27 & DZ      & 1690888732779096064 & 18.156 (0.003) & 0.9892            \\
WDJ120936.52+535525.76 & DQA     & 1573002085346485888 & 19.560 (0.004) & 0.9973            \\
WDJ120950.44-003736.79 & DA      & 3697956533935269504 & 18.717 (0.004) & 0.9861            \\
WDJ120957.07-012115.57 & DAZ;    & 3697775526832956544 & 18.967 (0.004) & 0.9872            \\
WDJ121004.78-013056.17 & DA      & 3697583971292230016 & 19.542 (0.005) & 0.9071            \\
WDJ121004.80+710250.78 & DQ;     & 1684128763493271040 & 18.414 (0.003) & 0.9913            \\
WDJ121012.81+522150.15 & DA      & 1548791496435073920 & 19.552 (0.004) & 0.9989            \\
WDJ121013.49+000752.83 & STAR    & --                  & --             & --                \\
WDJ121016.53+530913.27 & DA      & 1548932298346173568 & 18.380 (0.003) & 0.9983            \\
WDJ121018.48+564410.75 & EXGAL   & --                  & --             & --                \\
WDJ121029.95+005442.06 & EXGAL   & --                  & --             & --                \\
WDJ121032.07+561911.79 & DA      & 1573707215897483264 & 19.131 (0.003) & 0.8842            \\
WDJ121040.09+524300.81 & DAB;    & 1548895950039126144 & 18.354 (0.003) & 0.9978            \\
WDJ121051.20+753309.17 & DA      & 1692577273401729280 & 18.479 (0.003) & 0.9993            \\
WDJ121057.43-003334.16 & DA      & 3697960730118541568 & 19.749 (0.005) & 0.9940            \\
WDJ121104.25+544857.06 & DZ      & 1573516313190523520 & 19.839 (0.005) & 0.9944            \\
WDJ121105.24-004628.54 & DA      & 3697908842618184832 & 18.921 (0.004) & 0.9990            \\
WDJ121117.13+532037.70 & DA      & 1572908248901181568 & 19.710 (0.004) & 0.9951            \\
WDJ121127.91+001554.20 & EXGAL   & --                  & --             & --                \\
WDJ121129.27+572417.24 & DA      & 1575357587146077056 & 15.623 (0.003) & 0.9974            \\
WDJ121135.69+532636.07 & EXGAL   & --                  & --             & --                \\
WDJ121139.18-011754.79 & DA      & 3697591294211712512 & 18.978 (0.004) & 0.9980            \\
WDJ121143.94+010323.39 & STAR    & --                  & --             & --                \\
WDJ121150.21+543100.07 & DC      & 1573089397737635712 & 18.354 (0.003) & 0.9953            \\
WDJ121157.24+013928.45 & DA      & 3699619137250864896 & 18.841 (0.004) & 0.9991            \\
WDJ121158.92-001756.71 & DA      & 3697995497878063616 & 19.718 (0.005) & 0.9080            \\
WDJ121202.79+751506.70 & STAR    & 1692563082829680512 & 19.824 (0.005) & 0.0460            \\
WDJ121209.31+013627.77 & DAH     & 3699606286708406912 & 17.984 (0.003) & 0.9957            \\
WDJ121211.02+545222.88 & DQ      & 1573476112296657408 & 17.812 (0.003) & 0.9930            \\
WDJ121218.70+540938.68 & DZ      & 1573053006478894464 & 18.482 (0.003) & 0.9931            \\
WDJ121219.03-011535.95 & DBZA;   & 3697686195809555072 & 19.628 (0.005) & 0.9985            \\
WDJ121221.60+543810.74 & EXGAL   & --                  & --             & --                \\
WDJ121228.44+004626.83 & DA      & 3699211179781208832 & 19.443 (0.005) & 0.9785            \\
WDJ121235.44+571524.93 & DA;     & 1575307348913438336 & 18.575 (0.003) & 0.9885            \\
WDJ121239.76+003208.62 & DA      & 3699187574640875904 & 19.879 (0.007) & 0.9864            \\
WDJ121247.14+544039.25 & DA      & 1573465254620077056 & 19.610 (0.004) & 0.9946            \\
WDJ121251.99+752341.74 & DA      & 1692571024225196544 & 17.710 (0.003) & 0.8733            \\
WDJ121253.31+735023.03 & DA      & 1690869731844102016 & 19.695 (0.004) & 0.9936            \\
WDJ121256.07+580641.60 & EXGAL   & --                  & --             & --                \\
WDJ121256.72-005537.56 & STAR    & --                  & --             & --                \\
WDJ121310.81+531632.11 & DA      & 1572898838629457792 & 19.909 (0.005) & 0.9976            \\
WDJ121324.64+530357.23 & DABZ;   & 1572889389701360384 & 14.076 (0.003) & 0.9963            \\
WDJ121334.19+754545.64 & DA      & 1692676401248637184 & 19.307 (0.004) & 0.9891            \\
WDJ121335.11-000557.70 & DA;     & 3698379467954242560 & 19.805 (0.006) & 0.9239            \\
WDJ121341.76+540006.78 & EXGAL   & --                  & --             & --                \\
WDJ121349.58+805549.06 & DA;     & 1719601654304635008 & 19.548 (0.004) & 0.9940            \\
WDJ121354.40+531140.78 & DABZ    & 1572894474942639744 & 19.893 (0.004) & 0.9924            \\
WDJ121402.71+002910.26 & DA      & 3698438566704694656 & 19.926 (0.006) & 0.9982            \\
WDJ121409.46+004341.29 & DA      & --                  & --             & --                \\
WDJ121411.80+743910.15 & DA      & 1691011878081745152 & 19.680 (0.004) & 0.9954            \\
WDJ121441.26+532145.11 & DA      & 1572169651965206400 & 19.597 (0.004) & 0.9965            \\
WDJ121442.19+793515.09 & DA;     & 1717873531263456896 & 19.724 (0.005) & 0.9921            \\
WDJ121442.57+562525.65 & EXGAL   & --                  & --             & --                \\
WDJ121451.49-014211.29 & DA      & 3694595296825212288 & 18.872 (0.003) & 0.9946            \\
WDJ121458.11+530928.05 & DA      & 1572166422149692160 & 19.444 (0.004) & 0.9975            \\
WDJ121501.67+010057.72 & DQP     & 3699324841795942272 & 19.362 (0.004) & 0.9968            \\
WDJ121508.25+004517.44 & WD+MS   & 3698543260827393536 & 19.237 (0.005) & 0.9095            \\
WDJ121510.44+444115.93 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam28}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ121511.34+570633.52 & EXGAL   & --                  & --             & --                \\
WDJ121511.71+532614.46 & DA      & 1572176661351859072 & 19.351 (0.004) & 0.9888            \\
WDJ121512.75-002022.04 & STAR    & --                  & --             & --                \\
WDJ121518.41+760300.88 & DC;     & 1692699284832927104 & 19.504 (0.004) & 0.9923            \\
WDJ121531.17-002255.04 & DA      & 3698122422751970816 & 19.612 (0.005) & 0.9890            \\
WDJ121536.26+455518.50 & EXGAL   & --                  & --             & --                \\
WDJ121540.50-003433.70 & EXGAL   & --                  & --             & --                \\
WDJ121543.97+010315.50 & DA      & 3699323609140785152 & 18.158 (0.003) & 0.9995            \\
WDJ121548.73-005637.56 & DAH     & 3698040337339931776 & 18.828 (0.003) & 0.9967            \\
WDJ121552.59+573810.03 & STAR    & --                  & --             & --                \\
WDJ121552.99-003534.42 & STAR    & --                  & --             & --                \\
WDJ121558.76+453842.36 & EXGAL   & --                  & --             & --                \\
WDJ121606.80+691509.25 & DA      & 1683437445557160832 & 19.920 (0.005) & 0.9973            \\
WDJ121614.69+553749.96 & STAR    & --                  & --             & --                \\
WDJ121619.96-000204.90 & DA      & 3698345520532778880 & 19.540 (0.005) & 0.9911            \\
WDJ121625.84-014804.60 & STAR    & --                  & --             & --                \\
WDJ121629.17+530034.84 & EXGAL   & --                  & --             & --                \\
WDJ121631.13+573926.95 & EXGAL   & --                  & --             & --                \\
WDJ121637.68+001204.23 & STAR    & 3698446744322170368 & 19.928 (0.006) & 0.1151            \\
WDJ121649.27+553826.28 & DA      & 1572875263551949056 & 19.538 (0.004) & 0.9970            \\
WDJ121653.30+745525.29 & DAZ     & 1692520339315508224 & 16.765 (0.003) & 0.9950            \\
WDJ121654.13+560335.09 & EXGAL   & --                  & --             & --                \\
WDJ121654.40-012920.77 & WD+MS   & 3694620001477161216 & 17.871 (0.003) & 0.6956            \\
WDJ121702.97+000804.67 & DA      & 3698443858103779328 & 19.484 (0.005) & 0.9967            \\
WDJ121703.13+743333.17 & DA      & 1691007651833864064 & 18.649 (0.003) & 0.9909            \\
WDJ121704.10+520256.48 & DA      & 1548054716267995520 & 18.624 (0.003) & 0.9414            \\
WDJ121707.59+565050.33 & EXGAL   & --                  & --             & --                \\
WDJ121708.51+522716.46 & DA      & 1548090106798212352 & 19.660 (0.004) & 0.9955            \\
WDJ121710.48+321358.74 & DAZ     & 4016193102099881600 & 19.633 (0.005) & 0.9951            \\
WDJ121714.20+434017.57 & DA      & 1538410762342082304 & 19.911 (0.005) & 0.9923            \\
WDJ121717.48-014444.49 & DA      & 3694558871206540416 & 19.684 (0.004) & 0.9771            \\
WDJ121721.86+562259.33 & DA      & 1574423277140489728 & 19.135 (0.004) & 0.9939            \\
WDJ121730.22+322633.35 & DA      & 4016204440813547520 & 17.734 (0.003) & 0.9909            \\
WDJ121730.76+572732.10 & DA      & 1574944686170176000 & 18.494 (0.003) & 0.9996            \\
WDJ121737.05+460633.15 & EXGAL   & --                  & --             & --                \\
WDJ121737.06+315952.19 & DA      & 4016138637619205248 & 18.416 (0.003) & 0.9995            \\
WDJ121745.26-010610.29 & DA      & 3695017543649956608 & 19.903 (0.005) & 0.9830            \\
WDJ121753.55+002622.35 & STAR    & --                  & --             & --                \\
WDJ121754.74+454930.94 & EXGAL   & --                  & --             & --                \\
WDJ121802.76+001541.43 & DA      & 3698451623404665088 & 19.852 (0.006) & 0.9989            \\
WDJ121807.23+750728.63 & DA      & 1692359363941072384 & 18.510 (0.003) & 0.9984            \\
WDJ121807.84+532249.98 & DA      & 1572251806099360640 & 19.041 (0.003) & 0.9866            \\
WDJ121813.59+461806.10 & DB      & 1545052327970034304 & 18.463 (0.003) & 0.9944            \\
WDJ121830.68+004216.09 & DA      & 3698504571761639808 & 18.528 (0.003) & 0.9943            \\
WDJ121831.19+441332.49 & EXGAL   & --                  & --             & --                \\
WDJ121837.12+002303.87 & DZ      & 3698477839885075200 & 19.342 (0.004) & 0.9976            \\
WDJ121839.22+462829.83 & DA      & 1544874653762529920 & 19.483 (0.003) & 0.9889            \\
WDJ121843.29-004217.53 & DA      & 3698057517205679872 & 19.004 (0.004) & 0.9987            \\
WDJ121855.90+332419.55 & DA      & 4016551645969831680 & 19.893 (0.006) & 0.9964            \\
WDJ121923.10+315936.06 & DA      & 4015380524352259200 & 19.125 (0.004) & 0.9976            \\
WDJ121928.91+435257.85 & DA      & 1538241441846258560 & 19.846 (0.005) & 0.9890            \\
WDJ121929.99+582740.15 & DA      & 1575107070293783296 & 16.784 (0.003) & 0.9931            \\
WDJ121933.24+330433.83 & STAR    & --                  & --             & --                \\
WDJ121945.85+543402.99 & DAH     & 1572669002042636672 & 19.091 (0.003) & 0.9946            \\
WDJ121955.03+313943.85 & DUNNO   & 4015353487533222272 & 17.250 (0.003) & 0.2645            \\
WDJ122004.19+544356.46 & DC;     & 1572762739705066880 & 19.896 (0.005) & 0.9997            \\
WDJ122026.27+562325.26 & DC;     & 1574455540934523392 & 19.757 (0.004) & 0.9926            \\
WDJ122034.67+435720.31 & EXGAL   & --                  & --             & --                \\
WDJ122040.67+325040.97 & EXGAL   & --                  & --             & --                \\
WDJ122041.15+532249.60 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam29}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ122041.49+540753.79 & DC      & 1572641651690838912 & 19.760 (0.004) & 0.9955            \\
WDJ122042.37+320104.96 & EXGAL   & --                  & --             & --                \\
WDJ122102.43+554835.08 & DZ      & 1574343386453534208 & 19.328 (0.004) & 0.9935            \\
WDJ122107.60+450804.57 & EXGAL   & --                  & --             & --                \\
WDJ122108.62+445845.38 & DA      & 1538741513478923264 & 17.596 (0.003) & 0.9824            \\
WDJ122121.00+330634.60 & DA      & 4016670251491467520 & 17.835 (0.003) & 0.9914            \\
WDJ122121.76+450231.04 & EXGAL   & --                  & --             & --                \\
WDJ122122.00+523350.63 & DA      & 1572075304420151680 & 19.895 (0.004) & 0.9960            \\
WDJ122130.90+804004.77 & DA      & 1719536473881334016 & 18.478 (0.003) & 0.9986            \\
WDJ122141.59+534129.50 & DZ;     & 1572601725674655488 & 19.553 (0.004) & 0.9135            \\
WDJ122147.27+330426.63 & DAZ     & 4016667159115020032 & 18.784 (0.004) & 0.9914            \\
WDJ122154.04+545048.62 & DA      & 1572778197291175936 & 18.112 (0.003) & 0.9944            \\
WDJ122217.26+443047.31 & EXGAL   & --                  & --             & --                \\
WDJ122224.35+584755.03 & DA      & 1581078517944145280 & 17.365 (0.003) & 0.9949            \\
WDJ122226.45+554007.60 & EXGAL   & --                  & --             & --                \\
WDJ122234.49+804946.33 & DA      & 1719544995096470016 & 18.638 (0.003) & 0.9988            \\
WDJ122237.39+574004.61 & EXGAL   & --                  & --             & --                \\
WDJ122239.60+305149.93 & DAZ;    & 4015068228690024960 & 19.417 (0.004) & 0.9627            \\
WDJ122248.27+553902.83 & DA      & 1574328066305414656 & 19.796 (0.004) & 0.9907            \\
WDJ122302.34+313842.30 & DA      & 4015391278949763200 & 17.548 (0.003) & 0.9987            \\
WDJ122303.45+561254.70 & DB      & 1574440968110551040 & 18.895 (0.003) & 0.9947            \\
WDJ122314.26+435009.18 & DB      & 1538577686246230784 & 19.157 (0.004) & 0.9977            \\
WDJ122314.85+310031.51 & DA      & 4015075512954618624 & 19.882 (0.006) & 0.9979            \\
WDJ122315.88+531946.69 & DC;     & 1572030769902221568 & 19.847 (0.004) & 0.9937            \\
WDJ122317.72+331552.87 & EXGAL   & --                  & --             & --                \\
WDJ122323.44+791906.53 & UNCLASS & 1717851614045315200 & 19.789 (0.005) & 0.9938            \\
WDJ122325.21+325426.24 & DA      & 4015899051459141504 & 19.481 (0.005) & 0.9868            \\
WDJ122329.42+553658.04 & DA      & 1574139362623230848 & 19.199 (0.004) & 0.9929            \\
WDJ122336.92+532829.87 & DA      & 1572407941046908288 & 18.693 (0.003) & 0.9988            \\
WDJ122337.56+333806.54 & DA      & 4016714025798014464 & 17.800 (0.003) & 0.9959            \\
WDJ122351.06+435015.79 & EXGAL   & --                  & --             & --                \\
WDJ122357.09+443315.12 & EXGAL   & --                  & --             & --                \\
WDJ122404.53+531733.26 & DA      & 1572019607283989504 & 19.648 (0.004) & 0.9767            \\
WDJ122408.65+563951.27 & DAZ;    & 1574664924884832512 & 18.075 (0.003) & 0.9990            \\
WDJ122434.66+561121.09 & DA      & 1574276389258980096 & 19.490 (0.004) & 0.9956            \\
WDJ122439.72+454712.28 & DA      & 1541872853875479296 & 19.868 (0.004) & 0.9924            \\
WDJ122440.34+450604.87 & DAHP;   & 1541733795718661760 & 19.920 (0.004) & 0.9892            \\
WDJ122448.14+792042.55 & DAZ;    & 1717665659142919168 & 15.538 (0.003) & 0.9997            \\
WDJ122449.18+334914.00 & DA      & 4016808789956453376 & 19.671 (0.004) & 0.9985            \\
WDJ122454.90+575940.19 & EXGAL   & --                  & --             & --                \\
WDJ122500.26+561858.17 & DA      & 1574276217460291840 & 19.904 (0.005) & 0.9901            \\
WDJ122519.57+434312.26 & EXGAL   & --                  & --             & --                \\
WDJ122522.62+564816.20 & WD+MS   & --                  & --             & --                \\
WDJ122541.49+561111.37 & EXGAL   & --                  & --             & --                \\
WDJ122546.80+590344.67 & DA      & 1581188056789894528 & 19.787 (0.004) & 0.9909            \\
WDJ122552.52+543544.13 & DUNNO   & --                  & --             & --                \\
WDJ122554.60+560000.87 & EXGAL   & --                  & --             & --                \\
WDJ122555.31+612429.28 & DUNNO   & 1583302860031730048 & 16.776 (0.003) & 0.7657            \\
WDJ122557.77-063543.74 & UNCLASS & 3583688757226156032 & 19.221 (0.004) & 0.9977            \\
WDJ122619.74+582410.67 & DA      & 1580867373056100992 & 19.489 (0.004) & 0.9985            \\
WDJ122625.63+583006.57 & DA      & 1580891566607739904 & 18.892 (0.003) & 0.9877            \\
WDJ122626.14+531716.44 & DB      & 1572347051293826048 & 19.284 (0.004) & 0.9995            \\
WDJ122646.29+333345.53 & DA      & 4016041193401363712 & 18.486 (0.004) & 0.9992            \\
WDJ122651.77+312343.36 & DA      & 4015149592550083072 & 19.393 (0.004) & 0.9980            \\
WDJ122704.88+794236.33 & DAZ;    & 1717700671716305024 & 18.201 (0.003) & 0.9998            \\
WDJ122708.05+443742.27 & DA      & 1541662224383238144 & 18.624 (0.003) & 0.9986            \\
WDJ122708.28+793012.51 & DAZ;    & 1717691050989574144 & 17.622 (0.003) & 0.9994            \\
WDJ122709.51+583245.83 & EXGAL   & --                  & --             & --                \\
WDJ122713.58+542140.90 & DA      & 1572516414740969856 & 19.221 (0.004) & 0.9935            \\
WDJ122717.44+563825.70 & DA      & 1574653689250360576 & 18.302 (0.003) & 0.9994            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam30}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ122718.17+534149.04 & DA      & 1572381788989547392 & 18.211 (0.003) & 0.9536            \\
WDJ122719.25+564200.48 & DA      & 1574654277661339648 & 19.260 (0.004) & 0.9722            \\
WDJ122724.02+583817.24 & DA      & 1580896170813017728 & 18.430 (0.003) & 0.9918            \\
WDJ122725.72+622842.09 & EXGAL   & --                  & --             & --                \\
WDJ122731.63+333258.25 & EXGAL   & --                  & --             & --                \\
WDJ122737.44+310439.59 & EXGAL   & --                  & --             & --                \\
WDJ122737.52+315927.92 & DA      & 4015601839722174592 & 19.944 (0.006) & 0.9969            \\
WDJ122737.70+571052.37 & EXGAL   & --                  & --             & --                \\
WDJ122742.04+573423.88 & EXGAL   & --                  & --             & --                \\
WDJ122744.64+584039.24 & DA      & 1580886408351269376 & 19.827 (0.005) & 0.9991            \\
WDJ122812.32+551946.21 & EXGAL   & --                  & --             & --                \\
WDJ122812.33+442907.08 & DA      & 1541644980090975616 & 18.866 (0.003) & 0.9982            \\
WDJ122816.04-073334.90 & UNCLASS & 3583289462706581376 & 19.796 (0.005) & 0.9861            \\
WDJ122822.83+542752.93 & DA      & 1572512085413900416 & 19.620 (0.004) & 0.9864            \\
WDJ122824.75+611608.24 & EXGAL   & --                  & --             & --                \\
WDJ122833.32+583122.55 & DA      & 1580882903657900800 & 19.139 (0.004) & 0.9993            \\
WDJ122838.49+562411.37 & EXGAL   & --                  & --             & --                \\
WDJ122843.89+331135.81 & EXGAL   & --                  & --             & --                \\
WDJ122917.19+580552.44 & EXGAL   & --                  & --             & --                \\
WDJ122919.75+574007.46 & DC      & 1574781163879398912 & 19.484 (0.004) & 0.9959            \\
WDJ122935.96+580523.18 & DA      & 1580798176839183744 & 18.944 (0.003) & 0.9928            \\
WDJ122937.74+591629.66 & DA      & 1581021927454828032 & 19.251 (0.004) & 0.9954            \\
WDJ122944.23+563905.98 & DUNNO   & 1574626991733382784 & 19.862 (0.005) & 0.8590            \\
WDJ123016.34-070355.60 & DA;     & 3583404808347928960 & 18.678 (0.003) & 0.9994            \\
WDJ123026.82+800506.82 & DZ;     & 1717826256559591808 & 19.822 (0.004) & 0.9922            \\
WDJ123030.72-080549.65 & UNCLASS & 3580206810059875200 & 19.342 (0.004) & 0.9875            \\
WDJ123032.23+321900.54 & DA      & 4015669111794256896 & 19.830 (0.005) & 0.9712            \\
WDJ123051.52+532721.92 & DB      & 1569452140258033024 & 18.708 (0.003) & 0.9996            \\
WDJ123109.32+315653.28 & DA      & 4012561930589892480 & 19.872 (0.005) & 0.9711            \\
WDJ123151.23+605612.38 & DA      & 1583087939867478016 & 19.885 (0.005) & 0.9606            \\
WDJ123151.82+613013.93 & DA      & 1583131370577222400 & 18.358 (0.003) & 0.9959            \\
WDJ123155.58+631537.42 & DA;     & 1583713218386293120 & 19.752 (0.005) & 0.8149            \\
WDJ123155.74+573611.47 & DA      & 1580767149995407744 & 17.911 (0.003) & 0.9991            \\
WDJ123156.08+573609.85 & DA      & 1580767149995407616 & 18.572 (0.003) & 0.9936            \\
WDJ123156.42+572510.84 & STAR    & --                  & --             & --                \\
WDJ123211.54+574711.18 & DA      & 1580775946088032128 & 16.661 (0.003) & 0.9998            \\
WDJ123231.64+555456.72 & DA      & 1571566917730245504 & 18.948 (0.004) & 0.9647            \\
WDJ123232.50+541649.97 & DA      & 1570995515281629568 & 19.700 (0.004) & 0.9977            \\
WDJ123245.94+551053.46 & DA      & 1571138241339078400 & 18.503 (0.003) & 0.9942            \\
WDJ123252.29+552710.34 & DA      & 1571166729856622848 & 19.664 (0.004) & 0.9959            \\
WDJ123256.01+585142.10 & EXGAL   & --                  & --             & --                \\
WDJ123300.66+531826.62 & DA      & 1569389468095138816 & 19.839 (0.004) & 0.9624            \\
WDJ123303.03+573808.26 & DA      & 1577770392398736384 & 19.369 (0.004) & 0.9810            \\
WDJ123309.09+591359.31 & EXGAL   & --                  & --             & --                \\
WDJ123309.09+592555.57 & WD+MS   & --                  & --             & --                \\
WDJ123314.14+630521.37 & DA      & 1583699165253946240 & 19.015 (0.004) & 0.9996            \\
WDJ123323.14+582944.83 & DA;     & 1580915545409506944 & 19.861 (0.005) & 0.9309            \\
WDJ123323.19+572503.52 & DA      & 1577760565513539968 & 19.091 (0.003) & 0.9889            \\
WDJ123329.69+600854.71 & DA      & 1581483997216777600 & 17.120 (0.003) & 0.9857            \\
WDJ123336.03+572329.69 & DA      & 1577760363650285824 & 19.904 (0.005) & 0.9900            \\
WDJ123345.38+593042.95 & EXGAL   & --                  & --             & --                \\
WDJ123349.94+793235.49 & DA      & 1717776258849204480 & 19.198 (0.004) & 0.9755            \\
WDJ123352.65+544610.28 & DA;     & 1571123264789446656 & 19.774 (0.004) & 0.9878            \\
WDJ123355.31-081314.04 & DA;     & 3580224677123199616 & 18.760 (0.003) & 0.9997            \\
WDJ123410.98+580815.53 & DA      & 1577900791900994688 & 16.602 (0.003) & 0.9924            \\
WDJ123422.05-055936.71 & DUNNO   & 3679674679221681536 & 19.687 (0.005) & 0.9468            \\
WDJ123422.20+603808.43 & DA      & 1583021011393222272 & 19.755 (0.004) & 0.9921            \\
WDJ123425.44+604503.80 & DA      & 1583023618437189504 & 17.835 (0.003) & 0.9917            \\
WDJ123426.71+534526.83 & DQ      & 1569428706916038272 & 19.583 (0.004) & 0.9929            \\
WDJ123432.68+560643.03 & DZB     & 1571584539980588544 & 18.047 (0.004) & 0.9983            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam31}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ123436.79+631407.86 & DA      & 1583792108345604864 & 19.963 (0.006) & 0.7017            \\
WDJ123453.46+580131.29 & EXGAL   & --                  & --             & --                \\
WDJ123504.43+620517.94 & DAQ;    & 1583220877695665280 & 19.635 (0.004) & 0.8803            \\
WDJ123505.86+532446.78 & DC;     & 1569405002992759168 & 19.657 (0.004) & 0.9919            \\
WDJ123515.68+550317.93 & DA      & 1571109898850692608 & 16.951 (0.003) & 0.9518            \\
WDJ123519.07+575949.54 & DAZ     & 1577895977241805312 & 18.613 (0.003) & 0.9980            \\
WDJ123522.70+590520.75 & STAR    & --                  & --             & --                \\
WDJ123538.76+604642.70 & STAR    & 1583025959195283072 & 20.139 (0.006) & 0.9595            \\
WDJ123540.75-074802.27 & DA;     & 3580269997617903616 & 18.435 (0.003) & 0.9857            \\
WDJ123544.36+623414.43 & DBZ     & 1583631373489800704 & 19.458 (0.004) & 0.9974            \\
WDJ123544.94+624624.51 & DA      & 1583640994216676352 & 19.326 (0.004) & 0.9978            \\
WDJ123550.46+563311.95 & DUNNO   & --                  & --             & --                \\
WDJ123554.43+563736.19 & DA      & 1571697587815612800 & 19.321 (0.006) & 0.9937            \\
WDJ123556.72+541542.69 & DUNNO   & 1570955275731632512 & 19.382 (0.004) & 0.9962            \\
WDJ123613.93+550705.76 & EXGAL   & --                  & --             & --                \\
WDJ123625.95-063436.24 & DC      & 3679487830964457984 & 18.802 (0.003) & 0.9951            \\
WDJ123630.85+630811.33 & DA      & 1583745722699375744 & 19.672 (0.004) & 0.9969            \\
WDJ123643.09+542920.77 & EXGAL   & --                  & --             & --                \\
WDJ123644.55+551406.23 & EXGAL   & --                  & --             & --                \\
WDJ123647.48+560439.30 & DA      & 1571540215918076928 & 18.140 (0.003) & 0.9994            \\
WDJ123655.33+553227.03 & EXGAL   & --                  & --             & --                \\
WDJ123702.16+540521.48 & EXGAL   & --                  & --             & --                \\
WDJ123703.30+630641.01 & EXGAL   & --                  & --             & --                \\
WDJ123706.87+621702.14 & EXGAL   & --                  & --             & --                \\
WDJ123711.25+545128.03 & DZ      & 1571089381790648064 & 19.568 (0.004) & 0.9846            \\
WDJ123718.71+555232.51 & DA      & 1571524586532877952 & 19.636 (0.004) & 0.9815            \\
WDJ123728.59+540158.87 & DA      & 1570761280649358848 & 19.504 (0.004) & 0.9960            \\
WDJ123735.53+602833.07 & DB      & 1580011063952644608 & 19.009 (0.004) & 0.9994            \\
WDJ123739.51+555238.69 & EXGAL   & --                  & --             & --                \\
WDJ123743.17+602320.49 & DA      & 1580009552123749888 & 17.918 (0.003) & 0.9967            \\
WDJ123757.52+792901.76 & DA      & 1717726712101679488 & 18.881 (0.004) & 0.9964            \\
WDJ123806.79+610048.63 & STAR    & --                  & --             & --                \\
WDJ123811.66+541328.48 & DA      & 1570769561346347520 & 19.149 (0.004) & 0.9993            \\
WDJ123821.28+575552.28 & DC      & 1577838944371859456 & 19.762 (0.004) & 0.9840            \\
WDJ123832.55+584022.11 & DC      & 1578256136019422080 & 19.150 (0.004) & 0.9958            \\
WDJ123846.86+584958.60 & DA      & 1578264519795684992 & 19.807 (0.004) & 0.9812            \\
WDJ123851.38+582512.04 & DB      & 1577876770148424576 & 19.424 (0.004) & 0.9964            \\
WDJ123857.22+590207.00 & DA      & 1578291118528752256 & 18.025 (0.003) & 0.9978            \\
WDJ123922.69+545153.38 & DA      & 1570904835636337024 & 19.913 (0.004) & 0.9896            \\
WDJ123929.06+575202.49 & EXGAL   & --                  & --             & --                \\
WDJ123936.11+745049.08 & DC      & 1691635889585684608 & 19.858 (0.005) & 0.9919            \\
WDJ123939.71+552911.38 & EXGAL   & --                  & --             & --                \\
WDJ123946.78+632316.22 & EXGAL   & --                  & --             & --                \\
WDJ123949.74+740823.33 & DZ      & 1691498862948996480 & 19.693 (0.004) & 0.9951            \\
WDJ123952.14+615055.77 & DB      & 1580570711075298688 & 19.053 (0.003) & 0.9898            \\
WDJ123953.30+624917.12 & EXGAL   & --                  & --             & --                \\
WDJ124001.49+583135.68 & EXGAL   & --                  & --             & --                \\
WDJ124002.04+564558.59 & EXGAL   & --                  & --             & --                \\
WDJ124020.57+751738.46 & DA      & 1692036416760332672 & 19.475 (0.004) & 0.9965            \\
WDJ124042.08+584700.89 & EXGAL   & --                  & --             & --                \\
WDJ124046.40+573218.77 & DA      & 1577810494508474496 & 18.385 (0.003) & 0.9989            \\
WDJ124047.80+630552.45 & DA      & 1580749656593029632 & 18.937 (0.003) & 0.9839            \\
WDJ124050.01+623549.47 & DA      & 1580711551642733184 & 18.120 (0.003) & 0.9991            \\
WDJ124056.50+542045.24 & EXGAL   & --                  & --             & --                \\
WDJ124058.65+532623.54 & DB      & 1570663600208964352 & 19.050 (0.004) & 0.9994            \\
WDJ124101.38+623855.30 & DA      & 1580713102126412288 & 18.839 (0.004) & 0.9337            \\
WDJ124111.14+531723.58 & EXGAL   & --                  & --             & --                \\
WDJ124118.79+611004.74 & DA      & 1580141768396839040 & 17.949 (0.003) & 0.9973            \\
WDJ124142.69+604814.36 & DA      & 1580082665351115008 & 17.802 (0.003) & 0.9964            \\
WDJ124146.71+532205.60 & DC      & 1570659781981537024 & 19.075 (0.003) & 1.0000            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam32}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ124202.13+750845.51 & DA      & 1692021543289085184 & 15.266 (0.003) & 0.9998            \\
WDJ124204.26+541516.68 & DC      & 1570828286435383424 & 18.858 (0.003) & 0.9456            \\
WDJ124207.76+631802.08 & DC      & 1676834534635220224 & 19.211 (0.004) & 0.9931            \\
WDJ124228.23+574502.89 & DA      & 1577651782581159936 & 19.913 (0.005) & 0.9829            \\
WDJ124238.34+612124.30 & DA      & 1580126577097365504 & 18.269 (0.003) & 0.9968            \\
WDJ124238.82+612118.94 & DA      & 1580126370938935424 & 18.909 (0.003) & 0.8934            \\
WDJ124245.58+580559.42 & EXGAL   & --                  & --             & --                \\
WDJ124246.21+621927.80 & DA      & 1580599401456550528 & 19.510 (0.004) & 0.9827            \\
WDJ124306.46+580851.28 & DB      & 1578040258079246592 & 17.783 (0.003) & 0.9905            \\
WDJ124307.54+611637.80 & DA      & 1580122557007924096 & 19.375 (0.004) & 0.9950            \\
WDJ124309.30+561957.14 & DA      & 1577456619267365376 & 19.764 (0.004) & 0.9949            \\
WDJ124310.86+613207.81 & DC      & 1580504568578769024 & 18.971 (0.003) & 0.9933            \\
WDJ124315.00+563540.78 & DA      & 1577466789749987328 & 19.712 (0.005) & 0.9756            \\
WDJ124319.12+622413.90 & DA;     & 1580693791953429376 & 19.512 (0.004) & 0.9805            \\
WDJ124325.87+605227.97 & DZ      & 1580075003129495936 & 19.191 (0.004) & 0.9930            \\
WDJ124328.91+611938.14 & STAR    & --                  & --             & --                \\
WDJ124341.14+615423.18 & DB;     & 1580539718591337472 & 19.295 (0.004) & 0.9972            \\
WDJ124341.26+624836.22 & DA      & 1580729075109475072 & 17.969 (0.003) & 0.9970            \\
WDJ124342.28+625228.88 & DC      & 1580731308492667136 & 19.816 (0.005) & 0.9947            \\
WDJ124356.29+621145.62 & DAZ     & 1580550408765082240 & 18.846 (0.004) & 0.9994            \\
WDJ124407.67+582351.90 & DA      & 1578072075196957696 & 17.134 (0.003) & 0.9986            \\
WDJ124413.48+593610.24 & CV      & 1578229644661071360 & 19.842 (0.023) & 0.2369            \\
WDJ124420.47+605523.75 & DA      & 1580075965202199808 & 19.147 (0.004) & 0.9995            \\
WDJ124427.36+611838.64 & EXGAL   & --                  & --             & --                \\
WDJ124427.44+630057.74 & DA      & 1580692825585749120 & 19.354 (0.004) & 0.9941            \\
WDJ124438.22+534355.25 & EXGAL   & --                  & --             & --                \\
WDJ124440.84+582304.08 & DBZ     & 1578060457309314560 & 19.204 (0.004) & 0.9995            \\
WDJ124450.34+552014.47 & EXGAL   & --                  & --             & --                \\
WDJ124524.31+584248.88 & DA      & 1578164670395887872 & 19.310 (0.004) & 0.9992            \\
WDJ124529.34+563433.88 & DC      & 1577439615493173120 & 19.898 (0.005) & 0.9995            \\
WDJ124613.03+545330.99 & EXGAL   & --                  & --             & --                \\
WDJ124613.68+594132.40 & DA      & 1579722717027957376 & 19.876 (0.005) & 0.9830            \\
WDJ124624.46+574550.95 & DA      & 1577971293788578176 & 19.159 (0.004) & 0.9990            \\
WDJ124624.79+755501.84 & DAZ     & 1692166056053056000 & 18.201 (0.003) & 0.9944            \\
WDJ124628.48+751231.18 & DA      & 1691979310875363328 & 19.481 (0.004) & 0.9983            \\
WDJ124657.31+743512.70 & DA      & 1691579535319357952 & 19.748 (0.005) & 0.9980            \\
WDJ124707.80+754713.16 & DUNNO   & 1692112214342784000 & 19.403 (0.004) & 0.9959            \\
WDJ124713.47+614658.13 & DA      & 1580338473603959808 & 18.455 (0.003) & 0.9973            \\
WDJ124716.94+571031.84 & DQ      & 1577566467351267200 & 19.790 (0.004) & 0.9922            \\
WDJ124734.99+605639.15 & EXGAL   & --                  & --             & --                \\
WDJ124758.43+590124.37 & EXGAL   & --                  & --             & --                \\
WDJ124804.03+282104.11 & DA      & 3962760680985110016 & 18.010 (0.004) & 0.9983            \\
WDJ124804.39+601135.52 & DA      & 1579850668398244096 & 19.357 (0.004) & 0.9883            \\
WDJ124808.94+605726.51 & WD+MS   & 1579901250228323584 & 17.995 (0.003) & 0.9943            \\
WDJ124815.80+615944.89 & EXGAL   & --                  & --             & --                \\
WDJ124818.42+605929.22 & DA      & 1580276664729524992 & 19.453 (0.004) & 0.9955            \\
WDJ124820.16+631002.10 & EXGAL   & --                  & --             & --                \\
WDJ124906.05+274247.39 & DAZ     & 3961972747760766720 & 18.313 (0.003) & 0.9939            \\
WDJ124906.16+754303.32 & DUNNO   & 1692107923671422592 & 16.838 (0.003) & 0.9968            \\
WDJ124912.62+253959.29 & DA;     & 3961092206449867392 & 19.792 (0.005) & 0.9913            \\
WDJ124914.41+735540.99 & DA      & 1691524456658677376 & 19.005 (0.004) & 0.9993            \\
WDJ124926.17+280058.21 & DAP;    & 3961998375830065152 & 18.413 (0.003) & 0.9947            \\
WDJ124927.65+804501.17 & DAZ     & 1719408174617885952 & 19.692 (0.004) & 0.9919            \\
WDJ124957.88+733651.36 & DC      & 1691238068239526912 & 19.806 (0.007) & 0.8178            \\
WDJ125031.35+564445.28 & DAZ     & 1576769561938708096 & 19.271 (0.004) & 0.9952            \\
WDJ125038.22+622824.18 & DA      & 1580475946917090560 & 19.944 (0.005) & 0.9839            \\
WDJ125040.15+582000.28 & DA      & 1577341685942384768 & 18.404 (0.003) & 0.9922            \\
WDJ125047.16+265145.69 & DQ      & 3961591831405665280 & 19.556 (0.004) & 0.9972            \\
WDJ125103.94+755426.82 & DA      & 1692116200072459904 & 19.762 (0.005) & 0.9971            \\
WDJ125110.58+290630.27 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam33}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ125132.70+621918.21 & DBZ;    & 1580460729847969024 & 18.153 (0.003) & 0.9996            \\
WDJ125142.59+291221.22 & DUNNO   & 1464837457164974976 & 19.837 (0.005) & 0.9952            \\
WDJ125153.60+260354.23 & DB      & 3958481347370309888 & 17.868 (0.003) & 0.9997            \\
WDJ125205.33+283426.56 & EXGAL   & --                  & --             & --                \\
WDJ125207.43+745756.93 & DQ;     & 1691957732959636608 & 19.350 (0.004) & 0.9704            \\
WDJ125210.02+583146.24 & EXGAL   & --                  & --             & --                \\
WDJ125219.73+262438.32 & DA      & 3961516583578390656 & 19.590 (0.005) & 0.9783            \\
WDJ125222.68+614812.76 & UNCLASS & 1580373864133805568 & 19.025 (0.004) & 0.9954            \\
WDJ125234.06+615406.81 & DA      & 1580399535154261120 & 19.424 (0.004) & 0.9966            \\
WDJ125235.19+264324.67 & DC      & 3961531014672329728 & 19.597 (0.004) & 0.9978            \\
WDJ125241.64+252210.89 & DA      & 3958012233862352384 & 19.786 (0.005) & 0.9941            \\
WDJ125243.77+240131.21 & STAR    & --                  & --             & --                \\
WDJ125250.17+735216.84 & DZA     & 1691333347793733632 & 18.776 (0.003) & 0.9921            \\
WDJ125251.69+272114.59 & EXGAL   & --                  & --             & --                \\
WDJ125305.84+612955.40 & DB      & 1580359884015834880 & 19.427 (0.004) & 0.9992            \\
WDJ125309.92+794253.81 & DAH;    & 1718497474048497920 & 19.658 (0.004) & 0.9875            \\
WDJ125317.71+253434.05 & DC      & 3958391191712417792 & 19.981 (0.005) & 0.9968            \\
WDJ125322.36+252355.87 & DA      & 3958384521627501824 & 19.715 (0.005) & 0.9981            \\
WDJ125328.18+272742.44 & EXGAL   & --                  & --             & --                \\
WDJ125331.45+265806.70 & DAZ     & 3961646085432634240 & 19.179 (0.004) & 0.9970            \\
WDJ125334.40+242222.55 & DA      & 3957706157312757888 & 19.184 (0.004) & 0.9899            \\
WDJ125344.98+303622.01 & DUNNO   & --                  & --             & --                \\
WDJ125351.68+265058.69 & DA      & 3961629730197164416 & 19.652 (0.005) & 0.9909            \\
WDJ125352.74+291307.58 & STAR    & --                  & --             & --                \\
WDJ125359.85+262809.39 & STAR    & --                  & --             & --                \\
WDJ125409.21+252108.06 & STAR    & --                  & --             & --                \\
WDJ125414.48+274533.35 & DA      & 3961742395779121920 & 18.850 (0.003) & 0.9909            \\
WDJ125417.52+802132.41 & DA;     & 1719293692264630400 & 19.136 (0.004) & 0.9916            \\
WDJ125422.09+273834.42 & DA      & 3961737654135175680 & 17.985 (0.003) & 0.9993            \\
WDJ125427.39+735248.83 & WD+MS   & 1691326991242135168 & 19.425 (0.004) & 0.9884            \\
WDJ125428.75+251528.88 & DAZ     & 3958191694775855360 & 18.417 (0.003) & 0.9981            \\
WDJ125433.71+272916.57 & EXGAL   & --                  & --             & --                \\
WDJ125435.11+252527.72 & EXGAL   & --                  & --             & --                \\
WDJ125441.04+242653.89 & DA      & 3957719145293870848 & 19.049 (0.004) & 0.9993            \\
WDJ125446.77+282314.75 & DAZ     & 1463987878274060800 & 19.826 (0.005) & 0.9935            \\
WDJ125453.39+234359.68 & DC      & 3956905747207784576 & 19.656 (0.005) & 0.9993            \\
WDJ125503.13+252221.62 & DC      & 3958198635442770816 & 18.879 (0.003) & 0.9969            \\
WDJ125510.56+264226.59 & CV      & 3958622291017334400 & 19.207 (0.004) & 0.9708            \\
WDJ125511.00+252549.59 & EXGAL   & --                  & --             & --                \\
WDJ125520.03+272524.32 & DA      & 3961683949863893376 & 17.994 (0.003) & 0.9978            \\
WDJ125530.61+231457.06 & DA      & 3956739446073762176 & 19.909 (0.006) & 0.7464            \\
WDJ125544.49+263300.49 & DA      & 3958603500535723776 & 19.062 (0.004) & 0.9893            \\
WDJ125545.61+303917.64 & DUNNO   & --                  & --             & --                \\
WDJ125551.57+261251.23 & STAR    & 3958543194899117696 & 19.476 (0.004) & 0.9183            \\
WDJ125554.51+274404.09 & EXGAL   & --                  & --             & --                \\
WDJ125559.63+270832.43 & STAR    & --                  & --             & --                \\
WDJ125604.76+750339.23 & DA;     & 1691797792673239168 & 19.473 (0.004) & 0.9945            \\
WDJ125629.80+281538.32 & EXGAL   & --                  & --             & --                \\
WDJ125630.28+231746.16 & EXGAL   & --                  & --             & --                \\
WDJ125645.49+252241.71 & WD+MS   & 3958162012257966336 & 18.804 (0.007) & 0.6223            \\
WDJ125650.56+283816.64 & EXGAL   & --                  & --             & --                \\
WDJ125702.38+231812.82 & DP;     & 3956644544476440320 & 18.786 (0.004) & 0.9982            \\
WDJ125707.69+285555.77 & DP;     & 1464104190283536000 & 17.523 (0.003) & 0.9966            \\
WDJ125713.14+240219.25 & DA      & 3956894550228282624 & 19.475 (0.005) & 0.9930            \\
WDJ125715.84+310029.61 & EXGAL   & --                  & --             & --                \\
WDJ125718.12+741728.78 & DC;     & 1691360835584722304 & 19.589 (0.004) & 0.9176            \\
WDJ125718.75+254624.45 & DA      & 3958317142180429696 & 19.490 (0.004) & 0.9907            \\
WDJ125719.09+294335.59 & EXGAL   & --                  & --             & --                \\
WDJ125733.58+753958.94 & DA      & 1691930489981850496 & 19.682 (0.004) & 0.9113            \\
WDJ125735.38+295803.54 & UNCLASS & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam34}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ125739.66+291135.83 & DA      & 1464134289414972288 & 17.800 (0.003) & 0.9928            \\
WDJ125751.83+263621.31 & DB      & 3958573023448132992 & 19.006 (0.004) & 0.9982            \\
WDJ125752.94+323228.38 & DA      & 1467400216907220608 & 19.183 (0.004) & 0.9985            \\
WDJ125801.10+231258.08 & DA      & 3956627678139811584 & 18.670 (0.003) & 0.9980            \\
WDJ125806.38+240604.70 & DUNNO   & --                  & --             & --                \\
WDJ125815.86+281722.93 & EXGAL   & --                  & --             & --                \\
WDJ125820.50+281357.33 & DAH     & 1463829960916504064 & 18.965 (0.004) & 0.9953            \\
WDJ125824.38+294052.10 & EXGAL   & --                  & --             & --                \\
WDJ125830.95+321106.11 & DA      & 1465832480828342016 & 19.224 (0.004) & 0.9912            \\
WDJ125833.92+311753.59 & DA      & 1465579386995660800 & 18.584 (0.003) & 0.9964            \\
WDJ125843.13+235656.48 & STAR    & --                  & --             & --                \\
WDJ125843.19+263717.66 & STAR    & 3958571163726655360 & 19.445 (0.004) & 0.9942            \\
WDJ125847.33+233844.37 & DA      & 3956679252108368384 & 19.010 (0.003) & 0.9938            \\
WDJ125851.32+255704.56 & DUNNO   & 3958324082847872000 & 19.885 (0.004) & 0.9608            \\
WDJ125854.90+320428.51 & DA      & 1465827704824690176 & 19.132 (0.004) & 0.9612            \\
WDJ125855.01+262911.70 & DA      & 3958380742056335744 & 18.476 (0.003) & 0.9961            \\
WDJ125905.23+274739.40 & EXGAL   & --                  & --             & --                \\
WDJ125911.38+275603.56 & STAR    & 1460807918848407296 & 20.217 (0.006) & 0.9834            \\
WDJ125913.45+291653.60 & DA;     & 1464326287337622528 & 18.325 (0.003) & 0.9821            \\
WDJ125918.00+263356.56 & EXGAL   & --                  & --             & --                \\
WDJ125922.03+311215.59 & DZ      & 1465529324856790656 & 19.495 (0.004) & 0.9956            \\
WDJ125927.16+284341.71 & EXGAL   & --                  & --             & --                \\
WDJ125927.26+271228.97 & EXGAL   & --                  & --             & --                \\
WDJ125931.57+263907.62 & DA      & 1460386359218405376 & 19.798 (0.004) & 0.9879            \\
WDJ125934.61+275452.70 & DQ;     & 1460807304669403136 & 17.412 (0.003) & 0.9958            \\
WDJ125944.77+314805.97 & EXGAL   & --                  & --             & --                \\
WDJ125944.80+253938.48 & DA      & 3958257665473555968 & 18.724 (0.004) & 0.9980            \\
WDJ125946.66+273404.14 & DAZ     & 1460689760003983232 & 15.355 (0.003) & 0.9935            \\
WDJ125949.99+273010.34 & STAR    & --                  & --             & --                \\
WDJ125954.37+252756.09 & DAH     & 3957500170681359104 & 19.555 (0.004) & 0.9948            \\
WDJ125955.25+240542.09 & DBZ     & 3957071605960940416 & 18.683 (0.003) & 0.9980            \\
WDJ130001.13+294817.32 & EXGAL   & --                  & --             & --                \\
WDJ130002.16+235941.65 & DC      & 3957067310993650048 & 19.477 (0.004) & 0.9767            \\
WDJ130006.30+290450.91 & DB      & 1464307664359280768 & 19.577 (0.004) & 0.9841            \\
WDJ130007.32+233826.57 & EXGAL   & --                  & --             & --                \\
WDJ130016.19+255001.83 & DA      & 3958284740947414016 & 19.817 (0.004) & 0.9926            \\
WDJ130024.26+251212.38 & DQ;     & 3957475672187837952 & 19.834 (0.004) & 0.9949            \\
WDJ130029.81+230505.94 & STAR    & --                  & --             & --                \\
WDJ130031.55+285743.04 & DA      & 1464256193471132032 & 19.427 (0.004) & 0.9932            \\
WDJ130041.84+234038.29 & DBA     & 3956999205696372480 & 18.150 (0.003) & 0.9995            \\
WDJ130046.34+250233.41 & DA      & 3957468525362209280 & 18.784 (0.003) & 0.9946            \\
WDJ130048.04+741640.41 & DA      & 1691688971085917824 & 19.834 (0.005) & 0.8215            \\
WDJ130051.64+234525.89 & WD+MS   & 3957047996524880768 & 19.615 (0.004) & 0.4069            \\
WDJ130103.52+234351.73 & DAZ;    & 3957000751884797312 & 19.835 (0.005) & 0.8539            \\
WDJ130105.19+263820.09 & DA      & 1460378215960391296 & 19.822 (0.004) & 0.9840            \\
WDJ130106.06+250824.99 & EXGAL   & --                  & --             & --                \\
WDJ130106.11+281643.27 & DAZ;    & 1460842622183563520 & 19.883 (0.004) & 0.9964            \\
WDJ130107.91+292608.07 & DA      & 1464320549261441920 & 17.764 (0.003) & 0.9995            \\
WDJ130109.26+252118.89 & DA      & 3957483712366860288 & 18.705 (0.003) & 0.9929            \\
WDJ130110.90+762408.67 & DA;     & 1715996669210933888 & 19.638 (0.005) & 0.9478            \\
WDJ130112.10+275617.27 & EXGAL   & --                  & --             & --                \\
WDJ130115.90+241033.33 & DA      & 3957098608418977152 & 19.043 (0.004) & 0.9893            \\
WDJ130117.59+270731.70 & DB      & 1460430099164962048 & 19.688 (0.004) & 0.9973            \\
WDJ130124.12+270525.74 & STAR    & --                  & --             & --                \\
WDJ130130.51+262150.50 & DZ      & 1460322969797561344 & 20.267 (0.005) & 0.9731            \\
WDJ130132.15+311932.23 & DB      & 1465545680092336896 & 19.575 (0.004) & 0.9984            \\
WDJ130143.40+331359.77 & DA      & 1467497381951055104 & 18.879 (0.003) & 0.9958            \\
WDJ130143.92+260042.95 & DA      & 1460293317343353344 & 17.531 (0.003) & 0.9928            \\
WDJ130145.07+321543.25 & EXGAL   & --                  & --             & --                \\
WDJ130149.67+763228.98 & DA      & 1716004911252180224 & 18.669 (0.003) & 0.9986            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam35}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ130153.16+233106.57 & DBZ     & 3956982025827149056 & 18.896 (0.003) & 0.9995            \\
WDJ130154.26+232932.73 & DA      & 3956981823964710272 & 19.666 (0.004) & 0.9953            \\
WDJ130156.48+313749.40 & EXGAL   & --                  & --             & --                \\
WDJ130213.09+245400.33 & EXGAL   & --                  & --             & --                \\
WDJ130227.09+242209.84 & EXGAL   & --                  & --             & --                \\
WDJ130231.42+282142.03 & EXGAL   & --                  & --             & --                \\
WDJ130233.01+261014.95 & DA      & 1460301456304990464 & 18.910 (0.003) & 0.9893            \\
WDJ130238.00+275125.93 & DA      & 1460767992832014976 & 18.221 (0.003) & 0.9946            \\
WDJ130259.50+260046.52 & DUNNO   & --                  & --             & --                \\
WDJ130303.73+233418.47 & DA      & 3944976561442565504 & 19.713 (0.004) & 0.9897            \\
WDJ130307.11+281808.15 & EXGAL   & --                  & --             & --                \\
WDJ130313.37+315730.69 & EXGAL   & --                  & --             & --                \\
WDJ130314.59+282635.10 & EXGAL   & --                  & --             & --                \\
WDJ130316.73+275020.90 & DC      & 1460756585398870272 & 19.536 (0.004) & 0.9942            \\
WDJ130317.88+260313.51 & DC      & 1459546263999675264 & 18.384 (0.003) & 1.0000            \\
WDJ130323.72+251007.15 & DA      & 3957439461319984640 & 16.333 (0.003) & 0.9998            \\
WDJ130329.59+314000.83 & DA      & 1466307504211677056 & 20.506 (0.006) & 0.8008            \\
WDJ130331.81+740842.60 & DA      & 1691672100454351104 & 19.295 (0.004) & 0.9984            \\
WDJ130343.27+285439.66 & DA      & 1461264284893352704 & 19.509 (0.004) & 0.9964            \\
WDJ130352.48+253741.81 & DA      & 1459470539047436416 & 19.862 (0.005) & 0.9988            \\
WDJ130401.13+255546.14 & DC      & 1459529015026563584 & 19.268 (0.004) & 0.9927            \\
WDJ130405.59+783517.66 & DA      & 1716865141662187264 & 19.188 (0.004) & 0.9990            \\
WDJ130412.40+752550.91 & DA      & 1691866026817520512 & 18.741 (0.003) & 0.9917            \\
WDJ130421.21+271640.97 & EXGAL   & --                  & --             & --                \\
WDJ130428.43+761710.86 & WD+MS   & 1715983676933788928 & 18.522 (0.004) & 0.9819            \\
WDJ130430.10+332157.08 & EXGAL   & --                  & --             & --                \\
WDJ130431.69+252847.56 & DQ      & 1459453217443582976 & 19.369 (0.004) & 0.9934            \\
WDJ130452.99+324321.06 & DA      & 1467222263526185728 & 19.049 (0.003) & 0.9976            \\
WDJ130453.54+333004.44 & STAR    & --                  & --             & --                \\
WDJ130506.58+312221.71 & EXGAL   & --                  & --             & --                \\
WDJ130511.29+274452.28 & EXGAL   & --                  & --             & --                \\
WDJ130519.34+235342.59 & DA      & 3945101841343189376 & 19.240 (0.004) & 0.9876            \\
WDJ130522.83+244537.01 & DAH     & 3957177395299370496 & 18.698 (0.003) & 0.9935            \\
WDJ130525.14+265014.01 & DA      & 1460442163729708672 & 19.113 (0.003) & 0.9991            \\
WDJ130525.35+282735.15 & STAR    & --                  & --             & --                \\
WDJ130535.78+283014.63 & DA      & 1461178179388705792 & 19.529 (0.004) & 0.9987            \\
WDJ130538.31+755807.11 & DA      & 1715951206981327872 & 19.806 (0.005) & 0.9964            \\
WDJ130545.13+260640.00 & DA      & 1459514618295651840 & 19.889 (0.005) & 0.9967            \\
WDJ130553.34+283554.56 & DA;     & 1461192133737582848 & 19.287 (0.004) & 0.9740            \\
WDJ130557.14+800330.49 & DA;     & 1718521315410957824 & 19.821 (0.005) & 0.9851            \\
WDJ130558.49+305354.48 & DC      & 1466025307680573056 & 19.670 (0.004) & 0.9451            \\
WDJ130618.80+791851.17 & DA      & 1718423252718043648 & 19.307 (0.004) & 0.9885            \\
WDJ130631.89+173925.20 & STAR    & --                  & --             & --                \\
WDJ130632.00+272216.12 & DA;     & 1460484971667728128 & 19.795 (0.004) & 0.8402            \\
WDJ130636.42+312025.58 & EXGAL   & --                  & --             & --                \\
WDJ130715.04+264419.71 & DA      & 1459698614694879104 & 19.232 (0.004) & 0.9986            \\
WDJ130716.72+170219.78 & DB      & 3937836332933271552 & 18.371 (0.003) & 0.9995            \\
WDJ130717.28+004151.64 & DAP     & 3690807032590126208 & 17.460 (0.003) & 0.9961            \\
WDJ130719.15+181215.76 & DAZ;    & 3938163231482433280 & 19.548 (0.004) & 0.9881            \\
WDJ130725.95+173304.26 & STAR    & --                  & --             & --                \\
WDJ130751.88+260246.76 & DC      & 1459590725116218752 & 19.694 (0.004) & 0.9959            \\
WDJ130751.98+244707.93 & EXGAL   & --                  & --             & --                \\
WDJ130759.71+755200.59 & DC      & 1715899907891901312 & 19.453 (0.005) & 0.9956            \\
WDJ130804.91+323236.34 & DA      & 1466466177483020416 & 18.786 (0.003) & 0.9929            \\
WDJ130807.04+331929.39 & STAR    & --                  & --             & --                \\
WDJ130807.60+312911.53 & DA      & 1466158314228023296 & 19.746 (0.004) & 0.9950            \\
WDJ130813.28+174427.58 & DA      & 3937902342284696448 & 19.051 (0.004) & 0.9871            \\
WDJ130820.32+170222.63 & DA      & 3937085916245435008 & 17.799 (0.003) & 0.9989            \\
WDJ130830.91+062921.60 & DQA     & 3729444416650571648 & 19.859 (0.006) & 0.9987            \\
WDJ130848.80+000559.25 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam36}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ130849.39+794409.77 & DA      & 1718460945351226112 & 19.427 (0.004) & 0.9965            \\
WDJ130904.22+810848.52 & DA      & 1719045679378232704 & 18.528 (0.003) & 0.9995            \\
WDJ130907.69+262431.94 & DA      & 1459626218728599552 & 19.694 (0.004) & 0.9945            \\
WDJ130931.30+162204.03 & DAZ     & 3936619139199761024 & 19.130 (0.004) & 0.9943            \\
WDJ130940.59+081220.01 & DA      & 3730836157852876032 & 19.487 (0.005) & 0.9861            \\
WDJ130941.32+752000.08 & DA      & 1691854451881472768 & 18.020 (0.003) & 0.9992            \\
WDJ130945.57-002135.10 & STAR    & --                  & --             & --                \\
WDJ131009.28+273235.74 & EXGAL   & --                  & --             & --                \\
WDJ131027.50+184042.59 & EXGAL   & --                  & --             & --                \\
WDJ131028.07+164935.91 & DA      & 3937020705758349952 & 17.855 (0.003) & 0.9931            \\
WDJ131032.90+161219.60 & DA      & 3936422876374227328 & 19.486 (0.004) & 0.9593            \\
WDJ131034.19+004205.65 & STAR    & --                  & --             & --                \\
WDJ131035.45+071920.26 & EXGAL   & --                  & --             & --                \\
WDJ131038.73+324453.71 & WD+MS   & 1466823381323238400 & 19.130 (0.004) & 0.9514            \\
WDJ131040.14+181418.60 & DA      & 3938034588622001664 & 19.044 (0.004) & 0.9942            \\
WDJ131046.86+325059.59 & DC      & 1466825172326172800 & 19.718 (0.004) & 0.9857            \\
WDJ131051.11+171049.60 & DAH     & 3937106051052425856 & 19.578 (0.004) & 0.9972            \\
WDJ131107.83+065541.94 & EXGAL   & --                  & --             & --                \\
WDJ131108.20-005830.97 & DA      & 3685889290740985728 & 18.914 (0.004) & 0.9990            \\
WDJ131119.89+275812.91 & DB      & 1460243319627427328 & 19.012 (0.003) & 0.9996            \\
WDJ131148.49+053847.65 & DB      & 3717123053127067008 & 17.821 (0.003) & 0.9998            \\
WDJ131155.60+063511.80 & STAR    & --                  & --             & --                \\
WDJ131155.77-012557.38 & EXGAL   & --                  & --             & --                \\
WDJ131157.66+172418.55 & DA      & 3937204938379471360 & 19.542 (0.005) & 0.9871            \\
WDJ131212.75+170110.68 & STAR    & --                  & --             & --                \\
WDJ131214.46+785242.91 & DA      & 1716713271618770560 & 16.917 (0.003) & 0.9985            \\
WDJ131223.48+173659.21 & CV      & 3937217307886601088 & 19.527 (0.029) & 0.1373            \\
WDJ131223.93+181053.00 & STAR    & --                  & --             & --                \\
WDJ131227.94+161505.27 & DA      & --                  & --             & --                \\
WDJ131228.21+803206.16 & DA      & 1718605050093815296 & 18.923 (0.004) & 0.9991            \\
WDJ131244.83+181208.82 & STAR    & --                  & --             & --                \\
WDJ131245.25+180919.88 & STAR    & --                  & --             & --                \\
WDJ131245.91+180532.93 & STAR    & --                  & --             & --                \\
WDJ131255.23+180610.01 & STAR    & --                  & --             & --                \\
WDJ131255.40+800402.42 & DA;     & 1718565433315335936 & 19.704 (0.005) & 0.9960            \\
WDJ131257.89+180531.60 & STAR    & --                  & --             & --                \\
WDJ131259.53+761045.97 & DA      & 1715922963276470016 & 17.832 (0.003) & 0.9982            \\
WDJ131303.14+181346.47 & STAR    & --                  & --             & --                \\
WDJ131311.15+180712.50 & STAR    & --                  & --             & --                \\
WDJ131317.71+181910.76 & STAR    & --                  & --             & --                \\
WDJ131359.34+192519.00 & EXGAL   & --                  & --             & --                \\
WDJ131421.51+082938.52 & DA      & 3731612138184239104 & 19.785 (0.005) & 0.9979            \\
WDJ131426.39+173228.40 & DAH     & 3937174942327932544 & 18.432 (0.003) & 0.9962            \\
WDJ131426.84+173209.50 & DA      & 3937174946624964224 & 16.279 (0.003) & 0.9984            \\
WDJ131521.51+181359.68 & DA      & 3938762293520648448 & 18.196 (0.003) & 0.9951            \\
WDJ131534.10+001824.45 & STAR    & --                  & --             & --                \\
WDJ131536.31+162415.38 & DBA     & 3936757368427174912 & 17.434 (0.003) & 0.9990            \\
WDJ131557.31-000805.60 & STAR    & --                  & --             & --                \\
WDJ131601.49+165957.81 & DAZ;    & 3936955555398198272 & 18.908 (0.003) & 0.9990            \\
WDJ131606.11+173658.77 & STAR    & --                  & --             & --                \\
WDJ131618.54+161332.46 & DB      & 3744597817185315072 & 18.138 (0.003) & 0.9997            \\
WDJ131619.25+055238.74 & DA      & 3717470666304567680 & 18.572 (0.004) & 0.9986            \\
WDJ131620.06+174031.97 & STAR    & --                  & --             & --                \\
WDJ131635.46+790656.25 & DAZ     & 1718221320535593600 & 17.884 (0.003) & 0.9963            \\
WDJ131637.11+173252.26 & DA;     & 3938487793571703552 & 19.785 (0.005) & 0.9980            \\
WDJ131645.00+173811.52 & STAR    & --                  & --             & --                \\
WDJ131715.12+751948.69 & DA      & 1712859998759119360 & 18.639 (0.004) & 0.9976            \\
WDJ131733.12+195032.90 & EXGAL   & --                  & --             & --                \\
WDJ131816.01+792652.28 & DA      & 1718250629392508800 & 18.907 (0.004) & 0.9988            \\
WDJ131829.94+172703.18 & DAZ     & 3938430447169508608 & 18.581 (0.003) & 0.9995            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam37}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ131836.14+810611.49 & DA      & 1718998366018846080 & 19.362 (0.004) & 0.9983            \\
WDJ131840.76+805524.08 & DA      & 1718994522023938304 & 17.351 (0.003) & 0.9993            \\
WDJ131848.20+183957.02 & DC;     & 3938848575119939840 & 19.849 (0.005) & 0.9871            \\
WDJ131900.79+165107.68 & EXGAL   & --                  & --             & --                \\
WDJ131926.16+171514.51 & DA      & 3938408800536689664 & 19.754 (0.004) & 0.9949            \\
WDJ132012.97+784347.54 & DA      & 1718194863538248320 & 19.360 (0.004) & 0.9905            \\
WDJ132015.34+060528.97 & DC      & 3717397858019056128 & 19.863 (0.005) & 0.9923            \\
WDJ132029.01+174756.15 & DB      & 3938463776113928064 & 18.944 (0.003) & 0.9994            \\
WDJ132044.19+785020.85 & DA      & 1718197169934192896 & 19.854 (0.005) & 0.9679            \\
WDJ132047.44+804142.73 & DA;     & 1718974348561821312 & 19.373 (0.004) & 0.9958            \\
WDJ132109.89+800034.99 & DAZ     & 1718367869115590528 & 17.975 (0.003) & 0.9919            \\
WDJ132116.97+800155.69 & DA      & 1718368281432452480 & 18.974 (0.004) & 0.9995            \\
WDJ132238.45+802519.55 & DA      & 1718404114343445248 & 19.546 (0.004) & 0.9708            \\
WDJ132308.63+055900.97 & DA;     & 3717349170269867520 & 18.991 (0.006) & 0.9739            \\
WDJ132318.10+034605.19 & DUNNO   & 3715676160249364096 & 19.854 (0.006) & 0.0993            \\
WDJ132332.96+184313.88 & EXGAL   & --                  & --             & --                \\
WDJ132351.09+804049.51 & DA      & 1718970843868504832 & 19.452 (0.004) & 0.9694            \\
WDJ132518.07+202710.15 & EXGAL   & --                  & --             & --                \\
WDJ132535.88+810929.16 & DUNNO   & 1719016198723069568 & 19.521 (0.004) & 0.9931            \\
WDJ132616.99+045240.65 & STAR    & --                  & --             & --                \\
WDJ132727.76+061129.47 & STAR    & --                  & --             & --                \\
WDJ132729.37+034847.00 & DA      & 3713049293826526080 & 19.734 (0.004) & 0.9949            \\
WDJ132816.90+320133.44 & DC      & 1468685885301331200 & 19.327 (0.004) & 0.9942            \\
WDJ132833.43+045637.36 & DB      & 3716241618463312896 & 18.516 (0.003) & 0.9980            \\
WDJ132850.52+332118.62 & DA      & 1469936442338729344 & 19.926 (0.005) & 0.9961            \\
WDJ132918.63+325049.92 & DA      & 1469491105770398464 & 19.604 (0.004) & 0.9688            \\
WDJ132920.74+323157.68 & STAR    & --                  & --             & --                \\
WDJ132920.91+320838.63 & EXGAL   & --                  & --             & --                \\
WDJ132924.03+803632.55 & DA;     & 1718784751525299200 & 19.800 (0.005) & 0.9913            \\
WDJ132928.95+321942.69 & DA      & 1468719386046196096 & 20.453 (0.007) & 0.9862            \\
WDJ132937.77+313205.90 & DB      & 1468600501352131968 & 19.619 (0.004) & 0.9979            \\
WDJ132957.04+052902.83 & STAR    & --                  & --             & --                \\
WDJ133000.42+321119.10 & DA      & 1468702893371634816 & 19.129 (0.003) & 0.9991            \\
WDJ133019.08+032428.64 & DA      & 3712789495549753728 & 18.225 (0.003) & 0.9989            \\
WDJ133029.99+025544.73 & DA;     & 3712709304215673088 & 18.335 (0.003) & 0.9956            \\
WDJ133136.60+323835.96 & DZ      & 1469092017408709120 & 19.323 (0.003) & 0.9961            \\
WDJ133140.57+310032.03 & DAH;    & 1468336588498467328 & 19.733 (0.004) & 0.9994            \\
WDJ133158.03+312721.23 & DAH     & 1468401111790054272 & 19.958 (0.005) & 0.9857            \\
WDJ133214.18+024840.23 & STAR    & --                  & --             & --                \\
WDJ133231.75+025049.22 & DC      & 3711947785038942848 & 19.760 (0.004) & 0.9970            \\
WDJ133257.74+335117.80 & STAR    & --                  & --             & --                \\
WDJ133258.65+314507.27 & DA      & 1468434479393070976 & 18.075 (0.003) & 0.9977            \\
WDJ133305.34+325400.11 & DZB     & 1469124246843402624 & 19.016 (0.003) & 0.9973            \\
WDJ133317.62+032101.60 & DA      & 3712812452150011648 & 15.809 (0.003) & 0.9998            \\
WDJ133326.67+310630.46 & DA      & 1468330090210638720 & 19.628 (0.004) & 0.7505            \\
WDJ133331.46+321005.16 & EXGAL   & --                  & --             & --                \\
WDJ133413.16+313929.60 & STAR    & --                  & --             & --                \\
WDJ133417.87+312608.31 & DB      & 1468376029181037824 & 19.383 (0.004) & 0.9975            \\
WDJ133449.17+032619.56 & DA      & 3712833858267052032 & 19.611 (0.004) & 0.9970            \\
WDJ133501.97+033934.99 & STAR    & --                  & --             & --                \\
WDJ133531.46+042120.87 & DAZ     & 3714456217738353408 & 19.456 (0.004) & 0.9983            \\
WDJ133557.23+332224.04 & DA      & 1469189191046042112 & 17.020 (0.003) & 0.9680            \\
WDJ133614.62+312322.83 & DQ      & 1456726153728720512 & 19.749 (0.004) & 0.9927            \\
WDJ133654.31+014011.91 & DA      & 3711571099227239680 & 19.111 (0.003) & 0.9958            \\
WDJ133656.36+800943.41 & DUNNO   & 1718710568850372864 & 18.711 (0.003) & 0.9950            \\
WDJ133748.57+312803.71 & DA      & 1456719591018731264 & 18.690 (0.003) & 0.9930            \\
WDJ133800.72+313012.49 & EXGAL   & --                  & --             & --                \\
WDJ133813.65+323203.11 & EXGAL   & --                  & --             & --                \\
WDJ133815.78+321334.24 & DA      & 1468882118064381696 & 18.950 (0.003) & 0.9909            \\
WDJ133933.41+315721.45 & STAR    & 1456850364182697088 & 19.852 (0.004) & 0.0544            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam38}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ134024.99+325028.86 & DA      & 1468928087097227648 & 18.759 (0.003) & 0.9984            \\
WDJ134027.09+322824.03 & DA      & 1456903763514134272 & 16.850 (0.003) & 0.9922            \\
WDJ134043.36+020348.30 & DA      & 3663664003222454528 & 17.643 (0.003) & 0.9972            \\
WDJ134044.30+320207.52 & DA      & 1456853976253405696 & 20.650 (0.006) & 0.9443            \\
WDJ134121.73+024803.30 & DA      & 3713246106407770752 & 18.713 (0.003) & 0.9992            \\
WDJ134123.50+323441.57 & DC      & 1456907504427822464 & 19.173 (0.003) & 0.9949            \\
WDJ134308.01+812448.67 & DUNNO   & 1718939095470066688 & 19.686 (0.005) & 0.9793            \\
WDJ134447.14+810619.08 & DUNNO   & 1718861098863847168 & 18.811 (0.004) & 0.9983            \\
WDJ134628.74+710619.17 & DZ;     & 1686806967659895296 & 19.378 (0.004) & 0.9843            \\
WDJ134646.92+695241.17 & DA;     & 1674625100380584576 & 19.702 (0.005) & 0.9962            \\
WDJ134741.97+810415.83 & DUNNO   & 1718857456731568128 & 19.372 (0.004) & 0.9952            \\
WDJ135004.41+701129.23 & DQ      & 1674732165323682560 & 19.515 (0.004) & 0.9938            \\
WDJ135107.26+684639.15 & DA      & 1674495942122290048 & 19.614 (0.005) & 0.9911            \\
WDJ135126.40+700535.84 & EXGAL   & --                  & --             & --                \\
WDJ135210.39+811605.43 & DA      & 1718888930252002688 & 18.225 (0.003) & 0.9952            \\
WDJ135321.60+050950.14 & DA      & 3719989651739265408 & 18.397 (0.003) & 0.9989            \\
WDJ135355.66+052431.79 & STAR    & --                  & --             & --                \\
WDJ135418.51+703609.86 & DA      & 1674754056772256896 & 19.898 (0.006) & 0.9884            \\
WDJ135442.66+060339.67 & DA      & 3720200719316342656 & 18.745 (0.003) & 0.9990            \\
WDJ135453.92+051138.18 & DC      & 3671977719870343680 & 19.499 (0.004) & 0.9955            \\
WDJ135454.47+042302.25 & DA      & 3671847603836420608 & 19.965 (0.005) & 0.9934            \\
WDJ135454.52+051233.81 & DA      & 3671977891669036416 & 19.732 (0.004) & 0.9836            \\
WDJ135504.20+223349.48 & DA      & 1250733028226855040 & 17.800 (0.003) & 0.9953            \\
WDJ135510.74+052653.12 & DA      & 3720115335366879616 & 19.379 (0.004) & 0.9984            \\
WDJ135515.42+053431.43 & DA      & 3720121004723729920 & 19.378 (0.004) & 0.9991            \\
WDJ135519.54+040704.15 & DA      & 3665648071947461376 & 17.554 (0.003) & 0.9998            \\
WDJ135526.27+043420.26 & DA      & 3671868490262516224 & 19.942 (0.005) & 0.9964            \\
WDJ135535.36+034240.29 & DA      & 3665616014311454080 & 19.609 (0.005) & 0.8851            \\
WDJ135548.94+053142.90 & DAZ     & 3720117087713547520 & 19.870 (0.005) & 0.9928            \\
WDJ135549.67+700500.21 & DAZ;    & 1674688940772237184 & 19.922 (0.005) & 0.9907            \\
WDJ135556.22+054137.88 & STAR    & --                  & --             & --                \\
WDJ135632.60+241606.27 & DZ      & 1257923215792065152 & 18.778 (0.003) & 0.9955            \\
WDJ135641.99+693420.54 & DA      & 1674450484188400128 & 19.302 (0.004) & 0.9994            \\
WDJ135658.83+693924.27 & DA      & 1674644341832234240 & 19.734 (0.005) & 0.9921            \\
WDJ135703.25+041655.78 & STAR    & --                  & --             & --                \\
WDJ135708.33+042335.34 & STAR    & --                  & --             & --                \\
WDJ135718.51+041804.41 & STAR    & --                  & --             & --                \\
WDJ135719.13+684644.40 & DA      & 1674320020261879808 & 19.585 (0.005) & 0.9991            \\
WDJ135731.08+053136.15 & DA      & 3672093134231499520 & 17.904 (0.003) & 0.9998            \\
WDJ135733.28+060757.98 & DA      & 3720542048957391872 & 18.070 (0.003) & 0.9996            \\
WDJ135736.12+051002.54 & DA      & 3672006960007494272 & 19.615 (0.004) & 0.9895            \\
WDJ135738.59+060234.84 & STAR    & --                  & --             & --                \\
WDJ135747.31+685320.55 & DA      & 1674322464098633344 & 18.371 (0.003) & 0.9993            \\
WDJ135756.51+705758.17 & DA      & 1675163689277543040 & 19.566 (0.005) & 0.9946            \\
WDJ135801.42+052600.12 & DA      & 3672088495666786304 & 19.814 (0.004) & 0.9713            \\
WDJ135802.07+043910.72 & DA      & 3671698409558515456 & 18.146 (0.003) & 0.9980            \\
WDJ135810.43+055238.08 & DQ      & 3672120793821311744 & 18.947 (0.004) & 0.9926            \\
WDJ135811.02+063514.48 & DC;     & 3720594894235230464 & 19.616 (0.005) & 0.9948            \\
WDJ135815.15+060916.31 & EXGAL   & --                  & --             & --                \\
WDJ135820.91+045023.83 & DA      & 3671982392794432128 & 19.356 (0.004) & 0.9936            \\
WDJ135820.93+045021.46 & DAH     & 3671982392796272512 & 19.664 (0.005) & 0.9957            \\
WDJ135828.55+054632.38 & DA      & 3672116052177396864 & 19.281 (0.004) & 0.9991            \\
WDJ135833.07+051501.99 & DA      & 3672012079608563584 & 19.117 (0.004) & 0.9956            \\
WDJ135853.08+040813.86 & DA      & 3671614159478740224 & 19.120 (0.004) & 0.9933            \\
WDJ135910.18+783736.40 & DUNNO   & 1715011502496355840 & 19.774 (0.005) & 0.9941            \\
WDJ135919.19+044036.79 & DA      & 3671778399027809920 & 18.800 (0.004) & 0.9969            \\
WDJ135926.86+061430.54 & DA      & 3672509333742601344 & 18.779 (0.003) & 0.9888            \\
WDJ135934.49+045942.16 & DBZ     & 3671804134471961728 & 19.191 (0.004) & 0.9977            \\
WDJ135940.12+041350.01 & STAR    & --                  & --             & --                \\
WDJ135950.27+040229.75 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam39}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ135955.82+041113.33 & DA      & 3671608868079072384 & 18.381 (0.003) & 0.9994            \\
WDJ135957.13+042314.81 & DA      & 3671625463832868096 & 19.821 (0.005) & 0.9957            \\
WDJ135959.86+692539.22 & DA      & 1674438320840981376 & 18.574 (0.003) & 0.9952            \\
WDJ140006.82+054719.29 & DA      & 3672430203264708736 & 18.194 (0.003) & 0.8654            \\
WDJ140007.58+222859.59 & DA      & 1250772026527711616 & 18.742 (0.004) & 0.9987            \\
WDJ140009.88+042015.44 & DAH     & 3671624158162771968 & 19.677 (0.006) & 0.9935            \\
WDJ140023.79+232830.70 & DA      & 1256896924766899712 & 17.934 (0.003) & 0.9992            \\
WDJ140028.94+043648.59 & DA      & 3671732253899148032 & 19.047 (0.005) & 0.9666            \\
WDJ140029.22+043826.07 & DA      & 3671732460057593088 & 18.694 (0.004) & 0.9919            \\
WDJ140033.11+031827.25 & DUNNO   & --                  & --             & --                \\
WDJ140047.87+713250.56 & DA      & 1675278760041683456 & 18.654 (0.003) & 0.9997            \\
WDJ140056.87+050914.83 & STAR    & 3671833168451171200 & 18.968 (0.004) & 0.2338            \\
WDJ140100.50+043720.71 & DAH     & 3671730295394370688 & 19.855 (0.006) & 0.9890            \\
WDJ140125.92+062641.43 & DA      & 3672539192355391232 & 19.135 (0.004) & 0.9989            \\
WDJ140129.63+050130.73 & DB      & 3671816233395447040 & 18.737 (0.004) & 0.9667            \\
WDJ140132.58+055243.66 & EXGAL   & --                  & --             & --                \\
WDJ140134.12+060358.31 & DA      & 3672464739097327616 & 19.907 (0.005) & 0.9977            \\
WDJ140141.33+040803.01 & DA      & 3670945656408726400 & 19.042 (0.004) & 0.9942            \\
WDJ140151.43+032946.46 & DA      & 3670768531957521664 & 20.049 (0.007) & 0.9984            \\
WDJ140208.04+032410.45 & EXGAL   & --                  & --             & --                \\
WDJ140222.82+791012.81 & DAZ;    & 1715405162018807296 & 18.617 (0.003) & 0.9917            \\
WDJ140225.04+711440.72 & DA      & 1675219248974227712 & 18.500 (0.003) & 0.9994            \\
WDJ140229.69+790515.47 & DUNNO   & 1715403551406505344 & 19.149 (0.004) & 0.9809            \\
WDJ140231.04+052855.36 & EXGAL   & --                  & --             & --                \\
WDJ140235.61+062145.54 & DQ      & 3672615917651101952 & 18.874 (0.003) & 0.3500            \\
WDJ140240.40+050159.76 & DA      & 3672144639479380224 & 18.974 (0.004) & 0.9226            \\
WDJ140244.37+230154.96 & EXGAL   & --                  & --             & --                \\
WDJ140252.04+033827.38 & EXGAL   & --                  & --             & --                \\
WDJ140311.33+045205.94 & DA      & 3671751946324947584 & 16.182 (0.003) & 0.9925            \\
WDJ140315.22+241746.36 & STAR    & --                  & --             & --                \\
WDJ140347.56+034218.86 & EXGAL   & --                  & --             & --                \\
WDJ140352.37+050322.98 & DA      & 3672136908538258304 & 19.865 (0.007) & 0.9849            \\
WDJ140355.57+043941.10 & EXGAL   & --                  & --             & --                \\
WDJ140402.26+692854.61 & DA      & 1674413822347099136 & 19.797 (0.006) & 0.9108            \\
WDJ140408.95+034413.46 & DUNNO   & --                  & --             & --                \\
WDJ140409.95+045740.01 & DAO     & 3672126531897232768 & 17.672 (0.003) & 0.9898            \\
WDJ140415.85+784215.26 & DUNNO   & 1715007624141215360 & 18.974 (0.004) & 0.9911            \\
WDJ140419.74+705224.61 & DA      & 1675104319945152640 & 16.840 (0.003) & 0.9822            \\
WDJ140421.07+221914.06 & DA      & 1256515123649719040 & 19.020 (0.004) & 0.9974            \\
WDJ140434.81+053656.85 & DA      & 3672237926168848384 & 19.485 (0.005) & 0.9953            \\
WDJ140452.25+693344.91 & DA      & 1674417430119820672 & 18.511 (0.003) & 0.9986            \\
WDJ140458.62+702907.16 & DA      & 1674901563130049408 & 19.288 (0.004) & 0.9873            \\
WDJ140501.06+050938.31 & DC      & 3672159040505264128 & 19.373 (0.005) & 0.9785            \\
WDJ140508.88+044430.98 & STAR    & --                  & --             & --                \\
WDJ140511.73-012003.28 & DA      & 3659392400540841728 & 19.424 (0.005) & 0.9905            \\
WDJ140516.06+232246.95 & DA      & 1256742409023636480 & 19.356 (0.004) & 0.9972            \\
WDJ140517.29+050900.21 & STAR    & 3672158589532816896 & 18.761 (0.004) & 0.0979            \\
WDJ140525.35+060048.70 & EXGAL   & --                  & --             & --                \\
WDJ140528.52-002117.26 & DA      & 3660041181120760320 & 19.875 (0.006) & 0.9928            \\
WDJ140547.76-013454.94 & DA      & 3659333507949549312 & 17.726 (0.003) & 0.9975            \\
WDJ140608.50+704708.90 & DA      & 1675005978078480000 & 17.815 (0.003) & 0.9997            \\
WDJ140619.99-011932.40 & DB      & 3659347256140256256 & 15.693 (0.003) & 0.9995            \\
WDJ140624.42+053040.57 & DA      & 3672268265817699712 & 19.695 (0.006) & 0.9837            \\
WDJ140625.63+515644.21 & DA      & 1512691433022063360 & 19.622 (0.004) & 0.9690            \\
WDJ140631.85+043726.85 & DA      & 3671309629117479424 & 18.496 (0.004) & 0.9918            \\
WDJ140643.19+701409.09 & DC      & 1674882283020131584 & 19.488 (0.004) & 0.9992            \\
WDJ140655.32+694307.85 & DA      & 1674795971357693184 & 18.383 (0.003) & 0.9992            \\
WDJ140656.28+230908.26 & DC      & 1256674514180403200 & 19.751 (0.004) & 1.0000            \\
WDJ140701.61+003008.71 & DA      & 3660248993113873920 & 17.592 (0.003) & 0.9953            \\
WDJ140704.09-010635.34 & STAR    & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam40}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ140724.75+004641.83 & DUNNO   & 3661013256774699392 & 19.723 (0.005) & 0.8652            \\
WDJ140755.92+000747.63 & STAR    & --                  & --             & --                \\
WDJ140814.63+003839.02 & DB      & 3660245449766212736 & 19.346 (0.005) & 0.9985            \\
WDJ140815.16+701032.80 & DA      & 1674835489352587264 & 19.696 (0.005) & 0.9923            \\
WDJ140826.75-003051.72 & STAR    & --                  & --             & --                \\
WDJ140827.92-011533.79 & DB      & 3659360927020991104 & 19.568 (0.005) & 0.9975            \\
WDJ140840.73-013503.52 & DA      & 3647335602707499648 & 19.456 (0.005) & 0.8535            \\
WDJ140910.87-020401.81 & DA      & 3647232832730355968 & 18.792 (0.004) & 0.9980            \\
WDJ140916.34-000011.32 & DAHP    & 3660065988852202496 & 18.645 (0.004) & 0.9938            \\
WDJ140923.61-000913.60 & DA;     & 3659871753251882496 & 19.147 (0.004) & 0.9985            \\
WDJ140932.72-002145.43 & DA      & 3659850759451697920 & 19.086 (0.004) & 0.9409            \\
WDJ140933.37+812230.31 & DUNNO   & 1721881972701637248 & 19.360 (0.004) & 0.9908            \\
WDJ140935.36+005611.96 & EXGAL   & --                  & --             & --                \\
WDJ140954.45-000720.14 & STAR    & --                  & --             & --                \\
WDJ141006.53+790849.26 & DAZ;    & 1715418669692503040 & 16.838 (0.003) & 0.9988            \\
WDJ141012.64+000624.14 & STAR    & 3659974768041996288 & 19.525 (0.005) & 0.0203            \\
WDJ141020.45-003245.09 & STAR    & --                  & --             & --                \\
WDJ141021.86+010644.78 & EXGAL   & --                  & --             & --                \\
WDJ141028.47+005323.72 & STAR    & 3660277301243052928 & 19.799 (0.005) & 0.1091            \\
WDJ141028.66-020048.13 & DA      & 3647248638210028160 & 18.425 (0.004) & 0.9933            \\
WDJ141030.98-013524.58 & DA      & 3647279875507289088 & 19.570 (0.005) & 0.9929            \\
WDJ141035.10+001248.58 & STAR    & --                  & --             & --                \\
WDJ141039.57+004415.17 & DA      & 3660226521845108864 & 19.807 (0.006) & 0.9923            \\
WDJ141057.74-020236.73 & WD+MS   & 3647247744857078400 & 18.652 (0.004) & 0.2930            \\
WDJ141108.47+690630.64 & DC      & 1673630660830692480 & 18.340 (0.003) & 0.9958            \\
WDJ141108.98+010745.65 & DUNNO   & 3666295134540172160 & 19.840 (0.006) & 0.9865            \\
WDJ141136.29+000400.26 & DA      & 3659964975516655872 & 19.721 (0.005) & 0.9932            \\
WDJ141137.13-011427.42 & DC      & 3647714453183011072 & 19.765 (0.006) & 0.9890            \\
WDJ141155.40+000806.63 & DA      & 3659989164772471808 & 19.387 (0.004) & 0.9907            \\
WDJ141201.76-014244.20 & DA      & 3647635735022811008 & 19.632 (0.005) & 0.9568            \\
WDJ141203.64+515238.31 & DA      & 1511984378325392896 & 19.652 (0.004) & 0.9866            \\
WDJ141204.15+795405.70 & DUNNO   & 1715550748526849792 & 18.375 (0.003) & 0.9960            \\
WDJ141205.22-013214.32 & DQ      & 3647642744409495680 & 19.493 (0.005) & 0.9786            \\
WDJ141208.20-001217.44 & EXGAL   & --                  & --             & --                \\
WDJ141215.68+790749.26 & DA      & 1715415027560181376 & 18.842 (0.003) & 0.9996            \\
WDJ141222.44+784443.82 & DUNNO   & 1715336305103347840 & 19.873 (0.005) & 0.9895            \\
WDJ141225.91-001825.33 & STAR    & --                  & --             & --                \\
WDJ141237.91+002117.21 & DA      & 3660000503486220800 & 19.809 (0.006) & 0.9800            \\
WDJ141238.49-014937.99 & EXGAL   & --                  & --             & --                \\
WDJ141242.69+004926.11 & DA      & 3666221879578202880 & 19.819 (0.007) & 0.9963            \\
WDJ141305.88+330044.72 & DA      & 1478515283034452992 & 19.224 (0.003) & 0.9991            \\
WDJ141308.85-000246.94 & DA      & 3659933639435318784 & 19.900 (0.006) & 0.9967            \\
WDJ141322.39-001451.64 & DA      & 3659914737283635840 & 18.006 (0.003) & 0.9932            \\
WDJ141323.87-005604.48 & STAR    & --                  & --             & --                \\
WDJ141326.74+001812.73 & STAR    & --                  & --             & --                \\
WDJ141327.47+523851.79 & EXGAL   & --                  & --             & --                \\
WDJ141333.06-012347.51 & DC      & 3647671129848077184 & 19.441 (0.005) & 0.9965            \\
WDJ141336.24+322311.62 & DA      & 1477707996682310656 & 18.065 (0.003) & 0.9936            \\
WDJ141341.03-012021.98 & DA      & 3647673088352595968 & 19.049 (0.004) & 0.9798            \\
WDJ141342.83+320818.69 & DA      & 1477699819064923904 & 19.366 (0.004) & 0.9946            \\
WDJ141347.49+000228.03 & STAR    & --                  & --             & --                \\
WDJ141348.36+520925.47 & DA      & 1608068088137367168 & 19.617 (0.004) & 0.9987            \\
WDJ141350.68+800026.40 & DA      & 1715553119348823424 & 18.646 (0.003) & 0.9946            \\
WDJ141356.52-002643.21 & DAZ;    & 3647875570291353344 & 17.399 (0.003) & 0.9955            \\
WDJ141401.15-004114.98 & DA      & 3647849628688852992 & 19.160 (0.004) & 0.9622            \\
WDJ141401.62+003713.16 & DA      & 3666015446270246912 & 19.869 (0.005) & 0.9392            \\
WDJ141407.97+003327.92 & STAR    & --                  & --             & --                \\
WDJ141409.58+321133.51 & EXGAL   & --                  & --             & --                \\
WDJ141409.86+520137.16 & EXGAL   & --                  & --             & --                \\
WDJ141413.72+320244.76 & DA      & 1477684013585238912 & 20.028 (0.005) & 0.9736            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam41}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ141418.87-012214.94 & DA      & 3647484556468720256 & 19.110 (0.004) & 0.9927            \\
WDJ141419.54+704554.50 & DA      & 1674958389840474496 & 17.162 (0.003) & 0.9962            \\
WDJ141424.42+332743.47 & DAZ;    & 1478950517840113408 & 18.001 (0.003) & 0.9988            \\
WDJ141426.55-011354.63 & DZ      & 3647680024725171968 & 17.826 (0.003) & 0.9943            \\
WDJ141443.62+314611.55 & DA      & 1477624468158558848 & 18.975 (0.003) & 0.9938            \\
WDJ141506.61+804505.52 & DUNNO   & 1721800711920129408 & 19.703 (0.004) & 0.9944            \\
WDJ141516.11-010912.07 & DA      & 3647587871907182592 & 18.220 (0.003) & 0.9821            \\
WDJ141517.07+512345.35 & DAZ     & 1511769221940037376 & 19.202 (0.004) & 0.9810            \\
WDJ141518.65+315551.05 & DAZ     & 1477633195532154752 & 19.668 (0.005) & 0.9969            \\
WDJ141520.05+531107.63 & DA      & 1608230025583261824 & 19.103 (0.004) & 0.9986            \\
WDJ141523.75+534300.31 & DA      & 1608317436759082496 & 19.722 (0.004) & 0.9857            \\
WDJ141533.68+313554.06 & DA      & 1477612029933470080 & 18.926 (0.004) & 0.9953            \\
WDJ141543.40+320956.54 & DA      & 1477662783562284416 & 17.644 (0.003) & 0.9996            \\
WDJ141546.65+504038.77 & DA      & 1511664974493904640 & 19.632 (0.004) & 0.9982            \\
WDJ141553.78+332244.09 & DAZ;    & 1478911102921558016 & 19.854 (0.004) & 0.9923            \\
WDJ141556.05+513738.28 & DAZ;    & 1511778361630432768 & 18.810 (0.003) & 0.9993            \\
WDJ141556.68-005814.84 & DUNNO   & --                  & --             & --                \\
WDJ141558.40+322008.75 & DA      & 1477717926647104512 & 19.310 (0.004) & 0.9902            \\
WDJ141600.12+000801.14 & DA      & 3653928313083020416 & 16.104 (0.003) & 0.9988            \\
WDJ141604.98+002236.52 & EXGAL   & --                  & --             & --                \\
WDJ141621.79+322638.63 & DB      & 1477720160029646592 & 18.430 (0.003) & 0.9981            \\
WDJ141625.94+311600.55 & DA      & 1477398797692204032 & 15.685 (0.003) & 0.9969            \\
WDJ141639.32+510042.58 & DA      & 1511701155298390272 & 18.095 (0.003) & 0.9970            \\
WDJ141639.79+693450.20 & DA      & 1673998756707990784 & 18.932 (0.004) & 0.9929            \\
WDJ141647.27+333539.32 & DAZ;    & 1478921548282066432 & 18.925 (0.003) & 0.9992            \\
WDJ141653.02+312656.08 & STAR    & --                  & --             & --                \\
WDJ141702.54-005042.65 & DB      & 3647623606034370560 & 19.882 (0.006) & 0.9955            \\
WDJ141703.85+333225.48 & DA      & 1478920173894836864 & 19.773 (0.004) & 0.4711            \\
WDJ141708.81+005827.32 & DA      & 3666095916777028608 & 18.151 (0.005) & 0.9941            \\
WDJ141724.13+525227.36 & DA      & 1608021500627073408 & 19.245 (0.004) & 0.9891            \\
WDJ141728.43-000805.11 & EXGAL   & --                  & --             & --                \\
WDJ141740.38+333637.69 & DA      & 1479011781251798272 & 18.453 (0.003) & 0.9935            \\
WDJ141747.96-000549.54 & DA      & 3653860074642416128 & 18.540 (0.004) & 0.9990            \\
WDJ141759.33+010725.52 & DB      & 3666104781589951232 & 19.012 (0.004) & 0.9993            \\
WDJ141800.79+522439.67 & DA      & 1607904501422166144 & 19.519 (0.004) & 0.9925            \\
WDJ141807.16+514354.43 & DA      & 1607812318541461504 & 17.878 (0.003) & 0.9979            \\
WDJ141813.22+312340.03 & DAH     & 1477379483224120192 & 19.026 (0.004) & 0.9933            \\
WDJ141822.06+313920.89 & DA      & 1477437070145423488 & 19.615 (0.005) & 0.9907            \\
WDJ141840.19-000210.73 & DA      & 3653881270305564800 & 19.884 (0.006) & 0.9831            \\
WDJ141840.40-002516.57 & DA      & 3653647971977321856 & 19.015 (0.004) & 0.9983            \\
WDJ141844.14+512729.49 & DQ      & 1607788159348528256 & 19.383 (0.004) & 0.9905            \\
WDJ141910.09-011428.85 & DUNNO   & --                  & --             & --                \\
WDJ141923.78+310754.42 & EXGAL   & --                  & --             & --                \\
WDJ141943.13-000836.30 & DA      & 3653865018149220608 & 18.664 (0.004) & 0.9955            \\
WDJ141954.33-012014.44 & EXGAL   & --                  & --             & --                \\
WDJ141957.83-010838.49 & WD+MS   & 3647544509917069312 & 19.616 (0.006) & 0.8645            \\
WDJ141959.93+314537.41 & DAZ;    & 1477767851346897664 & 19.620 (0.004) & 0.9923            \\
WDJ142006.30+532234.22 & DA      & 1608061254844374784 & 16.819 (0.003) & 0.9796            \\
WDJ142018.47+002831.63 & DB      & 3653999948842237568 & 18.400 (0.004) & 0.9993            \\
WDJ142018.91+324921.12 & DQZ     & 1478072965823485952 & 18.813 (0.003) & 0.9930            \\
WDJ142020.79+521549.29 & DA      & 1607932199667139328 & 17.067 (0.003) & 0.9995            \\
WDJ142027.40-013613.98 & STAR    & --                  & --             & --                \\
WDJ142029.82+333053.79 & DA      & 1478247959971158528 & 20.390 (0.005) & 0.9840            \\
WDJ142029.85+790011.24 & WD+MS   & 1715357474998346368 & 17.550 (0.005) & 0.9714            \\
WDJ142030.75-004029.72 & DA      & 3653579488723911168 & 19.550 (0.005) & 0.9960            \\
WDJ142032.64+531624.19 & DQ      & 1608048159488726272 & 19.289 (0.004) & 0.9912            \\
WDJ142035.91-002932.33 & STAR    & --                  & --             & --                \\
WDJ142038.34+513714.92 & EXGAL   & --                  & --             & --                \\
WDJ142041.03-013613.55 & DA      & 3646761421415080576 & 18.227 (0.003) & 0.9957            \\
WDJ142050.49+511630.50 & DA      & 1604773367183952384 & 19.019 (0.004) & 0.9884            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam42}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ142054.63+001701.87 & DC      & 3653981085345427840 & 19.570 (0.005) & 0.9971            \\
WDJ142059.63+002646.67 & DA      & 3653996890825117184 & 19.690 (0.005) & 0.9980            \\
WDJ142101.54+510339.08 & DA      & 1604762067126907520 & 18.004 (0.003) & 0.9998            \\
WDJ142111.13-010353.51 & STAR    & --                  & --             & --                \\
WDJ142118.20+523547.07 & DA      & --                  & --             & --                \\
WDJ142120.19-004626.09 & DA      & 3653562656746977792 & 17.524 (0.003) & 0.9885            \\
WDJ142120.93-010054.56 & DAZ;    & 3653554096877139200 & 17.061 (0.003) & 0.9956            \\
WDJ142123.15+325152.16 & DC      & 1477979369896076800 & 19.938 (0.004) & 0.9982            \\
WDJ142125.72+530454.33 & DA      & 1607993944116951168 & 18.963 (0.003) & 0.9842            \\
WDJ142127.94-020032.80 & DC      & 3646665312931832320 & 19.027 (0.005) & 0.9976            \\
WDJ142128.70+521318.07 & DA      & 1607928901132583424 & 19.170 (0.004) & 0.9981            \\
WDJ142129.40-011204.24 & DA      & 3652792135318823680 & 19.023 (0.004) & 0.9992            \\
WDJ142131.21-004423.15 & DA      & 3653586296246976128 & 16.568 (0.003) & 0.9991            \\
WDJ142139.97-005148.43 & EXGAL   & --                  & --             & --                \\
WDJ142151.84+323320.74 & DA      & 1477956353171862784 & 18.657 (0.003) & 0.9993            \\
WDJ142153.05-001522.53 & DAH;    & 3653756647534383232 & 19.263 (0.005) & 0.9982            \\
WDJ142202.88-020251.76 & DB      & 3646684657464512384 & 18.384 (0.003) & 0.9985            \\
WDJ142215.28-005420.45 & EXGAL   & --                  & --             & --                \\
WDJ142217.97-010511.41 & DA      & 3652800003698655616 & 19.636 (0.006) & 0.9884            \\
WDJ142222.41+323852.42 & EXGAL   & --                  & --             & --                \\
WDJ142232.11+315438.60 & DA      & 1477781870119857920 & 18.676 (0.003) & 0.9975            \\
WDJ142254.15-020719.90 & DA      & 3646494029636089216 & 18.935 (0.004) & 0.9875            \\
WDJ142256.30-001356.60 & STAR    & --                  & --             & --                \\
WDJ142258.02+522925.73 & DB      & 1604959219009055360 & 19.441 (0.004) & 0.9914            \\
WDJ142258.14-004853.17 & DZ      & 3652831271060654976 & 19.701 (0.005) & 0.9949            \\
WDJ142258.38+534747.88 & DC      & 1608460235830874752 & 19.723 (0.004) & 0.9790            \\
WDJ142326.27+521752.91 & EXGAL   & --                  & --             & --                \\
WDJ142332.30+511156.48 & DA      & 1604732620831168384 & 17.175 (0.003) & 0.9257            \\
WDJ142338.61+343136.66 & EXGAL   & --                  & --             & --                \\
WDJ142339.79+531802.61 & DC      & 1608375332917144576 & 19.728 (0.004) & 0.9894            \\
WDJ142340.72+313459.84 & DA      & 1285605521261175552 & 15.390 (0.003) & 0.9990            \\
WDJ142349.06+334857.07 & DUNNO   & 1479727249786784384 & 19.604 (0.003) & 0.8946            \\
WDJ142351.23+344549.34 & WD+MS   & 1479848921917399168 & 19.454 (0.004) & 0.9934            \\
WDJ142352.85-013759.90 & DA      & 3652703899511293952 & 18.800 (0.004) & 0.9992            \\
WDJ142356.00-005919.06 & DC      & 3652816290215232256 & 19.465 (0.005) & 0.9824            \\
WDJ142406.30+543154.26 & DA      & 1608590631037370240 & 19.033 (0.004) & 0.9408            \\
WDJ142411.72+524425.69 & DA      & 1604969904888051584 & 19.325 (0.004) & 0.9943            \\
WDJ142415.65+000000.55 & STAR    & --                  & --             & --                \\
WDJ142429.19-012216.50 & DBAZ;   & 3652740771805342592 & 16.563 (0.003) & 0.9998            \\
WDJ142435.05-013143.70 & DA      & 3652712008409585664 & 18.977 (0.004) & 0.9927            \\
WDJ142443.52+333010.11 & EXGAL   & --                  & --             & --                \\
WDJ142445.72+342722.82 & DA;     & 1479782431526531840 & 19.566 (0.004) & 0.9791            \\
WDJ142445.78+342945.17 & EXGAL   & --                  & --             & --                \\
WDJ142446.25+322930.23 & DB      & 1477919927548534784 & 19.099 (0.003) & 0.9995            \\
WDJ142450.36+002223.58 & DC      & 3654179787712260480 & 19.250 (0.004) & 0.9927            \\
WDJ142452.06+332611.85 & DA      & 1479511096971183872 & 16.834 (0.003) & 0.9988            \\
WDJ142458.65+340735.45 & DB      & 1479756352485384448 & 19.934 (0.004) & 0.9946            \\
WDJ142501.60-001314.89 & DA      & 3653722081637608576 & 18.779 (0.004) & 0.9967            \\
WDJ142502.46-001231.96 & DA      & 3653722115997358848 & 20.161 (0.007) & 0.9969            \\
WDJ142505.05+543650.34 & DAZ;    & 1608612415111542784 & 18.419 (0.003) & 0.9849            \\
WDJ142508.87-014502.00 & STAR    & --                  & --             & --                \\
WDJ142515.01+343710.25 & DA      & 1479878363916169344 & 19.144 (0.003) & 0.9881            \\
WDJ142516.43-005048.83 & DZ      & 3652865390281317120 & 17.895 (0.003) & 0.9945            \\
WDJ142520.65+313901.33 & DA      & 1285655961357579008 & 19.533 (0.004) & 0.9962            \\
WDJ142530.78+023649.96 & DC;     & 3668200759990093952 & 19.841 (0.007) & 0.9989            \\
WDJ142530.85+530451.67 & DA      & 1605355661670524416 & 19.612 (0.004) & 0.9963            \\
WDJ142532.62+315813.18 & EXGAL   & --                  & --             & --                \\
WDJ142550.32+335618.79 & EXGAL   & --                  & --             & --                \\
WDJ142552.51+341928.60 & DA      & 1479765251657612160 & 18.567 (0.003) & 0.9989            \\
WDJ142555.46+531525.14 & DOA;    & 1605381435770077312 & 15.877 (0.003) & 0.9798            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam43}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ142601.48+010000.25 & DA      & 3654244658899331712 & 19.513 (0.005) & 0.9357            \\
WDJ142605.05+550312.65 & DA      & 1610129328841154560 & 19.933 (0.005) & 0.9620            \\
WDJ142610.76+341738.84 & EXGAL   & --                  & --             & --                \\
WDJ142614.46+024327.30 & STAR    & --                  & --             & --                \\
WDJ142629.41+525530.81 & DA      & 1605339478233684736 & 19.864 (0.005) & 0.9929            \\
WDJ142638.09+004308.76 & DC      & 3654216312114820352 & 19.245 (0.005) & 0.9977            \\
WDJ142638.56+545503.65 & DC      & 1608623616386354688 & 20.380 (0.006) & 0.9993            \\
WDJ142645.38+020101.87 & DAH     & 3654646118081581440 & 19.944 (0.006) & 0.9877            \\
WDJ142647.92+523257.85 & DA      & 1605277905583524096 & 19.790 (0.005) & 0.9834            \\
WDJ142654.90-021157.87 & STAR    & --                  & --             & --                \\
WDJ142702.70-001344.94 & EXGAL   & --                  & --             & --                \\
WDJ142724.39+545925.62 & DA      & 1610114966470486784 & 18.525 (0.003) & 0.9986            \\
WDJ142729.04+000142.05 & EXGAL   & --                  & --             & --                \\
WDJ142730.47+522341.45 & DA      & 1605272034363221504 & 19.923 (0.005) & 0.9556            \\
WDJ142732.48+024156.31 & DA      & 3668193681884024960 & 19.379 (0.005) & 0.9939            \\
WDJ142736.17+534828.00 & DBAZ    & 1608497864040134016 & 14.995 (0.003) & 0.9993            \\
WDJ142737.33-000050.08 & DAH;    & 3653342818845645440 & 18.191 (0.003) & 0.9982            \\
WDJ142741.21+332937.27 & EXGAL   & --                  & --             & --                \\
WDJ142747.05+014501.36 & DA      & 3654573962630823040 & 19.030 (0.004) & 0.9937            \\
WDJ142800.78+012656.95 & DC;     & 3654376531574906496 & 19.771 (0.023) & 0.6846            \\
WDJ142800.83+025349.77 & DA      & 3668221444552749056 & 19.516 (0.005) & 0.8909            \\
WDJ142802.59+013713.66 & STAR    & --                  & --             & --                \\
WDJ142810.54+515945.47 & STAR    & --                  & --             & --                \\
WDJ142817.90+032407.51 & DUNNO   & 3668348781742691328 & 17.266 (0.003) & 0.9978            \\
WDJ142819.40+510636.77 & DA      & 1604580883929749632 & 19.625 (0.004) & 0.9853            \\
WDJ142821.28+353731.86 & DA      & 1480357824002372352 & 19.147 (0.004) & 0.9996            \\
WDJ142821.86+013735.94 & DA      & 3654380792181729536 & 19.813 (0.005) & 0.9718            \\
WDJ142824.85+541639.12 & EXGAL   & --                  & --             & --                \\
WDJ142833.44+003100.45 & CV      & 3654152780958106880 & 19.573 (0.006) & 0.9847            \\
WDJ142842.98+001737.50 & STAR    & --                  & --             & --                \\
WDJ142846.40+004526.35 & DA      & 3654254215200565888 & 18.502 (0.004) & 0.9827            \\
WDJ142850.06+331748.23 & EXGAL   & --                  & --             & --                \\
WDJ142851.08-005717.28 & DB      & 3652673766019931392 & 19.855 (0.006) & 0.8073            \\
WDJ142852.65+335148.26 & EXGAL   & --                  & --             & --                \\
WDJ142859.89+360114.58 & DA      & 1480391084229736832 & 19.037 (0.003) & 0.9922            \\
WDJ142901.54-010105.53 & DA      & 3652672254193371136 & 19.730 (0.006) & 0.9232            \\
WDJ142906.75+032653.73 & DBA     & 3668355657985941504 & 19.041 (0.004) & 0.9854            \\
WDJ142907.79-010038.14 & DUNNO   & 3652672391630956032 & 19.591 (0.005) & 0.6260            \\
WDJ142920.60-012551.81 & DA      & 3652587110760111488 & 18.203 (0.003) & 0.9976            \\
WDJ142923.65+020836.21 & DA      & 3656093796938142592 & 18.576 (0.004) & 0.9970            \\
WDJ142925.77-002626.77 & STAR    & --                  & --             & --                \\
WDJ142932.43+351058.06 & DAZ;    & 1480280922610912000 & 19.423 (0.004) & 0.9899            \\
WDJ142947.05+340757.58 & DA      & 1479626507034105088 & 19.831 (0.004) & 0.9653            \\
WDJ142951.02+333438.13 & DA      & 1287420810663174784 & 18.775 (0.003) & 0.9997            \\
WDJ142951.32+024747.57 & STAR    & --                  & --             & --                \\
WDJ142951.49+341243.67 & DB      & 1479629565050862464 & 19.463 (0.003) & 0.9991            \\
WDJ142954.70+523836.41 & DA      & 1605290897859598464 & 17.466 (0.003) & 0.9946            \\
WDJ142958.78+023859.42 & DA      & 3656195368620387584 & 19.425 (0.005) & 0.9869            \\
WDJ143008.67+040059.17 & DAZ;    & 3668820064209618176 & 18.239 (0.003) & 0.9928            \\
WDJ143012.21+334232.41 & EXGAL   & --                  & --             & --                \\
WDJ143012.74+331905.61 & EXGAL   & --                  & --             & --                \\
WDJ143013.43+040018.09 & DAZ     & 3668819853755752064 & 17.413 (0.003) & 0.9989            \\
WDJ143026.92+512259.11 & DA      & 1604611395377611520 & 19.006 (0.003) & 0.9990            \\
WDJ143030.82+034413.75 & DA      & 3668387848765878400 & 19.294 (0.005) & 0.9948            \\
WDJ143036.75+353425.33 & DA      & 1480319306736250880 & 18.665 (0.003) & 0.9994            \\
WDJ143041.08+035125.94 & DA      & 3668767974846236928 & 19.048 (0.004) & 0.9886            \\
WDJ143041.52+014711.61 & STAR    & --                  & --             & --                \\
WDJ143041.82+015221.25 & EXGAL   & --                  & --             & --                \\
WDJ143046.96+352217.34 & DA      & 1480124929399017600 & 18.859 (0.003) & 0.9910            \\
WDJ143047.56+023259.07 & DQ      & 3656143893437621248 & 19.477 (0.005) & 0.9944            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam44}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ143052.23-005003.28 & STAR    & --                  & --             & --                \\
WDJ143054.00+023249.48 & DA      & 3656143171883114880 & 18.912 (0.004) & 0.9984            \\
WDJ143055.57+030201.04 & DC      & 3656304662652821376 & 19.121 (0.004) & 0.9911            \\
WDJ143101.66+024513.14 & DA      & 3656244601829882368 & 19.709 (0.006) & 0.9946            \\
WDJ143103.70+142852.38 & STAR    & --                  & --             & --                \\
WDJ143112.16+024342.06 & DA      & 3656243605397451008 & 19.380 (0.006) & 0.9965            \\
WDJ143114.67+000445.05 & DA      & 3653315227976038912 & 18.222 (0.003) & 0.9970            \\
WDJ143119.44+034621.79 & DA;     & 3668762610433212416 & 19.390 (0.005) & 0.9879            \\
WDJ143122.24+353420.07 & DAH     & 1480321467102320640 & 19.607 (0.004) & 0.9967            \\
WDJ143128.40+025340.64 & DC      & 3656252126617624960 & 19.404 (0.005) & 0.6369            \\
WDJ143128.81-003132.52 & DA      & 3653068731213124480 & 19.471 (0.005) & 0.9914            \\
WDJ143131.11+351825.48 & DA      & 1480121287266734592 & 19.609 (0.004) & 0.9967            \\
WDJ143136.23+024435.12 & EXGAL   & --                  & --             & --                \\
WDJ143136.90+140827.50 & EXGAL   & --                  & --             & --                \\
WDJ143147.14+012153.01 & DA      & 3655803869466239360 & 18.743 (0.004) & 0.9992            \\
WDJ143150.78+514947.86 & EXGAL   & --                  & --             & --                \\
WDJ143152.14+333520.42 & DA      & 1287431874498737664 & 19.053 (0.003) & 0.9838            \\
WDJ143153.98+530034.15 & EXGAL   & --                  & --             & --                \\
WDJ143157.11+352800.03 & STAR    & --                  & --             & --                \\
WDJ143212.60+355027.14 & EXGAL   & 1480420251349953920 & 20.533 (0.008) & 0.8564            \\
WDJ143224.69+361125.00 & DC      & 1480435026037405824 & 19.473 (0.004) & 0.9961            \\
WDJ143226.66+005055.82 & STAR    & --                  & --             & --                \\
WDJ143230.55+034537.64 & DA      & 3668753921713292032 & 19.738 (0.005) & 0.9961            \\
WDJ143233.19+153227.63 & STAR    & --                  & --             & --                \\
WDJ143235.82+035423.22 & DZBA    & 3668760342689186048 & 18.956 (0.004) & 0.9972            \\
WDJ143244.57+020040.17 & DB      & 3655911999563113856 & 19.653 (0.005) & 0.9911            \\
WDJ143249.10+014615.57 & DA      & 3655853106971493760 & 17.565 (0.003) & 0.9886            \\
WDJ143255.96-005912.83 & DA      & 3649989342740459136 & 19.502 (0.005) & 0.9918            \\
WDJ143258.00+011857.40 & DUNNO   & 3655054139974647424 & 17.925 (0.003) & 0.1198            \\
WDJ143259.51+034553.31 & EXGAL   & --                  & --             & --                \\
WDJ143304.74+330703.81 & DZ      & 1287337355157114368 & 19.869 (0.004) & 0.9923            \\
WDJ143310.18+351405.91 & EXGAL   & --                  & --             & --                \\
WDJ143310.22+154946.13 & DC      & 1234366522764359680 & 19.899 (0.005) & 0.9893            \\
WDJ143314.75+530935.75 & DUNNO   & 1605239049014274560 & 17.120 (0.003) & 0.0640            \\
WDJ143314.93+151727.62 & DA      & 1228284539836304000 & 17.753 (0.003) & 0.9942            \\
WDJ143319.92-000825.65 & DA      & 3653197030475550464 & 19.544 (0.005) & 0.9503            \\
WDJ143321.36+155828.09 & STAR    & --                  & --             & --                \\
WDJ143328.94+030304.41 & EXGAL   & --                  & --             & --                \\
WDJ143332.09+135345.43 & STAR    & --                  & --             & --                \\
WDJ143333.09+030819.09 & DA      & 3656284321688158464 & 19.549 (0.005) & 0.9922            \\
WDJ143334.29+031059.34 & EXGAL   & --                  & --             & --                \\
WDJ143341.14+030644.72 & DA      & 3656283428334936832 & 19.057 (0.004) & 0.9940            \\
WDJ143341.60+332412.86 & EXGAL   & --                  & --             & --                \\
WDJ143342.67+143213.57 & DA      & 1228021722197037824 & 19.896 (0.006) & 0.9717            \\
WDJ143344.35+143714.69 & DAZ;    & 1228034370876113536 & 17.701 (0.003) & 0.9953            \\
WDJ143347.43+030512.29 & EXGAL   & --                  & --             & --                \\
WDJ143348.77+022422.33 & STAR    & --                  & --             & --                \\
WDJ143353.94+352334.04 & DA      & 1480161595536210688 & 19.840 (0.004) & 0.9890            \\
WDJ143354.49+012818.57 & DAZ;    & 3655077848194441728 & 19.853 (0.006) & 0.9842            \\
WDJ143355.64+522410.20 & DA;     & 1605133697760869376 & 19.757 (0.004) & 0.9901            \\
WDJ143356.92-011732.24 & DAZ;    & 3649965668881093632 & 19.579 (0.005) & 0.9981            \\
WDJ143358.52+003009.40 & DUNNO   & --                  & --             & --                \\
WDJ143404.07+024208.00 & DUNNO   & 3656064556800894464 & 16.823 (0.003) & 0.0510            \\
WDJ143404.08+801731.80 & DA;     & 1721530781815721472 & 18.687 (0.004) & 0.9870            \\
WDJ143406.77+150817.81 & DA      & 1228266814506156928 & 16.007 (0.003) & 0.9993            \\
WDJ143411.65+653953.52 & DA;     & 1669095935576701056 & 19.846 (0.005) & 0.9978            \\
WDJ143415.09+334132.54 & DQ;     & 1287753756527709696 & 20.339 (0.005) & 0.9935            \\
WDJ143421.13-011226.39 & EXGAL   & --                  & --             & --                \\
WDJ143422.61+145110.49 & EXGAL   & --                  & --             & --                \\
WDJ143426.88+641739.73 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam45}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ143429.80-001746.28 & STAR    & 3653143635442071040 & 18.711 (0.004) & 0.6058            \\
WDJ143430.66+343616.76 & DB      & 1287874324850078080 & 19.689 (0.004) & 0.9898            \\
WDJ143435.39+334049.98 & CV      & 1287753107989718784 & 20.033 (0.006) & 0.9817            \\
WDJ143443.29+533521.19 & WD+MS   & 1606753179605063936 & 15.991 (0.003) & 0.6399            \\
WDJ143448.08-010224.08 & STAR    & --                  & --             & --                \\
WDJ143450.30+024705.01 & EXGAL   & --                  & --             & --                \\
WDJ143452.74-002828.06 & EXGAL   & --                  & --             & --                \\
WDJ143458.61+021643.27 & DA      & 3655968280814366208 & 19.143 (0.004) & 0.9921            \\
WDJ143458.69-011413.87 & STAR    & --                  & --             & --                \\
WDJ143506.45+522233.89 & DQ;     & 1605119717641990912 & 19.855 (0.005) & 0.9946            \\
WDJ143507.14-005604.00 & STAR    & --                  & --             & --                \\
WDJ143511.99+525001.35 & DA      & 1605169981644433536 & 19.691 (0.005) & 0.9931            \\
WDJ143523.29-004345.90 & STAR    & 3650114721426027392 & 19.816 (0.007) & 0.0422            \\
WDJ143524.91+025911.94 & EXGAL   & --                  & --             & --                \\
WDJ143526.58+350037.34 & EXGAL   & --                  & --             & --                \\
WDJ143533.15-004959.42 & STAR    & 3650007622122080896 & 19.574 (0.006) & 0.1638            \\
WDJ143534.09+020334.73 & EXGAL   & --                  & --             & --                \\
WDJ143534.79+154813.46 & DQ      & 1234328112872516352 & 19.374 (0.005) & 0.9927            \\
WDJ143539.34+662045.95 & DA      & 1669895654190683392 & 18.536 (0.003) & 0.9980            \\
WDJ143540.88+154353.68 & DA      & 1234324466445040768 & 20.292 (0.007) & 0.9911            \\
WDJ143543.31+650337.38 & DUNNO   & 1668928221397609984 & 19.087 (0.004) & 0.9955            \\
WDJ143543.89-012434.22 & STAR    & --                  & --             & --                \\
WDJ143545.76+540701.60 & DAZ;    & 1606977892293844224 & 18.781 (0.003) & 0.8132            \\
WDJ143546.37-000903.54 & EXGAL   & --                  & --             & --                \\
WDJ143550.43+140519.59 & DAH     & 1179907093365481088 & 19.756 (0.005) & 0.9519            \\
WDJ143555.16+004614.88 & STAR    & --                  & --             & --                \\
WDJ143555.99+135928.34 & DZ;     & 1179904069708479616 & 19.816 (0.005) & 0.9616            \\
WDJ143600.02-015252.71 & DC      & 3649682755090717952 & 19.516 (0.005) & 0.9944            \\
WDJ143607.38+000036.41 & DA      & 3653184557891151744 & 18.665 (0.004) & 0.9994            \\
WDJ143608.01+160134.42 & DA      & 1234431943706280832 & 19.659 (0.005) & 0.9990            \\
WDJ143609.36+341551.48 & DA      & 1287809728541686272 & 19.687 (0.004) & 0.9339            \\
WDJ143613.04+011650.67 & DA      & 3655015176031892352 & 19.102 (0.004) & 0.9826            \\
WDJ143621.55-014413.26 & DA      & 3649690138139384960 & 19.589 (0.005) & 0.9714            \\
WDJ143626.32+334836.12 & DA      & 1287594194198057216 & 19.716 (0.004) & 0.9174            \\
WDJ143628.60+145933.15 & WD+MS   & 1234060965906001792 & 17.504 (0.003) & 0.3596            \\
WDJ143632.63+334143.02 & WD+MS   & 1287566431532766720 & 19.211 (0.003) & 0.9544            \\
WDJ143632.87+013812.53 & STAR    & 3655166702478073472 & 18.324 (0.003) & 0.2143            \\
WDJ143639.52-011517.88 & DB      & 3649931549661100928 & 18.863 (0.004) & 0.9952            \\
WDJ143639.91-014214.45 & STAR    & --                  & --             & --                \\
WDJ143643.44+542455.66 & DA      & 1606991838051716224 & 19.802 (0.004) & 0.9951            \\
WDJ143645.21+154140.70 & DA      & 1234313883645608960 & 16.526 (0.003) & 0.9993            \\
WDJ143646.53+331310.02 & DA      & 1287491218064720000 & 19.846 (0.004) & 0.9493            \\
WDJ143648.70+022326.53 & DQ      & 3655985357603869056 & 19.797 (0.006) & 0.9923            \\
WDJ143649.00+015709.47 & DA      & 3655216455379453440 & 19.140 (0.005) & 0.9886            \\
WDJ143651.40-004709.85 & DAZ     & 3650052805177793024 & 19.750 (0.006) & 0.9584            \\
WDJ143700.89+330917.72 & DZ      & 1287487640353944576 & 19.561 (0.004) & 0.9947            \\
WDJ143709.63+014710.30 & DA      & 3655175189333559808 & 19.403 (0.005) & 0.9592            \\
WDJ143709.92+143046.97 & STAR    & --                  & --             & --                \\
WDJ143713.85+145253.43 & DAZ;    & 1234017118585031936 & 19.254 (0.004) & 0.9950            \\
WDJ143716.72+151756.69 & STAR    & 1234099616317176576 & 19.670 (0.005) & 0.0193            \\
WDJ143726.25+142332.82 & STAR    & --                  & --             & --                \\
WDJ143729.77+001124.11 & DA      & 3654678106998249984 & 18.240 (0.003) & 0.9994            \\
WDJ143731.19+012047.06 & DA      & 3655096952208634368 & 19.706 (0.005) & 0.9631            \\
WDJ143740.24+344713.07 & DAZ;    & 1287918859367357056 & 18.927 (0.003) & 0.9991            \\
WDJ143740.61+030900.68 & DAHP    & 3656469211440196736 & 17.569 (0.004) & 0.9942            \\
WDJ143741.35+531453.23 & EXGAL   & --                  & --             & --                \\
WDJ143744.77-020244.18 & DB      & 3649619769394823168 & 19.421 (0.005) & 0.9981            \\
WDJ143744.78+333656.17 & DB      & 1287572886865241600 & 19.753 (0.004) & 0.9960            \\
WDJ143750.92+145336.77 & DA      & 1234014988281260288 & 19.037 (0.004) & 0.9988            \\
WDJ143751.28+161039.14 & DA      & 1234437613063193984 & 18.564 (0.004) & 0.9981            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam46}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ143751.82+005254.99 & DA      & 3654790364558707200 & 17.698 (0.003) & 0.9997            \\
WDJ143755.33+141345.64 & DAH     & 1179923208083027200 & 19.668 (0.005) & 0.9994            \\
WDJ143758.82-004636.37 & DA      & 3650055519597129984 & 19.708 (0.005) & 0.9642            \\
WDJ143802.77+144137.61 & DBZ     & 1233996296583492736 & 18.580 (0.003) & 0.9993            \\
WDJ143804.42-005220.49 & DAH     & 3650040951068006272 & 19.463 (0.005) & 0.9974            \\
WDJ143809.76+340329.42 & DUNNO   & 1287601409745805696 & 19.732 (0.004) & 0.9702            \\
WDJ143812.73+143451.41 & DA      & 1185950387228722432 & 18.313 (0.003) & 0.9971            \\
WDJ143813.65+134828.17 & STAR    & --                  & --             & --                \\
WDJ143814.41+153041.06 & DA      & 1234108996525844992 & 19.839 (0.006) & 0.9986            \\
WDJ143819.31+021909.80 & DA      & 3655604342465805824 & 19.502 (0.005) & 0.9905            \\
WDJ143827.08+341648.36 & DAH;    & 1287699472438568832 & 19.875 (0.004) & 0.9920            \\
WDJ143828.15+144414.25 & DA      & 1233997567893828608 & 19.750 (0.005) & 0.9972            \\
WDJ143828.80+003630.05 & EXGAL   & --                  & --             & --                \\
WDJ143834.29+005600.83 & DA      & 3654789501269866880 & 19.449 (0.005) & 0.9983            \\
WDJ143834.49-004928.29 & DA      & 3650063387976572544 & 19.816 (0.007) & 0.9973            \\
WDJ143838.61+350935.65 & DA      & 1287956513344016000 & 18.600 (0.003) & 0.9950            \\
WDJ143840.88-002801.55 & DAZ;    & 3650093349668603392 & 19.140 (0.004) & 0.9973            \\
WDJ143842.92+532102.79 & DA      & 1606688372842087552 & 19.625 (0.004) & 0.9873            \\
WDJ143843.45+133948.32 & DAZ;    & 1179839164163058688 & 18.430 (0.003) & 0.9993            \\
WDJ143854.45+341258.79 & EXGAL   & --                  & --             & --                \\
WDJ143906.08-005102.50 & DA      & 3650062494623367168 & 18.424 (0.004) & 0.9949            \\
WDJ143908.77-010747.07 & EXGAL   & --                  & --             & --                \\
WDJ143909.69+134849.69 & DB      & 1179851018272832128 & 19.536 (0.005) & 0.9975            \\
WDJ143920.12+161307.18 & DAZ;    & 1234447749186043648 & 18.922 (0.004) & 0.9991            \\
WDJ143937.29+641219.05 & DA      & 1668642314014456832 & 17.801 (0.003) & 0.9997            \\
WDJ143938.13+160650.42 & DBAZ;   & 1234258427027708032 & 19.442 (0.005) & 0.9988            \\
WDJ143943.63+142546.14 & STAR    & --                  & --             & --                \\
WDJ143947.62-010606.78 & WD+MS   & 3649832043858197376 & 16.524 (0.003) & 0.2510            \\
WDJ143947.71+753417.71 & DA      & 1701674735689041792 & 19.832 (0.005) & 0.9918            \\
WDJ143949.27+135652.06 & STAR    & --                  & --             & --                \\
WDJ143954.33-015644.31 & WD+MS   & 3648897733852901888 & 19.028 (0.004) & 0.9887            \\
WDJ143958.49+662239.41 & DA      & 1669506637528893440 & 18.382 (0.003) & 0.9991            \\
WDJ144001.76-014959.41 & EXGAL   & --                  & --             & --                \\
WDJ144007.50+751714.75 & DA      & 1701562001388022912 & 17.926 (0.003) & 0.9988            \\
WDJ144015.58+002441.46 & DAZ;    & 3651708772768666880 & 18.589 (0.004) & 0.9451            \\
WDJ144020.03+142732.68 & DA      & 1185889158175397504 & 19.748 (0.005) & 0.9958            \\
WDJ144023.58+135454.66 & STAR    & --                  & --             & --                \\
WDJ144028.47-012040.94 & DAZ;    & 3649775281570897920 & 19.293 (0.005) & 0.9987            \\
WDJ144028.75+003939.63 & DAZ;    & 3654812487934552448 & 19.643 (0.006) & 0.9966            \\
WDJ144038.41+154054.32 & DA      & 1234184622309483008 & 17.531 (0.003) & 0.9998            \\
WDJ144046.82+152249.59 & DA      & 1234140848003371648 & 19.557 (0.005) & 0.9851            \\
WDJ144048.22-015301.69 & STAR    & --                  & --             & --                \\
WDJ144050.24-000058.90 & DA      & 3651632700307458048 & 19.607 (0.005) & 0.9652            \\
WDJ144056.66+002208.78 & STAR    & --                  & --             & --                \\
WDJ144115.95+002704.39 & STAR    & --                  & --             & --                \\
WDJ144119.24-001933.17 & DC;     & 3651586245940841728 & 19.832 (0.006) & 0.9919            \\
WDJ144119.67+001234.79 & EXGAL   & --                  & --             & --                \\
WDJ144124.05+635733.93 & DA      & 1668623557893273728 & 15.718 (0.003) & 0.9995            \\
WDJ144132.53-020705.76 & DUNNO   & --                  & --             & --                \\
WDJ144136.81-014624.67 & DAZ;    & 3648992016974695424 & 19.204 (0.005) & 0.9846            \\
WDJ144137.38-000528.55 & DA      & 3651617891260122368 & 18.529 (0.004) & 0.9996            \\
WDJ144146.72-011359.37 & DA      & 3649788922387120128 & 18.941 (0.004) & 0.9984            \\
WDJ144208.86-002736.94 & DA      & 3651393178571712640 & 18.077 (0.003) & 0.9970            \\
WDJ144238.19-003237.83 & DA      & 3651379743915027072 & 19.846 (0.006) & 0.8301            \\
WDJ144244.18+002714.84 & DA;     & 3651747667992161920 & 17.932 (0.003) & 0.9938            \\
WDJ144248.27-001111.31 & DC      & 3651429943491857152 & 19.299 (0.006) & 0.9883            \\
WDJ144256.26+700026.44 & DA      & 1694977369846440704 & 19.418 (0.004) & 0.9904            \\
WDJ144308.05+702229.83 & DHP     & 1695004995075958784 & 19.655 (0.004) & 0.9999            \\
WDJ144312.69-000658.03 & DA      & 3651432073795645824 & 18.718 (0.004) & 0.9974            \\
WDJ144314.84-014859.94 & DC      & 3648959203424515456 & 19.784 (0.006) & 0.9881            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam47}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ144334.13+001239.92 & DA      & 3651725780838402176 & 19.004 (0.004) & 0.9987            \\
WDJ144334.64-015340.39 & DA      & 3648931337677287168 & 19.440 (0.005) & 0.9958            \\
WDJ144347.32+694428.36 & DA      & 1694830859922282240 & 19.843 (0.006) & 0.9889            \\
WDJ144404.65-014441.20 & EXGAL   & --                  & --             & --                \\
WDJ144412.85-002400.32 & STAR    & --                  & --             & --                \\
WDJ144416.15-005236.57 & DA      & 3651305423799211008 & 18.363 (0.004) & 0.9930            \\
WDJ144432.66+633324.06 & DA      & 1620558574588053760 & 18.613 (0.003) & 0.9965            \\
WDJ144433.73-005346.95 & STAR    & 3650577959418538240 & 19.457 (0.006) & 0.0296            \\
WDJ144433.81-005958.87 & DA      & 3650552739370519680 & 16.298 (0.003) & 0.9984            \\
WDJ144436.72+703321.20 & DA      & 1695031387650060672 & 19.916 (0.006) & 0.9911            \\
WDJ144437.87+000807.81 & DA      & 3651534470110722816 & 19.699 (0.006) & 0.9348            \\
WDJ144539.48+691302.37 & DQ;     & 1694611271129639936 & 19.741 (0.005) & 0.9917            \\
WDJ144542.38-002533.45 & DA      & 3651439564217693952 & 19.546 (0.005) & 0.9970            \\
WDJ144542.95-002339.08 & STAR    & --                  & --             & --                \\
WDJ144728.02+750434.00 & DA      & 1701446655745769472 & 17.813 (0.003) & 0.9968            \\
WDJ144729.16+735136.00 & DC      & 1700481181457472896 & 18.989 (0.004) & 0.9963            \\
WDJ144811.72+695323.28 & DA      & 1694918271096150400 & 19.191 (0.004) & 0.9934            \\
WDJ144830.57+760526.22 & DAZ     & 1701704632957501824 & 19.716 (0.005) & 0.9849            \\
WDJ144901.03+634247.93 & DC;     & 1620610354713240960 & 19.171 (0.004) & 0.9927            \\
WDJ144908.21+703438.35 & DA      & 1695019907202771328 & 18.605 (0.003) & 0.9946            \\
WDJ144918.02+694113.48 & DA      & 1694723382660389888 & 19.119 (0.004) & 0.9907            \\
WDJ145008.77+705509.60 & DAZ;    & 1695408893800502912 & 19.501 (0.004) & 0.9711            \\
WDJ145011.64+712212.99 & DA      & 1698455915399270784 & 19.623 (0.005) & 0.9982            \\
WDJ145029.02+643044.83 & DA      & 1620708108169422464 & 18.634 (0.004) & 0.9980            \\
WDJ145031.27+661023.32 & EXGAL   & --                  & --             & --                \\
WDJ145106.68+353146.49 & DA      & 1293410232752795520 & 17.830 (0.003) & 0.9990            \\
WDJ145116.83+701643.61 & DA      & 1694953695987093376 & 19.294 (0.004) & 0.9930            \\
WDJ145143.79+693341.30 & DC      & 1694707817698881536 & 19.126 (0.004) & 0.9917            \\
WDJ145150.32+503604.55 & DA      & 1593247392948772096 & 18.749 (0.003) & 0.9950            \\
WDJ145220.76+333640.81 & DA      & 1289673091513219584 & 19.314 (0.004) & 0.9993            \\
WDJ145236.98+645727.11 & DB      & 1621099293790328064 & 18.988 (0.004) & 0.9992            \\
WDJ145242.22+753939.06 & DBZ;    & 1701491838802058496 & 18.190 (0.003) & 0.9995            \\
WDJ145256.54+762027.63 & DQ      & 1702088809192084608 & 18.779 (0.004) & 0.9919            \\
WDJ145318.77+700735.59 & DA      & 1694760697336720000 & 19.379 (0.004) & 0.8000            \\
WDJ145328.56+753515.75 & DA      & 1701490086455362432 & 19.587 (0.005) & 0.9658            \\
WDJ145359.43+650915.71 & EXGAL   & --                  & --             & --                \\
WDJ145404.39+505448.64 & EXGAL   & --                  & --             & --                \\
WDJ145420.12+522315.67 & EXGAL   & --                  & --             & --                \\
WDJ145422.36+344731.13 & EXGAL   & --                  & --             & --                \\
WDJ145424.71+762155.52 & DA      & 1701902648129603328 & 19.841 (0.005) & 0.9908            \\
WDJ145429.78+761007.47 & DC;     & 1701895874965719296 & 19.870 (0.005) & 1.0000            \\
WDJ145458.55+734053.80 & DC      & 1700430814377248768 & 19.079 (0.004) & 0.9964            \\
WDJ145517.04+760939.72 & DA      & 1701894985908349824 & 19.434 (0.004) & 0.9583            \\
WDJ145529.52+713114.32 & DAZ;    & 1695541350591640448 & 19.811 (0.005) & 0.9393            \\
WDJ145534.60+735130.62 & DA      & 1700446065804929920 & 19.882 (0.005) & 0.9923            \\
WDJ145537.59+522020.48 & DA      & 1594012068926102400 & 18.704 (0.003) & 0.9980            \\
WDJ145548.44+502722.88 & DA      & 1593194444591847040 & 17.862 (0.003) & 0.9989            \\
WDJ145607.50+524410.77 & DA      & 1594027363305938304 & 18.743 (0.003) & 0.9968            \\
WDJ145619.15+762225.53 & DA      & 1701925321261648512 & 18.885 (0.004) & 0.9980            \\
WDJ145626.69+701341.21 & DA      & 1695139444732506240 & 19.154 (0.004) & 0.9898            \\
WDJ145630.95-080141.45 & DUNNO   & --                  & --             & --                \\
WDJ145642.02+703920.46 & DA      & 1695360657023640064 & 18.714 (0.003) & 0.9986            \\
WDJ145647.98+752642.18 & DA      & 1701427551731977216 & 17.467 (0.003) & 0.9994            \\
WDJ145655.24+525805.49 & DA      & 1594100996224870528 & 17.623 (0.003) & 0.9986            \\
WDJ145655.47+324257.23 & EXGAL   & --                  & --             & --                \\
WDJ145705.59+712051.61 & DA      & 1695535475076435328 & 19.500 (0.004) & 0.9988            \\
WDJ145726.26+325554.55 & DA      & 1289404226560665088 & 18.934 (0.003) & 0.9965            \\
WDJ145801.03+692048.17 & DA      & 1694665589580605824 & 18.753 (0.003) & 0.9989            \\
WDJ145801.27+712852.83 & DA      & 1695537880258466944 & 19.934 (0.005) & 0.9905            \\
WDJ145848.85+323619.42 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam48}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ145930.07+311609.72 & DBA     & 1288355498625961600 & 19.521 (0.003) & 0.9950            \\
WDJ145956.10+701538.64 & DA      & 1695149134178557568 & 19.879 (0.005) & 0.9719            \\
WDJ145957.33+510949.22 & STAR    & 1592584490515955968 & 19.730 (0.004) & 0.9983            \\
WDJ150003.73+331948.23 & DZ      & 1289748373699909632 & 19.682 (0.004) & 0.9942            \\
WDJ150006.70+684112.23 & EXGAL   & --                  & --             & --                \\
WDJ150008.19-072826.16 & UNCLASS & --                  & --             & --                \\
WDJ150014.44+505455.94 & DA      & 1592565420861891840 & 19.640 (0.004) & 0.9563            \\
WDJ150044.45+503517.42 & DAZ;    & 1592505394399084672 & 19.405 (0.004) & 0.9812            \\
WDJ150045.78+311155.62 & EXGAL   & --                  & --             & --                \\
WDJ150052.78+334632.46 & DA      & 1289833345333112960 & 19.484 (0.004) & 0.9397            \\
WDJ150056.28+703243.05 & DA      & 1695161954656899712 & 18.569 (0.003) & 0.9993            \\
WDJ150137.80+514918.48 & STAR    & --                  & --             & --                \\
WDJ150139.44+312245.83 & DA      & 1288255030750998784 & 19.489 (0.004) & 0.9991            \\
WDJ150206.93+515204.15 & DAZ;    & 1593750629972711936 & 17.627 (0.003) & 0.9988            \\
WDJ150235.78-065511.49 & UNCLASS & --                  & --             & --                \\
WDJ150241.00+333424.00 & CV      & 1289860214647954816 & 17.261 (0.013) & 0.5326            \\
WDJ150241.98+732528.73 & DBZ     & 1700224204974814592 & 19.655 (0.004) & 0.9922            \\
WDJ150255.96+323942.87 & DA      & 1288907075505727872 & 19.807 (0.004) & 0.9972            \\
WDJ150330.85+321040.67 & DA      & 1288688272692380672 & 19.665 (0.004) & 0.9978            \\
WDJ150331.27+684859.09 & DZ;     & 1693838310159691776 & 19.034 (0.004) & 0.9942            \\
WDJ150404.40+312632.51 & DA      & 1288232903079146880 & 19.576 (0.004) & 0.9973            \\
WDJ150411.19+750411.63 & DA      & 1701024993037060736 & 19.395 (0.004) & 0.9985            \\
WDJ150437.30+753512.65 & DA      & 1701057050672442752 & 19.117 (0.004) & 0.9993            \\
WDJ150500.07+702250.38 & DA      & 1695200742505891584 & 18.783 (0.003) & 0.9995            \\
WDJ150506.17+325959.39 & WD+MS   & 1289020673097509760 & 16.737 (0.003) & 0.9824            \\
WDJ150533.95+314838.09 & STAR    & 1288619312696849536 & 18.467 (0.003) & 0.1392            \\
WDJ150552.25+501939.97 & DB      & 1592664892303994624 & 18.614 (0.003) & 0.9991            \\
WDJ150556.24+684442.68 & DA      & 1694199018693735296 & 19.689 (0.004) & 0.9876            \\
WDJ150627.19+325756.12 & EXGAL   & --                  & --             & --                \\
WDJ150631.38+691338.95 & DA      & 1694227850809466112 & 18.818 (0.004) & 0.9975            \\
WDJ150647.60+310313.41 & DB      & 1276184282863552896 & 19.166 (0.003) & 0.9989            \\
WDJ150703.00+505038.19 & DAZ;    & 1592705333716390016 & 19.313 (0.004) & 0.9981            \\
WDJ150704.70+522941.81 & DB      & 1593140053126266368 & 19.841 (0.005) & 0.9984            \\
WDJ150728.39+321810.00 & DA      & 1288658006059681408 & 19.092 (0.003) & 1.0000            \\
WDJ150746.82+520957.95 & DH      & 1593068623526189696 & 17.921 (0.003) & 0.9980            \\
WDJ150749.19+691754.05 & DA      & 1694251039336834816 & 19.856 (0.006) & 0.9962            \\
WDJ150757.81+705905.50 & DC      & 1695243795257634816 & 19.793 (0.005) & 0.9975            \\
WDJ150758.72+331240.93 & DA      & 1288860552420828672 & 19.593 (0.004) & 0.9914            \\
WDJ150801.88+755315.49 & DC      & 1701090895015569024 & 18.878 (0.004) & 0.9926            \\
WDJ150831.23+330239.24 & DAZ     & 1288846155690355840 & 19.854 (0.004) & 0.9883            \\
WDJ150832.46+684649.94 & DA      & 1694017564915131264 & 18.906 (0.004) & 0.9986            \\
WDJ150835.80+505639.91 & DA      & 1592797039858189568 & 18.289 (0.003) & 0.9974            \\
WDJ150845.09+332733.25 & DA      & 1290373961456466816 & 19.874 (0.004) & 0.9946            \\
WDJ150854.59+315039.98 & DA      & 1276611550507560064 & 19.058 (0.004) & 0.9969            \\
WDJ150858.38+704526.50 & DC      & 1695224244566429440 & 19.785 (0.005) & 0.9932            \\
WDJ150921.24+320040.92 & EXGAL   & --                  & --             & --                \\
WDJ150928.57+742811.13 & DA      & 1700385695745023360 & 18.469 (0.003) & 0.9913            \\
WDJ150933.18+685039.41 & STAR    & --                  & --             & --                \\
WDJ150950.76+323826.84 & WD+MS   & 1288774966609495424 & 19.474 (0.004) & 0.9506            \\
WDJ150956.11+163546.82 & DA      & 1184411105310309376 & 19.843 (0.006) & 0.9980            \\
WDJ150958.92+684257.77 & DA      & 1694001896874399488 & 19.639 (0.004) & 0.9987            \\
WDJ151004.62+325155.71 & DA      & 1288795337637583744 & 19.943 (0.004) & 0.9934            \\
WDJ151006.21+690237.62 & DA      & 1694045194440383360 & 18.384 (0.003) & 0.9947            \\
WDJ151020.73+162631.54 & EXGAL   & --                  & --             & --                \\
WDJ151024.78+734909.08 & DB      & 1700304228804861952 & 19.675 (0.005) & 0.9981            \\
WDJ151045.79+710616.38 & DA      & 1695248300679239552 & 19.474 (0.004) & 0.9991            \\
WDJ151051.51+323143.84 & STAR    & 1276760220798496896 & 19.300 (0.004) & 0.7479            \\
WDJ151054.16+761159.20 & DA      & 1701940680064658816 & 19.615 (0.004) & 0.9973            \\
WDJ151127.63+320417.92 & DA      & 1276688069644366592 & 14.144 (0.003) & 0.9992            \\
WDJ151129.55+734634.66 & DA      & 1700292787011948160 & 18.922 (0.004) & 0.9995            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam49}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ151203.98+695231.94 & DQ      & 1694363498760645248 & 18.346 (0.003) & 0.9932            \\
WDJ151229.40+183554.55 & DB      & 1211926899191530752 & 18.925 (0.004) & 0.9944            \\
WDJ151235.27+691707.11 & DA      & 1694055257547630208 & 19.844 (0.005) & 0.9322            \\
WDJ151259.89+745158.02 & DAZ     & 1700775683070198016 & 18.621 (0.003) & 0.9817            \\
WDJ151301.71+161750.86 & DC      & 1184354549180372352 & 19.447 (0.004) & 0.9947            \\
WDJ151326.43+743121.24 & STAR    & --                  & --             & --                \\
WDJ151333.10+703721.98 & CV      & 1694471835016084608 & 19.439 (0.017) & 0.3720            \\
WDJ151411.87+024902.89 & DAZ     & 4421825717798394752 & 19.139 (0.004) & 0.9985            \\
WDJ151419.33+171148.03 & EXGAL   & --                  & --             & --                \\
WDJ151521.50+155213.09 & DAZ     & 1184091216145667456 & 19.436 (0.004) & 0.9902            \\
WDJ151530.76+740826.44 & DA      & 1700690123026618112 & 19.898 (0.005) & 0.9882            \\
WDJ151608.85+183857.41 & EXGAL   & --                  & --             & --                \\
WDJ151646.42+735206.96 & DUNNO   & 1697669356564165632 & 16.626 (0.003) & 0.9692            \\
WDJ151703.46+035757.35 & EXGAL   & --                  & --             & --                \\
WDJ151712.12+745603.78 & DA      & 1700785986697211008 & 17.710 (0.003) & 0.9979            \\
WDJ151739.46+735904.67 & DA      & 1700674042668803456 & 19.711 (0.005) & 0.9972            \\
WDJ151801.94+020432.59 & STAR    & --                  & --             & --                \\
WDJ151803.29+012914.63 & EXGAL   & --                  & --             & --                \\
WDJ151809.94+020500.79 & STAR    & 4421526169599105536 & 18.803 (0.007) & 0.0459            \\
WDJ151820.06+751835.95 & DC      & 1700812237537425536 & 19.246 (0.004) & 0.9931            \\
WDJ151823.40+020853.65 & STAR    & --                  & --             & --                \\
WDJ151836.32+021649.37 & STAR    & 4421624197934593536 & 19.600 (0.005) & 0.0400            \\
WDJ151839.75+015938.62 & STAR    & 4421474801790134656 & 19.030 (0.011) & 0.0428            \\
WDJ151854.31+020343.05 & STAR    & 4421569295365031168 & 19.561 (0.005) & 0.1048            \\
WDJ151855.26+162549.27 & DA      & 1208142895564523136 & 18.861 (0.004) & 0.9995            \\
WDJ151903.95+015952.29 & STAR    & --                  & --             & --                \\
WDJ151907.15+010107.42 & DA      & 4420596463798158848 & 17.904 (0.003) & 0.9996            \\
WDJ152104.62+174918.60 & DC      & 1208758553356250240 & 19.866 (0.005) & 0.9840            \\
WDJ152225.90+022633.76 & EXGAL   & --                  & --             & --                \\
WDJ153503.87+324749.17 & EXGAL   & --                  & --             & --                \\
WDJ153534.12+315721.81 & DA      & 1274417200175476608 & 18.907 (0.003) & 0.9867            \\
WDJ153606.16+430321.22 & DA      & 1391260647296049024 & 17.950 (0.003) & 0.9945            \\
WDJ153630.23+434726.19 & DA      & 1391483229682441856 & 18.679 (0.003) & 0.9959            \\
WDJ153707.72+434351.52 & DUNNO   & 1391314763883537280 & 17.949 (0.003) & 0.0582            \\
WDJ153723.48+311227.74 & DA      & 1274137473249595776 & 18.967 (0.003) & 0.9651            \\
WDJ153742.24+310422.76 & DA      & 1274109263904341632 & 19.116 (0.004) & 0.9906            \\
WDJ153811.28+331002.43 & DA      & 1370665935513400064 & 19.775 (0.004) & 0.9866            \\
WDJ153816.74+434617.88 & EXGAL   & --                  & --             & --                \\
WDJ153838.97+310321.16 & DA      & 1273381868242826752 & 19.619 (0.004) & 0.9983            \\
WDJ153900.80+422655.89 & DA;     & 1390419280381723264 & 19.335 (0.004) & 0.9787            \\
WDJ153904.40+335231.80 & DQ      & 1370768636772127104 & 19.900 (0.004) & 0.9664            \\
WDJ153905.50+442952.07 & DB      & 1397533468506882688 & 19.169 (0.004) & 0.9950            \\
WDJ153914.82+323303.53 & DAZ;    & 1370353674211108864 & 19.844 (0.004) & 0.9936            \\
WDJ153935.76+434149.05 & DC      & 1391258894950913280 & 19.900 (0.004) & 0.9941            \\
WDJ153954.92+335444.49 & DBZ     & 1370763693265717248 & 17.942 (0.003) & 0.9993            \\
WDJ154003.57+440209.73 & DA      & 1397316104506048512 & 19.636 (0.004) & 0.9926            \\
WDJ154006.54+750612.44 & DA      & 1703840189481085312 & 17.120 (0.003) & 0.9989            \\
WDJ154033.36+330852.51 & DA      & 1370654257498865536 & 15.050 (0.003) & 0.9916            \\
WDJ154048.63+435851.35 & EXGAL   & --                  & --             & --                \\
WDJ154100.79+431112.32 & DB      & 1390480445012503936 & 18.877 (0.003) & 0.9988            \\
WDJ154124.61+331409.67 & WD+MS   & 1370491903439462912 & 19.920 (0.005) & 0.9466            \\
WDJ154142.50+425759.20 & DA      & 1390415883064637056 & 18.701 (0.003) & 0.9996            \\
WDJ154143.03+755559.18 & DA      & 1706906388108939648 & 19.732 (0.005) & 0.9566            \\
WDJ154155.46+745259.62 & DZ      & 1703786489504137088 & 19.677 (0.005) & 0.9921            \\
WDJ154247.00+444614.82 & EXGAL   & --                  & --             & --                \\
WDJ154248.44+414805.08 & DA      & 1390122034285871616 & 17.763 (0.003) & 0.9976            \\
WDJ154248.66+432902.53 & DQ      & 1396483602405444352 & 19.443 (0.004) & 0.9924            \\
WDJ154252.76+445829.02 & DZ;     & 1397473850065072000 & 19.262 (0.004) & 0.9931            \\
WDJ154310.62+314355.41 & DZ      & 1369493546880832640 & 20.622 (0.007) & 0.9996            \\
WDJ154316.33+421851.48 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam50}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ154323.06+430900.97 & DAZ;    & 1396425603166795904 & 18.747 (0.004) & 0.9671            \\
WDJ154330.27+692041.32 & DA      & 1647412496828665600 & 17.659 (0.003) & 0.9938            \\
WDJ154401.95+755659.98 & STAR    & --                  & --             & --                \\
WDJ154402.53+415324.11 & EXGAL   & --                  & --             & --                \\
WDJ154407.25+693416.98 & DA      & 1647443356169790208 & 19.791 (0.005) & 0.9896            \\
WDJ154419.37+420100.16 & DC      & 1390128700074934016 & 19.579 (0.004) & 0.9941            \\
WDJ154436.52+751442.86 & DA      & 1703802290689377920 & 18.591 (0.003) & 0.9966            \\
WDJ154447.18+312503.48 & DAZ;    & 1369422971978067712 & 19.697 (0.004) & 0.9929            \\
WDJ154456.79+422620.77 & DA      & 1396195191057489920 & 18.266 (0.003) & 0.9993            \\
WDJ154525.93+321846.38 & DA      & 1369626141111655680 & 19.427 (0.004) & 0.9839            \\
WDJ154531.78+750207.69 & DA      & 1703783117955258496 & 19.800 (0.005) & 0.8938            \\
WDJ154543.12+693007.03 & DA      & 1647438541510451072 & 19.806 (0.005) & 0.9717            \\
WDJ154552.42+440840.70 & DA      & 1396616132212298240 & 19.318 (0.004) & 0.9988            \\
WDJ154622.38+313434.34 & DA      & 1369338378302399744 & 19.533 (0.004) & 0.9976            \\
WDJ154632.96+691343.65 & DB      & 1647373086208704128 & 19.832 (0.005) & 0.9969            \\
WDJ154645.64+422955.44 & DUNNO   & --                  & --             & --                \\
WDJ154658.07+443630.37 & DA      & 1396664918746253440 & 19.113 (0.004) & 0.9871            \\
WDJ154710.84+442848.23 & DA      & 1396650148353359872 & 17.995 (0.003) & 0.9837            \\
WDJ154720.32+425736.47 & EXGAL   & --                  & --             & --                \\
WDJ154752.34+423210.84 & DAO     & 1396161655952892160 & 17.805 (0.003) & 0.9896            \\
WDJ154814.07+424504.84 & DA      & 1396261299194081152 & 19.349 (0.004) & 0.9944            \\
WDJ154820.11+745152.60 & DA      & 1703590535917475712 & 17.433 (0.003) & 0.9998            \\
WDJ154826.41+431824.30 & EXGAL   & --                  & --             & --                \\
WDJ154827.34+735827.55 & DA      & 1703490957099403392 & 19.749 (0.005) & 0.9957            \\
WDJ154827.80+430023.90 & DA      & 1396277723149026432 & 19.437 (0.004) & 0.9846            \\
WDJ154828.29+700555.92 & DA      & 1647843505387256832 & 18.711 (0.004) & 0.9926            \\
WDJ154828.43+443059.97 & EXGAL   & --                  & --             & --                \\
WDJ154857.10+703135.55 & DQ;     & 1648049869975456768 & 18.863 (0.004) & 0.9944            \\
WDJ154907.13+442258.06 & DZ      & 1396603002496338432 & 19.806 (0.004) & 0.9962            \\
WDJ154914.20+442149.22 & DA      & 1396602280941814656 & 17.759 (0.003) & 0.9985            \\
WDJ154950.09+421013.81 & DA      & 1384175566164811776 & 18.577 (0.003) & 0.9996            \\
WDJ155050.49+744001.33 & DBZA    & 1703569812699784704 & 18.811 (0.003) & 0.9985            \\
WDJ155107.16+440754.14 & DA      & 1396769269270359168 & 18.927 (0.004) & 0.9983            \\
WDJ155127.02+430942.33 & DC      & 1384290636929775232 & 19.650 (0.004) & 0.9385            \\
WDJ155204.22+690554.86 & DC      & 1646609131786354688 & 19.662 (0.004) & 0.9922            \\
WDJ155231.80+440213.07 & EXGAL   & --                  & --             & --                \\
WDJ155300.64+692620.03 & DZA     & 1647004715453543936 & 19.144 (0.004) & 0.9964            \\
WDJ155526.01+692708.51 & DC      & 1646995369604714368 & 19.563 (0.004) & 0.8668            \\
WDJ155530.74+693304.34 & DC      & 1647009319658785024 & 19.091 (0.004) & 0.9953            \\
WDJ155539.95+684550.54 & DA      & 1646911291325278336 & 19.105 (0.004) & 0.9991            \\
WDJ155630.73+704548.09 & DA      & 1647983486960966272 & 19.842 (0.005) & 0.6103            \\
WDJ155641.93+705340.84 & DA      & 1647988262964665600 & 19.018 (0.004) & 0.9976            \\
WDJ155714.78+740605.67 & DA      & 1702753940711890176 & 19.561 (0.005) & 0.9964            \\
WDJ155715.61+743510.94 & DA      & 1703535590400279680 & 19.333 (0.004) & 0.9965            \\
WDJ155730.82+434328.27 & DA      & 1384735256239470976 & 19.301 (0.004) & 0.9923            \\
WDJ155732.84+435054.94 & DA      & 1384739993586669824 & 19.314 (0.004) & 0.9837            \\
WDJ155746.86+751737.78 & DA      & 1703706259515987328 & 18.818 (0.003) & 0.8565            \\
WDJ155800.15+143629.05 & STAR    & --                  & --             & --                \\
WDJ155800.22+152313.57 & DA      & 1193054198712640512 & 20.310 (0.007) & 0.9682            \\
WDJ155819.88+685603.21 & DB      & 1646919503302778752 & 19.510 (0.004) & 0.9915            \\
WDJ155821.88+691656.99 & DA      & 1646940531463062016 & 19.560 (0.004) & 0.9766            \\
WDJ155824.75+430407.41 & STAR    & 1384415294059868544 & 19.252 (0.006) & 0.4481            \\
WDJ155847.91+150735.08 & DZ      & 1192938917495381504 & 18.387 (0.003) & 0.9953            \\
WDJ155852.47+424904.04 & DA;     & 1384359188902723968 & 19.621 (0.004) & 0.9915            \\
WDJ155852.79+421052.05 & DA      & 1383574545621613184 & 17.140 (0.003) & 0.9991            \\
WDJ155857.63+424828.73 & DA      & 1384359115887888384 & 19.538 (0.004) & 0.9697            \\
WDJ155858.43+444831.29 & DA      & 1396863552392111360 & 19.727 (0.004) & 1.0000            \\
WDJ155940.14+160913.08 & EXGAL   & --                  & --             & --                \\
WDJ155940.47+542622.23 & EXGAL   & --                  & --             & --                \\
WDJ155946.46+701710.86 & DA      & 1647899786638013312 & 18.856 (0.004) & 0.9902            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam51}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ155947.43+444740.85 & EXGAL   & --                  & --             & --                \\
WDJ155957.81+544554.88 & DA      & 1621317271970503680 & 19.131 (0.004) & 0.9900            \\
WDJ160001.66+134255.40 & DAZ     & 1191841158213908992 & 19.495 (0.004) & 0.9567            \\
WDJ160011.79+751543.21 & DA      & 1703707801409029760 & 19.592 (0.004) & 0.9941            \\
WDJ160019.63+441950.32 & EXGAL   & --                  & --             & --                \\
WDJ160021.35+425404.84 & DA      & 1384441785417266944 & 19.739 (0.005) & 0.9948            \\
WDJ160026.68+752754.88 & DB      & 1703726390026752000 & 18.657 (0.004) & 0.9996            \\
WDJ160037.57+415510.66 & STAR    & --                  & --             & --                \\
WDJ160047.81+415135.95 & DA      & 1383499847550263936 & 18.548 (0.003) & 0.9996            \\
WDJ160049.05+552622.68 & EXGAL   & --                  & --             & --                \\
WDJ160051.34+440659.26 & DAZ;    & 1384761610157061760 & 19.684 (0.004) & 0.9753            \\
WDJ160053.14+424017.74 & DQ      & 1383685046540389760 & 20.006 (0.005) & 0.9678            \\
WDJ160104.77+440405.46 & WD+MS   & 1384760540711242240 & 19.091 (0.004) & 0.4683            \\
WDJ160108.28+420625.75 & DA      & 1383518401811176448 & 19.454 (0.004) & 0.9531            \\
WDJ160109.36+144223.44 & STAR    & --                  & --             & --                \\
WDJ160109.65+441445.46 & DC      & 1384767069060890624 & 19.900 (0.005) & 0.9963            \\
WDJ160110.81+161827.19 & DA      & 1199164627209299584 & 17.783 (0.004) & 0.9988            \\
WDJ160113.92+551258.30 & DA      & 1621402930798872064 & 19.790 (0.005) & 0.9989            \\
WDJ160125.74+432222.99 & DA      & 1384492466031730816 & 19.227 (0.004) & 0.9992            \\
WDJ160130.77+153328.12 & EXGAL   & --                  & --             & --                \\
WDJ160135.50+441450.25 & DC      & 1384764285922087808 & 19.695 (0.005) & 0.9936            \\
WDJ160142.94+415250.77 & DA      & 1383591416252890752 & 19.571 (0.004) & 0.9714            \\
WDJ160145.49+435031.89 & DC      & 1384555344353354368 & 19.590 (0.004) & 0.9796            \\
WDJ160149.22+442834.93 & EXGAL   & --                  & --             & --                \\
WDJ160153.81+540622.25 & DAZ     & 1429121333765214720 & 19.325 (0.004) & 0.9979            \\
WDJ160159.18+133431.67 & DA      & 1191779830379112192 & 18.423 (0.003) & 0.9939            \\
WDJ160200.06+420755.90 & DA      & 1383598326856370048 & 19.094 (0.004) & 0.9948            \\
WDJ160200.85+142943.24 & DC      & 1191999732704058880 & 19.753 (0.004) & 0.9803            \\
WDJ160208.15+744629.66 & DA      & 1703630320199104512 & 19.637 (0.005) & 0.9942            \\
WDJ160212.44+742325.29 & DA      & 1702858123733994624 & 18.883 (0.003) & 0.9520            \\
WDJ160217.00+163023.21 & DA      & 1199192840852373376 & 16.988 (0.003) & 0.9911            \\
WDJ160220.24+743845.61 & DA      & 1702877532691158656 & 17.702 (0.003) & 0.9391            \\
WDJ160236.14+424528.78 & DC      & 1383700508421908480 & 19.906 (0.005) & 0.9824            \\
WDJ160239.30+415055.94 & DB;     & 1383403434123803136 & 19.721 (0.005) & 0.9931            \\
WDJ160244.40+435558.42 & DQ      & 1386057659490276096 & 19.164 (0.004) & 0.9929            \\
WDJ160247.81+434836.36 & DA      & 1384551977098980608 & 19.651 (0.004) & 0.9862            \\
WDJ160248.49+445819.03 & EXGAL   & --                  & --             & --                \\
WDJ160304.68+201254.66 & STAR    & --                  & --             & --                \\
WDJ160333.94+545425.50 & EXGAL   & --                  & --             & --                \\
WDJ160347.86+430810.38 & DQ      & 1383724663321624576 & 19.539 (0.004) & 0.9988            \\
WDJ160351.38+433556.40 & UNCLASS & 1385988008003848192 & 20.032 (0.006) & 0.9916            \\
WDJ160352.08+421734.72 & DA      & 1383625947790085120 & 18.519 (0.003) & 0.9993            \\
WDJ160354.06+551048.61 & EXGAL   & --                  & --             & --                \\
WDJ160357.94+140929.77 & DAH     & 1191925545731159808 & 18.268 (0.003) & 0.9929            \\
WDJ160411.92+434359.04 & DQ      & 1385991306538770176 & 19.796 (0.005) & 0.9858            \\
WDJ160419.00+195817.67 & DA      & 1203302879738515328 & 19.330 (0.004) & 0.9916            \\
WDJ160422.95+133221.47 & DAZ;    & 4458407947122645120 & 19.513 (0.004) & 0.9978            \\
WDJ160424.17+423816.28 & DQ      & 1383651958112314112 & 18.598 (0.003) & 0.9946            \\
WDJ160427.82+741846.49 & WD+MS   & 1702808435257185152 & 19.338 (0.004) & 0.9919            \\
WDJ160435.30+143131.47 & DA      & 1192011719957082368 & 19.556 (0.004) & 0.9861            \\
WDJ160436.93+432748.18 & DA      & 1385233227630984192 & 18.633 (0.003) & 0.8195            \\
WDJ160454.71+204555.15 & EXGAL   & --                  & --             & --                \\
WDJ160455.43+162953.27 & DAZ;    & 1199227677329882112 & 19.928 (0.005) & 0.9925            \\
WDJ160500.12+694608.71 & DA      & 1647071205843287040 & 19.671 (0.005) & 0.9948            \\
WDJ160503.86+543037.61 & DA      & 1429109926332737408 & 19.070 (0.004) & 0.9996            \\
WDJ160508.01+432628.73 & STAR    & 1385229555435660032 & 19.948 (0.005) & 0.0581            \\
WDJ160520.01+443216.93 & DA      & 1386096898311119872 & 18.427 (0.003) & 0.9995            \\
WDJ160520.73+555645.76 & DA      & 1621523537776065280 & 17.531 (0.003) & 0.9389            \\
WDJ160520.91+430428.69 & DA      & 1385162244706381312 & 19.903 (0.005) & 0.9910            \\
WDJ160523.17+425901.52 & DAZ;    & 1385160934741315200 & 19.462 (0.004) & 0.9844            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam52}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ160523.29+184115.20 & DC      & 1200156524136106624 & 19.744 (0.005) & 0.9993            \\
WDJ160530.10+134508.83 & DA      & 4458511099354606592 & 19.313 (0.005) & 0.9635            \\
WDJ160530.98+134210.72 & DA      & 4458499069148484352 & 18.053 (0.003) & 0.9985            \\
WDJ160533.63+155148.15 & STAR    & --                  & --             & --                \\
WDJ160540.53+711113.33 & DA      & 1648010326212354304 & 19.892 (0.005) & 0.9951            \\
WDJ160540.87+154205.00 & DA      & 1198295192688037376 & 19.943 (0.005) & 0.9982            \\
WDJ160545.06+151334.61 & DAZ;    & 1198059068268093696 & 19.173 (0.004) & 0.9967            \\
WDJ160545.46+414803.37 & DA      & 1383364264022699008 & 19.706 (0.004) & 0.9953            \\
WDJ160554.55+691015.55 & DQ      & 1646844225411349760 & 19.075 (0.004) & 0.9904            \\
WDJ160604.06+550924.93 & DAH     & 1429284061486392576 & 18.905 (0.003) & 0.9956            \\
WDJ160630.21+141224.57 & DA      & 4458552292383838464 & 18.107 (0.003) & 0.9967            \\
WDJ160631.93+145452.96 & DA      & 1198030309166688384 & 19.495 (0.004) & 0.9959            \\
WDJ160634.38+431847.27 & DA      & 1385172685772311040 & 19.583 (0.004) & 0.8500            \\
WDJ160634.86+133951.11 & DA      & 4458495633174597376 & 18.902 (0.004) & 0.9993            \\
WDJ160634.92+423545.32 & EXGAL   & --                  & --             & --                \\
WDJ160635.28+183630.62 & DA      & 1200094161211404288 & 19.489 (0.004) & 0.9437            \\
WDJ160635.96+202127.49 & DA      & 1204837557452548480 & 18.521 (0.003) & 0.9958            \\
WDJ160640.18+434040.79 & DA      & 1385262094107478528 & 18.474 (0.003) & 0.9945            \\
WDJ160643.23+435320.04 & DAZ;    & 1385268622457825792 & 18.675 (0.003) & 0.9996            \\
WDJ160643.64+414803.36 & EXGAL   & --                  & --             & --                \\
WDJ160649.77+190809.35 & DA      & 1200193804452943232 & 18.303 (0.003) & 0.9920            \\
WDJ160649.85+185612.03 & DC      & 1200156008740623232 & 18.817 (0.003) & 0.9955            \\
WDJ160650.49+145044.42 & DAZ;    & 1197982136813460224 & 18.642 (0.003) & 0.9994            \\
WDJ160657.62+415006.83 & DA      & 1383356533081589760 & 19.613 (0.005) & 0.9967            \\
WDJ160707.49+752624.67 & DA      & 1703690346661455488 & 19.844 (0.005) & 0.9914            \\
WDJ160711.86+532157.65 & DC      & 1428807010879180672 & 19.839 (0.005) & 0.9905            \\
WDJ160713.88+443956.95 & DC      & 1386194445608032640 & 19.576 (0.004) & 0.9908            \\
WDJ160719.25+540505.76 & DA      & 1428899923906424064 & 19.726 (0.005) & 0.9132            \\
WDJ160723.43+710151.31 & DA      & 1647947413531401472 & 19.070 (0.004) & 0.9949            \\
WDJ160724.21+534644.64 & DA      & 1428881330992786304 & 19.593 (0.004) & 0.9867            \\
WDJ160726.63+532246.74 & DA      & 1428807320116837504 & 17.466 (0.003) & 0.9909            \\
WDJ160726.68+683946.47 & DA      & 1646675308642302976 & 17.834 (0.003) & 0.9998            \\
WDJ160728.48+434313.06 & DA      & 1385251305149609984 & 18.810 (0.003) & 0.9992            \\
WDJ160731.21+444248.06 & DBZ     & 1386196129235720576 & 19.309 (0.004) & 0.9985            \\
WDJ160738.13+435800.01 & DA      & 1385272195870630400 & 18.425 (0.003) & 0.9983            \\
WDJ160745.87+140533.68 & STAR    & 4458535769646731392 & 18.924 (0.004) & 0.6721            \\
WDJ160754.16+150926.96 & DA      & 1198016771430095232 & 19.814 (0.005) & 0.9888            \\
WDJ160755.84+440726.68 & DQ      & 1385277929651467648 & 19.765 (0.005) & 0.7150            \\
WDJ160800.44+154925.51 & DUNNO   & --                  & --             & --                \\
WDJ160809.51+423514.99 & DC      & 1384938730313376512 & 18.767 (0.003) & 0.9954            \\
WDJ160822.99+191728.33 & DA      & 1201692541880618624 & 18.169 (0.003) & 0.9924            \\
WDJ160828.71+422101.75 & DAO     & 1384885751892947712 & 16.860 (0.003) & 0.6248            \\
WDJ160836.22+182830.67 & STAR    & --                  & --             & --                \\
WDJ160837.93+431134.11 & DA      & 1384988792452939264 & 18.927 (0.004) & 0.9800            \\
WDJ160839.88+533541.61 & DAZ;    & 1428816391087122432 & 19.017 (0.004) & 0.9906            \\
WDJ160840.91+425652.76 & DA      & 1384982332821602560 & 17.176 (0.003) & 0.9887            \\
WDJ160844.55+193334.54 & DA      & 1201714944430160000 & 19.411 (0.004) & 0.9951            \\
WDJ160849.69+432342.58 & DA      & 1385187426100151168 & 18.923 (0.004) & 0.9989            \\
WDJ160859.84+425243.46 & DAZ;    & 1384969482279418880 & 19.738 (0.005) & 0.9960            \\
WDJ160900.54+561544.04 & DC      & 1621554113648348416 & 19.741 (0.005) & 0.6680            \\
WDJ160902.63+540151.06 & EXGAL   & --                  & --             & --                \\
WDJ160905.55+182329.35 & DZ;     & 1199887659183636480 & 19.814 (0.005) & 0.9919            \\
WDJ160923.54+201825.76 & DA      & 1204778493062850432 & 19.273 (0.004) & 0.9974            \\
WDJ160926.34+532307.40 & DA      & 1428061095319124224 & 19.605 (0.004) & 0.9682            \\
WDJ160941.42+183651.18 & EXGAL   & --                  & --             & --                \\
WDJ160954.35+563420.30 & DA      & 1621937469544288512 & 19.538 (0.004) & 0.9722            \\
WDJ161003.84+561351.20 & WD+MS   & 1621878538298121984 & 18.399 (0.004) & 0.5148            \\
WDJ161004.93+435824.70 & EXGAL   & --                  & --             & --                \\
WDJ161008.89+543650.16 & STAR    & --                  & --             & --                \\
WDJ161009.84+550211.57 & DB      & 1429244238549530624 & 19.151 (0.004) & 0.9987            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam53}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ161011.19+741939.86 & DA      & 1702799020688289792 & 19.606 (0.005) & 0.9897            \\
WDJ161011.27+434812.87 & DA      & 1385299614941409664 & 19.518 (0.005) & 0.9949            \\
WDJ161020.68+191054.98 & DAZ;    & 1201643166936206848 & 19.274 (0.004) & 0.9981            \\
WDJ161035.61+442307.23 & DA      & 1385390285994940032 & 18.591 (0.003) & 0.9996            \\
WDJ161036.13+550615.09 & DA      & 1429244822665147264 & 18.711 (0.004) & 0.9977            \\
WDJ161036.98+560349.33 & STAR    & --                  & --             & --                \\
WDJ161053.06+535518.49 & DAH     & 1428921325728171136 & 19.157 (0.004) & 0.9945            \\
WDJ161104.80+185348.76 & EXGAL   & --                  & --             & --                \\
WDJ161107.88+430016.59 & DA      & 1385020373348230912 & 19.252 (0.004) & 0.9980            \\
WDJ161118.03+554336.69 & DA      & 1429699543738613888 & 16.900 (0.003) & 0.9998            \\
WDJ161129.04+545055.52 & EXGAL   & --                  & --             & --                \\
WDJ161142.67+563202.07 & EXGAL   & --                  & --             & --                \\
WDJ161145.63+560417.86 & DA      & 1621861736384592256 & 18.793 (0.004) & 0.9952            \\
WDJ161148.26+191902.19 & EXGAL   & --                  & --             & --                \\
WDJ161152.06+423158.48 & DA      & 1381990909575885184 & 19.313 (0.004) & 0.9991            \\
WDJ161200.17+203457.78 & DA      & 1204892296812443136 & 19.270 (0.003) & 0.9992            \\
WDJ161205.84+543455.69 & DA      & 1429017434212861312 & 16.978 (0.003) & 0.9987            \\
WDJ161226.57+425111.41 & DA      & 1385006732532068736 & 17.697 (0.003) & 0.9963            \\
WDJ161227.48+541130.55 & DUNNO   & 1428949088396986240 & 20.103 (0.006) & 0.9768            \\
WDJ161243.90+734002.52 & STAR    & --                  & --             & --                \\
WDJ161246.04+734310.12 & STAR    & --                  & --             & --                \\
WDJ161246.81+193654.83 & EXGAL   & --                  & --             & --                \\
WDJ161252.36+424856.29 & DBA     & 1382003480944069632 & 17.853 (0.003) & 0.9996            \\
WDJ161310.89+432011.91 & DA      & 1385052117450337024 & 19.037 (0.004) & 0.9876            \\
WDJ161316.63+552125.97 & DAZ     & 1429618420396285952 & 15.941 (0.003) & 0.9981            \\
WDJ161319.42+555847.42 & STAR    & --                  & --             & --                \\
WDJ161320.02+533752.84 & DBA;    & 1428169946969678336 & 19.035 (0.004) & 0.9939            \\
WDJ161328.35+542041.17 & WD+MS   & 1428957442109623808 & 19.466 (0.004) & 0.8304            \\
WDJ161330.62+434607.43 & DQ;     & 1385116782478235264 & 19.651 (0.004) & 0.9944            \\
WDJ161341.25+561711.90 & DA;     & 1429740668049839744 & 19.705 (0.005) & 0.9955            \\
WDJ161348.88+195024.46 & DQ      & 1201773222842302592 & 19.789 (0.004) & 0.9923            \\
WDJ161356.84+202055.50 & DA      & 1201872621269271936 & 19.876 (0.004) & 0.9951            \\
WDJ161400.88+710103.49 & DC      & 1653201494268300672 & 19.836 (0.005) & 0.9951            \\
WDJ161407.29+541414.35 & DA      & 1428952352572857728 & 19.217 (0.004) & 0.9971            \\
WDJ161420.49+195512.01 & STAR    & --                  & --             & --                \\
WDJ161426.14+434034.28 & DA      & 1385066209239285504 & 18.159 (0.003) & 0.9936            \\
WDJ161437.49+750509.79 & DA      & 1703277033368431872 & 19.614 (0.005) & 0.9935            \\
WDJ161447.70+434026.88 & EXGAL   & --                  & --             & --                \\
WDJ161502.83+544603.38 & DBZ     & 1429354258432529152 & 19.759 (0.005) & 0.9952            \\
WDJ161506.04+692903.43 & DA      & 1646819619543338112 & 19.159 (0.004) & 0.9747            \\
WDJ161512.17+191346.76 & STAR    & --                  & --             & --                \\
WDJ161528.68+535152.37 & DA      & 1428132911467805568 & 18.839 (0.003) & 0.9994            \\
WDJ161552.77+541859.83 & EXGAL   & --                  & --             & --                \\
WDJ161554.05+433840.49 & DA      & 1385426569878620160 & 18.657 (0.003) & 0.9996            \\
WDJ161602.40+555736.43 & EXGAL   & --                  & --             & --                \\
WDJ161608.68+430546.45 & EXGAL   & --                  & --             & --                \\
WDJ161611.42+431729.52 & EXGAL   & --                  & --             & --                \\
WDJ161634.36+541011.51 & DAHP    & 1428562506980546688 & 18.235 (0.003) & 0.9944            \\
WDJ161651.69+744555.42 & DC      & 1703209963159797504 & 19.655 (0.005) & 0.9943            \\
WDJ161659.09+534228.01 & DQ      & 1428490007932338560 & 19.296 (0.004) & 0.9925            \\
WDJ161717.69+551925.58 & DA      & 1429439264424793984 & 19.772 (0.005) & 0.9967            \\
WDJ161737.30+534859.08 & DA      & 1428492413114066048 & 19.312 (0.004) & 0.9147            \\
WDJ161737.63+432443.79 & DA      & 1382407895064799616 & 18.411 (0.004) & 0.9975            \\
WDJ161750.15+424124.85 & DA      & 1382137827520848768 & 17.166 (0.003) & 0.9995            \\
WDJ161801.22+433526.57 & STAR    & --                  & --             & --                \\
WDJ161805.76+422034.05 & DA      & 1382114222380445696 & 19.544 (0.004) & 0.9946            \\
WDJ161811.34+750709.30 & DA      & 1703236969913506944 & 19.862 (0.005) & 0.9106            \\
WDJ161816.53+422025.84 & DAZ;    & 1382113535185677440 & 19.913 (0.005) & 0.9989            \\
WDJ161825.56+540205.04 & EXGAL   & --                  & --             & --                \\
WDJ161830.09+444620.10 & EXGAL   & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam54}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ161833.79+540012.55 & DA      & 1428500556372169344 & 18.218 (0.003) & 0.9954            \\
WDJ161844.40+432750.34 & DA      & 1382382812457475584 & 18.343 (0.003) & 0.9970            \\
WDJ161856.22+433253.56 & EXGAL   & --                  & --             & --                \\
WDJ161907.69+561152.32 & DA;     & 1429760527978418688 & 19.728 (0.005) & 0.9189            \\
WDJ161924.66+743305.91 & DA      & 1703013391096433792 & 19.518 (0.005) & 0.8343            \\
WDJ161927.83+423039.61 & CV      & --                  & --             & --                \\
WDJ161939.48+423740.25 & DA      & 1382125153074295296 & 19.560 (0.004) & 0.9875            \\
WDJ161944.85+535502.37 & STAR    & 1428309447508058880 & 19.533 (0.004) & 0.9951            \\
WDJ161952.96+540121.91 & EXGAL   & --                  & --             & --                \\
WDJ161957.18+541122.65 & DC      & 1428526875932095360 & 19.442 (0.004) & 0.9923            \\
WDJ162002.44+434625.08 & EXGAL   & --                  & --             & --                \\
WDJ162012.87+750942.75 & DA      & 1703235114487659648 & 19.662 (0.005) & 0.9846            \\
WDJ162016.91+422024.90 & DA      & 1382059281159647488 & 19.949 (0.005) & 0.9919            \\
WDJ162025.36+432626.05 & EXGAL   & --                  & --             & --                \\
WDJ162039.27+433301.84 & STAR    & --                  & --             & --                \\
WDJ162054.51+433026.58 & DA      & 1382375154530149248 & 18.235 (0.003) & 0.9908            \\
WDJ162103.85+441821.67 & DC      & 1382562582607580800 & 19.697 (0.004) & 0.9959            \\
WDJ162106.46+434126.86 & DA      & 1382482764934977664 & 17.636 (0.003) & 0.9992            \\
WDJ162114.52+543604.74 & DA      & 1428554123205171200 & 19.860 (0.005) & 0.9990            \\
WDJ162207.08+450536.29 & DA      & 1385620702400622848 & 19.026 (0.004) & 0.9967            \\
WDJ162213.41+421002.15 & DC      & 1381311754986464640 & 19.798 (0.005) & 0.9982            \\
WDJ162225.20+422214.72 & DA      & 1381331610620711424 & 19.076 (0.004) & 0.9992            \\
WDJ162249.16+441510.44 & DA      & 1382570073029601536 & 19.394 (0.004) & 0.9981            \\
WDJ162259.79+420644.43 & DUNNO   & 1381312820138258944 & 18.635 (0.003) & 0.9949            \\
WDJ162306.01+421234.88 & DA      & --                  & --             & --                \\
WDJ162310.50+425831.19 & DUNNO   & 1382202909161403776 & 17.739 (0.003) & 0.2809            \\
WDJ162325.09+415648.11 & DAZ;    & 1381261761568409728 & 19.407 (0.004) & 0.9995            \\
WDJ162328.41+434742.57 & EXGAL   & --                  & --             & --                \\
WDJ162344.53+744313.12 & DAZ     & 1703010917195362304 & 19.458 (0.004) & 0.9617            \\
WDJ162405.81+415153.80 & DC;     & 1381245956088755200 & 19.119 (0.004) & 1.0000            \\
WDJ162407.30+322307.75 & DA      & 1325309672119128448 & 19.435 (0.004) & 0.9935            \\
WDJ162417.93+415656.90 & DA      & 1381342987988043648 & 19.844 (0.005) & 0.9917            \\
WDJ162432.55+314145.75 & DA      & 1325192612786286080 & 17.109 (0.003) & 0.9900            \\
WDJ162436.81+321252.81 & DA      & 1325292217371985024 & 16.705 (0.003) & 0.9968            \\
WDJ162439.33+443229.33 & DA      & 1382534476340840320 & 19.654 (0.004) & 0.9948            \\
WDJ162446.18+432030.52 & DA      & 1382237367684009088 & 19.537 (0.004) & 0.9947            \\
WDJ162513.85+321831.44 & DA      & 1325298715658545536 & 19.595 (0.004) & 0.9986            \\
WDJ162520.44+432936.64 & DA      & 1382242933961176576 & 19.495 (0.004) & 0.9990            \\
WDJ162557.51+430616.91 & EXGAL   & --                  & --             & --                \\
WDJ162604.41+433246.66 & DA      & 1382245510941590400 & 19.667 (0.005) & 0.9753            \\
WDJ162608.15+332827.83 & CV      & 1325655193647771008 & 19.193 (0.039) & 0.2579            \\
WDJ162622.24+442245.36 & DC      & 1406533276122113920 & 19.717 (0.005) & 0.9921            \\
WDJ162637.46+313458.89 & DA      & 1324451297134971136 & 19.502 (0.004) & 0.9985            \\
WDJ162646.91+313628.00 & DZBA    & 1324451679388364288 & 19.349 (0.004) & 0.9980            \\
WDJ162656.59+310426.70 & DA      & 1324361343339619968 & 18.683 (0.003) & 0.9929            \\
WDJ162712.69+415642.13 & EXGAL   & --                  & --             & --                \\
WDJ162713.92+313559.18 & DAH     & 1324452121768700672 & 19.813 (0.005) & 0.9670            \\
WDJ162740.52+312257.48 & DC      & 1324397799022198400 & 19.383 (0.004) & 0.9944            \\
WDJ162754.97+314324.08 & DAZ;    & 1324456279297107456 & 18.456 (0.003) & 0.9996            \\
WDJ162757.06+331345.98 & DA      & 1325446703051479168 & 18.294 (0.003) & 0.9110            \\
WDJ162804.27+320016.07 & DA      & 1324569430211539840 & 18.160 (0.003) & 0.9997            \\
WDJ162806.83+442232.44 & STAR    & --                  & --             & --                \\
WDJ162825.98+333450.65 & DA      & 1325845035498317312 & 17.853 (0.003) & 0.9995            \\
WDJ162843.14+324200.18 & DA      & 1325367568277814656 & 19.342 (0.004) & 0.9829            \\
WDJ162845.01+311133.80 & DQ      & 1324378317050424320 & 19.477 (0.004) & 0.9947            \\
WDJ162856.78+434537.16 & DC      & 1406260150561752320 & 19.854 (0.005) & 0.8671            \\
WDJ162903.99+333735.98 & DZ      & 1325834482763181184 & 19.837 (0.004) & 0.9913            \\
WDJ162904.96+430945.15 & DC      & 1405435688640609792 & 19.565 (0.004) & 0.9939            \\
WDJ162905.57+332115.95 & DA      & 1325820738867694080 & 19.482 (0.004) & 0.9964            \\
WDJ162906.35+314411.95 & STAR    & --                  & --             & --                \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam55}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ162929.17+430529.04 & DA      & 1405431397968177280 & 19.833 (0.005) & 0.9744            \\
WDJ162933.28+420554.82 & EXGAL   & --                  & --             & --                \\
WDJ162934.45+441415.58 & DA      & 1406305883373976320 & 20.275 (0.007) & 0.9956            \\
WDJ162948.87+330953.08 & DA;     & 1325767893589950976 & 19.824 (0.004) & 0.9163            \\
WDJ162952.36+310135.06 & DA      & 1324184218888581760 & 19.402 (0.004) & 0.9850            \\
WDJ163007.90+311318.06 & STAR    & --                  & --             & --                \\
WDJ163012.77+313508.71 & DA      & 1324484248124623232 & 19.623 (0.004) & 0.9799            \\
WDJ163030.59+423305.78 & DA      & 1405204172723046144 & 19.182 (0.004) & 0.9864            \\
WDJ163034.08+423257.85 & DC;     & 1405204000924351744 & 19.441 (0.004) & 0.9018            \\
WDJ163053.92+305013.36 & STAR    & --                  & --             & --                \\
WDJ163054.20+434009.43 & DBA;    & 1405514200644160256 & 18.147 (0.003) & 0.9993            \\
WDJ163104.25+323029.67 & DA      & 1324599151385268224 & 18.826 (0.003) & 0.9979            \\
WDJ163205.86+312112.74 & EXGAL   & --                  & --             & --                \\
WDJ163226.10+424227.93 & EXGAL   & --                  & --             & --                \\
WDJ163233.57+323215.05 & EXGAL   & --                  & --             & --                \\
WDJ163237.16+310518.97 & DAZ;    & 1324226515726373120 & 18.815 (0.003) & 0.9952            \\
WDJ163320.29+330216.88 & DAZ;    & 1325018164098606208 & 19.852 (0.005) & 0.9741            \\
WDJ163335.47+325428.51 & EXGAL   & --                  & --             & --                \\
WDJ163405.62+314336.23 & DAZ     & 1324316263362759552 & 18.961 (0.003) & 0.9949            \\
WDJ163421.40+313844.31 & DA      & 1324268056649815424 & 18.643 (0.003) & 0.9946            \\
WDJ163505.24+321511.56 & DA      & 1324732398450984064 & 17.701 (0.003) & 0.9986            \\
WDJ163539.37+215038.74 & EXGAL   & --                  & --             & --                \\
WDJ163558.62+324731.10 & EXGAL   & --                  & --             & --                \\
WDJ163610.83+331836.89 & DA      & 1325072624286210048 & 19.448 (0.004) & 0.9967            \\
WDJ163614.79+315806.34 & DA      & 1324674399212542208 & 19.564 (0.004) & 0.9932            \\
WDJ163631.47+230655.38 & DA      & 1299645082158650880 & 17.360 (0.003) & 0.9997            \\
WDJ163638.01+222844.27 & EXGAL   & --                  & --             & --                \\
WDJ163654.33+234558.12 & DA      & 1300451573937805056 & 18.715 (0.004) & 0.9318            \\
WDJ163712.96+234005.63 & DB      & 1299699125729860608 & 19.728 (0.004) & 0.9933            \\
WDJ163730.86+325030.08 & DC      & 1324847366135157504 & 18.425 (0.003) & 0.9956            \\
WDJ163740.66+372853.33 & DA      & 1328405278387904384 & 18.941 (0.003) & 0.9995            \\
WDJ163801.10+321553.86 & DA      & 1324767651542035200 & 19.652 (0.004) & 0.9701            \\
WDJ163803.38+371440.76 & STAR    & --                  & --             & --                \\
WDJ163804.68+215845.62 & DA      & 1297821847064954624 & 19.712 (0.004) & 0.9851            \\
WDJ163816.49+321902.18 & DA      & 1324769674470899200 & 19.684 (0.004) & 0.9975            \\
WDJ163824.49+320746.28 & DA      & 1324762287127100800 & 19.409 (0.004) & 0.9797            \\
WDJ163832.15+214527.86 & DA      & 1297767008922205312 & 19.065 (0.003) & 0.9995            \\
WDJ163835.64+754015.05 & DA;     & 1703189519115422848 & 19.789 (0.005) & 0.8424            \\
WDJ163837.83+360620.16 & DQ      & 1327709218807312384 & 18.853 (0.003) & 0.9945            \\
WDJ163857.21+233531.37 & DA      & 1299685935887742464 & 19.608 (0.004) & 0.9795            \\
WDJ163905.44+243307.29 & EXGAL   & --                  & --             & --                \\
WDJ164005.77+231724.97 & EXGAL   & --                  & --             & --                \\
WDJ164018.86+225022.94 & DA      & 1299388376256761600 & 19.051 (0.003) & 0.7703            \\
WDJ164101.38+354552.32 & DA      & 1328000314511604736 & 19.917 (0.005) & 0.9987            \\
WDJ164105.73+362701.86 & STAR    & --                  & --             & --                \\
WDJ164113.56+362440.44 & STAR    & --                  & --             & --                \\
WDJ164120.45+363159.14 & STAR    & --                  & --             & --                \\
WDJ164123.88+362824.74 & STAR    & 1328104669341383936 & 18.200 (0.003) & 0.1668            \\
WDJ164125.48+364116.10 & STAR    & --                  & --             & --                \\
WDJ164127.13+304200.77 & DUNNO   & --                  & --             & --                \\
WDJ164128.19+362630.37 & STAR    & --                  & --             & --                \\
WDJ164132.07+363200.97 & DUNNO   & 1328105283517446016 & 18.696 (0.003) & 0.5493            \\
WDJ164135.42+362242.91 & DUNNO   & 1328056428259951616 & 18.263 (0.003) & 0.3397            \\
WDJ164137.81+374433.58 & DA      & 1328451389156456576 & 18.544 (0.003) & 0.9968            \\
WDJ164144.25+363228.39 & DUNNO   & --                  & --             & --                \\
WDJ164152.65+362113.94 & STAR    & --                  & --             & --                \\
WDJ164154.91+214103.88 & sdX     & 4564373968662455296 & 18.341 (0.003) & 0.5224            \\
WDJ164155.77+363124.51 & STAR    & --                  & --             & --                \\
WDJ164158.53+343352.48 & DA      & 1326743194763675776 & 19.412 (0.004) & 0.9851            \\
WDJ164159.85+363051.42 & DUNNO   & 1328059207109557248 & 18.539 (0.004) & 0.2801            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam56}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ164203.51+364139.30 & DA      & 1328114113966499200 & 19.245 (0.004) & 0.9994            \\
WDJ164204.09+362753.72 & STAR    & 1328058489852173440 & 18.297 (0.003) & 0.2458            \\
WDJ164204.58+362854.22 & STAR    & 1328058558563274624 & 18.045 (0.003) & 0.1284            \\
WDJ164205.79+233352.22 & STAR    & --                  & --             & --                \\
WDJ164207.13+362245.05 & STAR    & 1328053537746970112 & 18.267 (0.003) & 0.1999            \\
WDJ164219.04+340428.34 & DA      & 1326527346887371136 & 19.350 (0.004) & 0.9849            \\
WDJ164224.69+231359.37 & DA      & 1299507608845853312 & 17.454 (0.003) & 0.9977            \\
WDJ164225.42+344108.30 & DA      & 1326768895848096128 & 18.538 (0.003) & 0.9873            \\
WDJ164236.25+351432.32 & STAR    & 1326802190433968640 & 18.205 (0.003) & 0.1104            \\
WDJ164318.90+232707.97 & WD+MS   & 1299517126493381760 & 19.834 (0.004) & 0.4955            \\
WDJ164331.35+342212.87 & DA      & 1326561878424550272 & 18.429 (0.003) & 0.9924            \\
WDJ164338.93+232357.74 & EXGAL   & --                  & --             & --                \\
WDJ164344.36+343305.46 & DBA     & 1326576378234230528 & 19.612 (0.004) & 0.9992            \\
WDJ164357.02+240201.35 & DA      & 1300134055594886400 & 19.416 (0.003) & 0.9993            \\
WDJ164407.41+303143.25 & DA      & 1311527538679649536 & 17.928 (0.003) & 0.9995            \\
WDJ164415.86+332256.67 & DA      & 1314342799546867200 & 19.643 (0.005) & 0.9993            \\
WDJ164417.61+234720.41 & DQ      & 1299564508572809600 & 19.713 (0.004) & 0.9943            \\
WDJ164445.97+344946.30 & DUNNO   & 1326961413461592064 & 19.923 (0.005) & 0.8178            \\
WDJ164449.73+343014.51 & DC      & 1326566070312283776 & 19.904 (0.005) & 0.9839            \\
WDJ164451.28+234632.17 & DA      & 1299552070347508352 & 17.243 (0.003) & 0.9994            \\
WDJ164454.27+343903.07 & WD+MS   & 1326572392506427008 & 17.839 (0.003) & 0.9926            \\
WDJ164502.15+335131.81 & EXGAL   & --                  & --             & --                \\
WDJ164506.65+334025.57 & DA      & 1314449074217610624 & 19.760 (0.004) & 0.9775            \\
WDJ164509.39+350457.64 & DA      & 1326974401442407040 & 19.856 (0.005) & 0.9969            \\
WDJ164532.98+341214.67 & DA      & 1326494498976505472 & 19.808 (0.005) & 0.9992            \\
WDJ164543.94+332908.88 & DA      & 1314431344592483328 & 19.695 (0.004) & 0.9373            \\
WDJ164606.54+222941.64 & DAZ;    & 4566019593971517056 & 18.523 (0.003) & 0.9997            \\
WDJ164615.83+380923.82 & DA      & 1352329075156102272 & 17.202 (0.003) & 0.9995            \\
WDJ164618.06+335309.61 & WD+MS   & 1314474328624652416 & 19.805 (0.005) & 0.9847            \\
WDJ164634.82+352946.18 & DAZ;    & 1327010273009509888 & 19.113 (0.004) & 0.9981            \\
WDJ164645.84+752134.18 & DA      & 1703111866106611840 & 19.371 (0.004) & 0.9915            \\
WDJ164648.56+353516.35 & DA      & 1327012849989911296 & 19.876 (0.005) & 0.9780            \\
WDJ164648.73+333425.19 & DA      & 1314453437903449088 & 19.336 (0.004) & 0.9935            \\
WDJ164703.24+370910.23 & DAH     & 1351454924755756160 & 17.774 (0.003) & 0.9987            \\
WDJ164705.88+332655.26 & DA      & 1314381385531966080 & 19.755 (0.004) & 0.9934            \\
WDJ164713.98+330334.75 & DA      & 1314351767437257600 & 19.197 (0.005) & 0.9978            \\
WDJ164722.19+333506.16 & DAZ;    & 1314407945609859584 & 19.203 (0.004) & 0.9918            \\
WDJ164755.41+334232.56 & EXGAL   & --                  & --             & --                \\
WDJ164756.94+330848.84 & EXGAL   & --                  & --             & --                \\
WDJ164800.98+354355.66 & DA      & 1327105827441755264 & 19.883 (0.005) & 0.9754            \\
WDJ164801.98+761950.29 & DA      & 1704903863901875584 & 18.730 (0.004) & 0.9995            \\
WDJ164812.59+331154.27 & DA      & 1314382897360276480 & 18.662 (0.003) & 0.9995            \\
WDJ164820.10+331451.83 & DUNNO   & 1314383481475856768 & 20.400 (0.007) & 0.8243            \\
WDJ164841.40+331021.92 & DB      & 1314195155751153792 & 18.882 (0.003) & 0.9912            \\
WDJ164845.79+331940.86 & DA      & 1314385646139426432 & 19.516 (0.004) & 0.9940            \\
WDJ164854.18+345559.87 & DA      & 1326922105921456768 & 20.567 (0.008) & 0.9977            \\
WDJ164858.30+364825.40 & DAZ;    & 1351385556740038528 & 17.626 (0.003) & 0.9530            \\
WDJ164919.50+355019.53 & EXGAL   & --                  & --             & --                \\
WDJ164927.70+754402.48 & DA      & 1704633800654075520 & 19.461 (0.004) & 0.9961            \\
WDJ164953.33+340718.44 & DA      & 1314803185680354432 & 19.944 (0.005) & 0.9831            \\
WDJ164959.19+335459.82 & STAR    & --                  & --             & --                \\
WDJ165008.94+751423.11 & EXGAL   & --                  & --             & --                \\
WDJ165029.91+341125.53 & DAH     & 1314824282560109696 & 18.777 (0.003) & 0.9921            \\
WDJ165037.00+755235.73 & DB      & 1704644482236441728 & 19.295 (0.004) & 0.9986            \\
WDJ165047.99+744741.16 & DB      & 1656486079098893440 & 18.640 (0.004) & 0.9996            \\
WDJ165048.39+331439.91 & DA      & 1314559953092226688 & 18.324 (0.003) & 0.9949            \\
WDJ165058.68+334819.37 & DA      & 1314593041521224960 & 19.740 (0.004) & 0.9671            \\
WDJ165102.24+341254.72 & WD+MS   & 1314825278992540672 & 19.222 (0.004) & 0.4083            \\
WDJ165106.52+351502.49 & DA      & 1315015391425366912 & 18.704 (0.006) & 0.9945            \\
WDJ165117.53+355923.52 & DA      & 1327082943856983552 & 19.674 (0.005) & 0.9768            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam57}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ165120.17+345842.11 & DA      & 1314995462776967296 & 19.454 (0.004) & 0.9899            \\
WDJ165123.60+350039.41 & DA      & 1314995943813328256 & 19.850 (0.005) & 0.9899            \\
WDJ165133.73+355356.89 & DA      & 1327078580169023872 & 19.565 (0.004) & 0.9908            \\
WDJ165141.52+350912.07 & DAZ     & 1315010100025621120 & 19.392 (0.004) & 0.9863            \\
WDJ165142.75+353025.98 & DA      & 1327051951372712960 & 19.434 (0.004) & 0.9928            \\
WDJ165144.33+324948.86 & DAZ;    & 1314116785483460608 & 18.444 (0.003) & 0.9873            \\
WDJ165145.55+354351.23 & DA      & 1327064664474995840 & 19.810 (0.004) & 0.9943            \\
WDJ165149.80+295600.71 & DUNNO   & 1311296843099487104 & 19.215 (0.004) & 0.4547            \\
WDJ165203.68+352815.81 & DAH     & 1315047071103575808 & 19.285 (0.004) & 0.9960            \\
WDJ165236.79+353437.58 & DAZ     & 1315049716803317760 & 19.014 (0.004) & 0.9878            \\
WDJ165241.73+753728.29 & DA      & 1704622182766163712 & 19.286 (0.004) & 0.9908            \\
WDJ165249.09+333444.98 & DAH     & 1314547446147752064 & 18.573 (0.003) & 0.9921            \\
WDJ165257.89+752305.52 & DAZ;    & 1656577205419191808 & 19.121 (0.004) & 0.9929            \\
WDJ165259.37+352010.22 & STAR    & 1315030131752334336 & 20.051 (0.006) & 0.8650            \\
WDJ165309.14+343802.55 & DB      & 1314926056104336640 & 19.908 (0.005) & 0.9628            \\
WDJ165314.92+763038.43 & DQ      & 1704929702424206336 & 19.577 (0.004) & 0.9927            \\
WDJ165316.10+750234.52 & DA      & 1656505011314875136 & 19.252 (0.004) & 0.9824            \\
WDJ165321.39+331353.13 & DB      & 1314504191533875456 & 19.320 (0.004) & 0.9986            \\
WDJ165350.49+351120.26 & STAR    & 1314978901382346496 & 20.043 (0.005) & 0.9371            \\
WDJ165403.00+340420.60 & DA      & 1314703027043366016 & 18.765 (0.003) & 0.9958            \\
WDJ165445.21+342112.75 & DA      & 1314715705786965248 & 19.877 (0.005) & 0.9912            \\
WDJ165449.45+350803.68 & EXGAL   & --                  & --             & --                \\
WDJ165457.91+753301.09 & DA      & 1656581122431132160 & 18.352 (0.003) & 0.9031            \\
WDJ165458.42+343853.65 & STAR    & --                  & --             & --                \\
WDJ165503.73+340800.88 & EXGAL   & --                  & --             & --                \\
WDJ165504.38+345703.03 & EXGAL   & --                  & --             & --                \\
WDJ165510.52+340855.56 & DA      & 1314663375904701568 & 19.462 (0.004) & 0.9983            \\
WDJ165513.16+333313.67 & DB      & 1314629222325092224 & 19.223 (0.004) & 0.9994            \\
WDJ165519.60+351755.67 & DUNNO   & 1338985157226553216 & 18.466 (0.003) & 0.9958            \\
WDJ165525.30+744454.02 & DA      & 1656300295993296768 & 19.616 (0.005) & 0.9585            \\
WDJ165559.11+341707.29 & DA      & 1314688664672259968 & 19.459 (0.004) & 0.9938            \\
WDJ165610.39+340940.91 & DA      & 1314682690374197760 & 19.501 (0.004) & 0.9915            \\
WDJ165618.29+335513.15 & DC      & 1314641901067994752 & 19.299 (0.004) & 0.9955            \\
WDJ165631.22+760850.65 & DH      & 1704672313624011264 & 18.033 (0.003) & 0.9941            \\
WDJ165707.15+343659.85 & DA      & 1338718663095815296 & 19.844 (0.005) & 0.6301            \\
WDJ165707.99+350922.88 & DUNNO   & 1338795628910635520 & 20.274 (0.006) & 0.9941            \\
WDJ165709.87+743152.53 & DA      & 1656279645790401280 & 18.025 (0.003) & 0.9994            \\
WDJ165754.46+343950.71 & DA      & 1338722545746290176 & 19.940 (0.005) & 0.9494            \\
WDJ165837.44+753539.19 & DA      & 1656593526297233152 & 19.693 (0.007) & 0.9983            \\
WDJ170114.72+760207.16 & DA      & 1704658982045505152 & 19.191 (0.004) & 0.9987            \\
WDJ170211.11+734237.17 & DA      & 1655384471526238720 & 19.188 (0.004) & 0.9953            \\
WDJ170641.35+752319.47 & DA      & 1656621215949879936 & 18.994 (0.004) & 0.9996            \\
WDJ170727.92+744420.85 & DA      & 1656251303301795200 & 17.454 (0.003) & 0.9960            \\
WDJ170838.65+745201.02 & DA      & 1656357608036674560 & 19.605 (0.005) & 0.9981            \\
WDJ170856.04+743923.19 & DA      & 1656339912771383040 & 19.891 (0.005) & 0.9961            \\
WDJ171123.71+581131.25 & EXGAL   & --                  & --             & --                \\
WDJ171126.10+755828.24 & DA      & 1656655197730109696 & 19.361 (0.004) & 0.8101            \\
WDJ171150.74+564601.50 & EXGAL   & --                  & --             & --                \\
WDJ171210.44+562924.89 & DAZ;    & 1432420624562923520 & 17.683 (0.003) & 0.9897            \\
WDJ171306.73+565525.57 & DA      & 1432997352772039168 & 18.146 (0.003) & 0.9998            \\
WDJ171308.41+431342.47 & DA      & 1354455423269730688 & 19.293 (0.004) & 0.9833            \\
WDJ171326.50+444843.49 & DA      & 1361567957830658432 & 19.500 (0.004) & 0.9162            \\
WDJ171349.93+563534.23 & DA      & 1432786658856490880 & 19.623 (0.005) & 0.9984            \\
WDJ171434.38+571330.51 & DBA     & 1433019209861036032 & 19.599 (0.004) & 0.9936            \\
WDJ171441.60+593723.28 & DA;     & 1437257170054963968 & 18.791 (0.004) & 0.9632            \\
WDJ171447.81+561857.31 & DB      & 1432734432054023296 & 18.408 (0.004) & 0.9992            \\
WDJ171456.67+440402.30 & DA      & 1361245904003054208 & 19.351 (0.004) & 0.9975            \\
WDJ171514.12+742311.22 & DA      & 1655523529683806592 & 19.686 (0.005) & 0.9743            \\
WDJ171553.44+755247.02 & DA      & 1656659527059223680 & 19.369 (0.004) & 0.9954            \\
WDJ171600.53+422131.17 & DAO;    & 1360118217389198592 & 18.467 (0.003) & 0.9834            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam58}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ171604.64+555548.08 & DQ      & 1420690347323945728 & 19.429 (0.004) & 0.9939            \\
WDJ171649.84+430746.62 & STAR    & --                  & --             & --                \\
WDJ171706.87+571425.18 & DA      & 1433027520621937152 & 19.660 (0.005) & 0.9982            \\
WDJ171707.27+420759.14 & DAZ;    & 1348088568045466496 & 19.931 (0.005) & 0.9922            \\
WDJ171714.29+430414.26 & STAR    & --                  & --             & --                \\
WDJ171723.85+574608.00 & DAZ;    & 1433108540884672256 & 18.192 (0.003) & 0.9906            \\
WDJ171725.71+430734.40 & STAR    & --                  & --             & --                \\
WDJ171750.25+575912.79 & STAR    & --                  & --             & --                \\
WDJ171750.43+424648.54 & STAR    & --                  & --             & --                \\
WDJ171804.88+420654.29 & DA      & 1348107667763797888 & 18.403 (0.003) & 0.9995            \\
WDJ171814.00+555339.55 & DA      & 1420660763588613888 & 19.604 (0.004) & 0.9866            \\
WDJ171830.51+562849.83 & DA      & 1432751753657345792 & 19.825 (0.005) & 0.9992            \\
WDJ171832.94+585242.20 & EXGAL   & --                  & --             & --                \\
WDJ171853.26+590927.48 & DAZ;    & 1434259763919155456 & 18.714 (0.004) & 0.9973            \\
WDJ171933.34+563628.20 & DA      & 1432754429421068160 & 19.882 (0.005) & 0.9866            \\
WDJ172017.48+563831.41 & EXGAL   & --                  & --             & --                \\
WDJ172034.08+443550.58 & DA      & 1361367640555940224 & 18.371 (0.003) & 0.9998            \\
WDJ172035.08+582559.70 & STAR    & --                  & --             & --                \\
WDJ172042.43+573955.47 & STAR    & --                  & --             & --                \\
WDJ172109.99+583223.30 & DA      & 1433986573934830208 & 19.249 (0.004) & 0.9603            \\
WDJ172117.88+432333.69 & DB      & 1360312040673225344 & 19.849 (0.005) & 0.9973            \\
WDJ172134.37+741923.10 & DAZ;    & 1655343995754194176 & 19.031 (0.004) & 0.9955            \\
WDJ172140.33+575132.10 & STAR    & --                  & --             & --                \\
WDJ172156.44+565639.97 & STAR    & --                  & --             & --                \\
WDJ172158.18+562340.32 & DA      & 1420771092708001152 & 19.904 (0.005) & 0.9921            \\
WDJ172241.63+443151.82 & DA      & 1360623236824572672 & 19.786 (0.005) & 0.9990            \\
WDJ172307.49+575355.35 & STAR    & --                  & --             & --                \\
WDJ172310.07+572346.03 & DA      & 1432883518958538112 & 17.780 (0.003) & 0.9988            \\
WDJ172335.03+582413.71 & DA      & 1433242165908104192 & 19.251 (0.004) & 0.9988            \\
WDJ172335.96+575642.78 & STAR    & --                  & --             & --                \\
WDJ172406.13+562003.08 & CV      & 1420761029600606592 & 16.258 (0.004) & 0.9080            \\
WDJ172428.42+583538.97 & DA      & 1433262339369791872 & 17.592 (0.003) & 0.9960            \\
WDJ172441.02+570235.77 & DA      & 1420874756039550720 & 19.209 (0.004) & 0.9988            \\
WDJ172456.63+562220.42 & EXGAL   & --                  & --             & --                \\
WDJ172548.71+571624.11 & DA      & 1432892594224893440 & 19.425 (0.005) & 0.9814            \\
WDJ172623.05+793759.60 & DZ      & 1706625016212384128 & 16.882 (0.003) & 0.9927            \\
WDJ172638.51+581736.92 & DA      & 1434682564795200896 & 19.780 (0.005) & 0.9980            \\
WDJ172643.38+583732.15 & DA      & 1434748982169485568 & 15.584 (0.003) & 0.9988            \\
WDJ172656.73+582446.13 & DA      & 1434684381565806720 & 18.234 (0.003) & 0.9494            \\
WDJ172704.08+560925.61 & DB      & 1420578643814449792 & 19.024 (0.004) & 0.9970            \\
WDJ172714.72+570910.05 & DA      & 1420867643574005120 & 19.459 (0.004) & 0.9987            \\
WDJ172751.38+570834.42 & EXGAL   & --                  & --             & --                \\
WDJ172917.23+565149.78 & DB      & 1422296871251001856 & 19.824 (0.006) & 0.9038            \\
WDJ173003.89+572939.88 & DA      & 1422390570257241856 & 19.692 (0.005) & 0.9963            \\
WDJ173012.78+570253.00 & DC      & 1422307973741487360 & 19.421 (0.004) & 0.9570            \\
WDJ173153.47+794713.61 & DA      & 1706633503067790208 & 19.296 (0.004) & 0.9708            \\
WDJ173334.29+794916.65 & DC      & 1706631093589103872 & 16.915 (0.003) & 1.0000            \\
WDJ173553.16+802120.93 & DA      & 1706800182157806336 & 15.613 (0.003) & 0.9976            \\
WDJ173707.47+791235.30 & DA      & 1706448093623423616 & 18.282 (0.003) & 0.9996            \\
WDJ173936.59+784445.76 & DA      & 1705623253743653888 & 19.210 (0.004) & 0.9802            \\
WDJ174009.09+805437.16 & DC      & 1709846684063809152 & 19.770 (0.005) & 0.9918            \\
WDJ174231.87+700223.90 & DA      & 1638789336369606784 & 19.743 (0.006) & 0.9475            \\
WDJ174253.24+802919.95 & DA      & 1706806328255317120 & 19.104 (0.004) & 0.9947            \\
WDJ174340.46+654653.48 & DA      & 1633224746678297728 & 19.453 (0.004) & 0.9957            \\
WDJ174414.11+701054.67 & DA      & 1638797410907990656 & 17.533 (0.003) & 0.9993            \\
WDJ174428.32+624022.27 & DA      & 1439545532926227328 & 19.945 (0.006) & 0.9909            \\
WDJ174434.65+653954.05 & DB      & 1633172622955316992 & 19.198 (0.004) & 0.9972            \\
WDJ174503.48+802731.10 & DB      & 1706805469261837568 & 18.983 (0.004) & 0.9991            \\
WDJ174513.25+784155.39 & DA      & 1705612640880106368 & 19.438 (0.004) & 0.9743            \\
WDJ174526.21+615519.44 & DA      & 1436448754131251968 & 19.041 (0.004) & 0.9981            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam59}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ174526.22+690247.84 & DA      & 1637740917672844416 & 19.412 (0.004) & 0.9991            \\
WDJ174535.18+650807.67 & DA      & 1440979566671592960 & 19.408 (0.005) & 0.9867            \\
WDJ174544.75+653056.46 & DA      & 1633156469581263616 & 19.805 (0.005) & 0.9717            \\
WDJ174609.18+615905.17 & DAZ;    & 1436472496710505472 & 19.041 (0.004) & 0.9425            \\
WDJ174615.47+663205.72 & DA      & 1633462172472479616 & 19.839 (0.003) & 0.9964            \\
WDJ174616.37+670808.64 & DA      & 1634289688115193856 & 19.487 (0.004) & 0.9919            \\
WDJ174646.77+652819.96 & DB      & 1441007123181365120 & 19.335 (0.004) & 0.9991            \\
WDJ174723.14+623407.22 & DA      & 1439505362096426880 & 19.192 (0.004) & 0.9995            \\
WDJ174728.30+621326.91 & DA      & 1436479849693937920 & 19.529 (0.004) & 0.9995            \\
WDJ174733.14+670903.22 & DA      & 1634290134788624000 & 19.672 (0.004) & 0.9981            \\
WDJ174740.85+692933.49 & DA      & 1638044108004683776 & 19.722 (0.005) & 0.9964            \\
WDJ174741.79+624445.82 & DA      & 1439519827546210304 & 19.534 (0.004) & 0.9968            \\
WDJ174743.26+621303.13 & DA      & 1436479613471560704 & 18.719 (0.003) & 0.9995            \\
WDJ174803.07+653830.39 & DA      & 1633164097442871808 & 19.219 (0.004) & 0.9994            \\
WDJ174807.99+705235.92 & DH      & 1638979384378696704 & 13.778 (0.003) & 0.9995            \\
WDJ174820.80+795814.68 & DB      & 1706553612379306112 & 19.428 (0.004) & 0.9991            \\
WDJ174832.48+614902.38 & DB      & 1436411267656322304 & 17.957 (0.003) & 0.9996            \\
WDJ174838.40+631643.95 & DA      & 1439600332413074688 & 19.287 (0.004) & 0.9617            \\
WDJ174843.30+614736.06 & DA      & 1436223285528202752 & 19.030 (0.004) & 0.9981            \\
WDJ174846.50+794716.83 & DA      & 1706501145058627712 & 19.293 (0.004) & 0.9990            \\
WDJ174847.80+612934.93 & DA      & 1436201226575310720 & 18.163 (0.003) & 0.9990            \\
WDJ174936.39+662048.69 & DA      & 1633347410947211776 & 19.343 (0.003) & 0.9962            \\
WDJ174936.54+662046.25 & DA      & 1633347410946490368 & 19.445 (0.003) & 0.9949            \\
WDJ174948.60+801649.15 & DA      & 1706760801601815296 & 19.777 (0.005) & 0.9952            \\
WDJ175003.67+684913.68 & DC      & 1634762516767245696 & 19.422 (0.004) & 0.9854            \\
WDJ175023.78+790930.09 & DA      & 1705705029921283584 & 19.197 (0.005) & 0.9932            \\
WDJ175109.00+633030.88 & EXGAL   & --                  & --             & --                \\
WDJ175121.52+802758.90 & DZ      & 1706778943543816192 & 18.804 (0.004) & 0.9957            \\
WDJ175127.07+612829.85 & DA      & 1436244519846161152 & 17.816 (0.003) & 0.9986            \\
WDJ175144.46+611729.83 & DUNNO   & 1436226824580848128 & 20.216 (0.007) & 0.9917            \\
WDJ175158.77+692245.60 & STAR    & --                  & --             & --                \\
WDJ175229.36+620610.13 & DA      & 1436322653891704192 & 19.456 (0.004) & 0.9821            \\
WDJ175229.99+623008.45 & DA      & 1436580867325834752 & 18.075 (0.003) & 0.9986            \\
WDJ175303.30+810743.55 & EXGAL   & --                  & --             & --                \\
WDJ175306.85+623846.30 & DA      & 1436591312685072000 & 19.766 (0.005) & 0.9873            \\
WDJ175307.41+613402.22 & DA      & 1436240705915252224 & 19.772 (0.005) & 0.9788            \\
WDJ175314.93+653107.61 & DZ      & 1441044132915458176 & 18.669 (0.003) & 0.9977            \\
WDJ175318.65+644502.15 & DA      & 1440758225532172032 & 17.336 (0.003) & 0.9890            \\
WDJ175322.71+653612.61 & DA      & 1441045606087987712 & 19.571 (0.005) & 0.9989            \\
WDJ175326.11+651516.28 & DA      & 1441022207106047616 & 19.385 (0.004) & 0.9678            \\
WDJ175334.13+670519.82 & DA      & 1633573837323060608 & 19.620 (0.005) & 0.9963            \\
WDJ175336.29+622750.30 & DA      & 1436535890427337728 & 19.842 (0.006) & 0.9957            \\
WDJ175358.38+605738.86 & DAZ     & 1435409990521225600 & 18.017 (0.003) & 0.9994            \\
WDJ175408.68+624018.42 & DA      & 1436590041374760448 & 19.868 (0.005) & 0.9970            \\
WDJ175419.17+660224.85 & DH      & 1441116597603509248 & 19.243 (0.004) & 0.9977            \\
WDJ175422.81+612413.53 & DA      & 1435485032189205632 & 19.659 (0.005) & 0.9918            \\
WDJ175432.38+790242.77 & DA      & 1705659232685291904 & 18.902 (0.004) & 0.9986            \\
WDJ175435.81+624557.87 & DC      & 1436593924025242240 & 19.604 (0.005) & 0.9954            \\
WDJ175445.49+610836.20 & DBAZ    & 1435463179395323520 & 18.511 (0.003) & 0.9970            \\
WDJ175455.81+653437.20 & DA      & 1441064405160969856 & 19.917 (0.005) & 0.9834            \\
WDJ175456.35+712807.04 & DUNNO   & 1639208387739290112 & 19.699 (0.005) & 0.9729            \\
WDJ175504.70+615302.12 & DC      & 1436260840722171264 & 19.660 (0.005) & 0.9938            \\
WDJ175511.69+685708.53 & DA      & 1634778043074277760 & 19.465 (0.004) & 0.9858            \\
WDJ175512.59+664725.24 & DA      & 1633386679828198272 & 19.667 (0.003) & 0.9990            \\
WDJ175520.26+704950.72 & DA      & 1638931418183899776 & 18.157 (0.003) & 0.9925            \\
WDJ175525.17+623239.99 & DA      & 1436560423280589440 & 18.588 (0.003) & 0.9981            \\
WDJ175541.55+620037.28 & WD+MS   & 1436332038395459456 & 17.734 (0.003) & 0.9919            \\
WDJ175542.64+611714.92 & DA      & 1435488502522657280 & 19.690 (0.005) & 0.9708            \\
WDJ175546.66+644505.68 & WD+MS   & 1440769937907573376 & 19.156 (0.004) & 0.9898            \\
WDJ175600.07+614638.91 & DA      & 1436267369072347136 & 18.229 (0.003) & 0.9955            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam60}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ175609.32+642346.13 & DA      & 1439997393549713664 & 18.082 (0.003) & 0.9924            \\
WDJ175616.54+801248.42 & DA      & 1706574782273202048 & 18.925 (0.004) & 0.9978            \\
WDJ175619.55+632910.99 & DA      & 1439663416893363968 & 18.462 (0.003) & 0.9997            \\
WDJ175622.47+713010.78 & DA;     & 1639207979717034368 & 19.524 (0.005) & 0.5406            \\
WDJ175625.12+694459.72 & DA      & 1637876157603125888 & 19.507 (0.005) & 0.9974            \\
WDJ175625.50+640329.12 & DA      & 1439927338338969728 & 18.219 (0.004) & 0.9746            \\
WDJ175656.16+650623.34 & WD+MS   & 1440791069146031104 & 19.881 (0.006) & 0.9124            \\
WDJ175702.42+622614.21 & DA      & 1436357533321406080 & 19.694 (0.005) & 0.9938            \\
WDJ175709.15+623520.79 & EXGAL   & --                  & --             & --                \\
WDJ175713.31+792659.06 & DA;     & 1705719667169145472 & 19.422 (0.004) & 0.9958            \\
WDJ175717.74+700353.41 & DA      & 1638088844383501568 & 19.796 (0.005) & 0.9919            \\
WDJ175718.47+792111.89 & DA      & 1705715303482320896 & 18.407 (0.003) & 0.9894            \\
WDJ175733.78+614715.57 & DA      & 1436264521508497792 & 18.997 (0.004) & 0.9995            \\
WDJ175746.35+653854.42 & DC      & 1441059659220979712 & 19.798 (0.005) & 0.9737            \\
WDJ175756.35+615035.59 & DC      & 1436271354802097792 & 19.511 (0.005) & 0.9937            \\
WDJ175758.02+634818.25 & DA      & 1439723035334824832 & 19.352 (0.004) & 0.9991            \\
WDJ175805.73+645520.41 & DAZ     & 1440778665280434944 & 19.792 (0.005) & 0.9901            \\
WDJ175808.69+700936.98 & DA      & 1638092727033995392 & 19.709 (0.005) & 0.9985            \\
WDJ175832.85+624648.36 & STAR    & 1436569807785173248 & 20.370 (0.007) & 0.7602            \\
WDJ175859.48+645338.88 & EXGAL   & --                  & --             & --                \\
WDJ175900.51+672838.42 & DAZ;    & 1633609708890097152 & 18.863 (0.004) & 0.9993            \\
WDJ175906.58+693352.81 & DB      & 1637826095464211328 & 18.310 (0.003) & 0.9980            \\
WDJ175908.61+623014.41 & DA      & 1436361514755069056 & 18.788 (0.003) & 0.9977            \\
WDJ175911.17+622551.85 & DA      & 1436348526773936896 & 18.613 (0.003) & 0.9993            \\
WDJ175912.93+611257.59 & WD+MS   & 1435429403772609920 & 18.199 (0.003) & 0.9964            \\
WDJ175917.89+662145.38 & DA      & 1441151026061307904 & 18.430 (0.003) & 0.9891            \\
WDJ175921.96+650638.51 & DB      & 1440794058443263232 & 18.253 (0.003) & 0.9972            \\
WDJ175922.08+791936.98 & DA      & 1705667582101846400 & 19.797 (0.005) & 0.9929            \\
WDJ175933.16+710824.10 & DA      & 1638953782077781248 & 19.835 (0.005) & 0.9991            \\
WDJ175934.35+645636.09 & EXGAL   & --                  & --             & --                \\
WDJ175936.80+630943.00 & EXGAL   & --                  & --             & --                \\
WDJ180009.62+683552.23 & DA      & 2258413758380511488 & 14.798 (0.003) & 0.9973            \\
WDJ180044.26+703508.30 & STAR    & --                  & --             & --                \\
WDJ180047.27+663927.87 & DP      & 2257812974058257408 & 20.161 (0.004) & 0.9007            \\
WDJ180147.11+652136.43 & DAH     & 2161573442833511040 & 18.437 (0.003) & 0.9968            \\
WDJ180151.04+673705.05 & DA      & 2257978725437159680 & 19.481 (0.005) & 0.9984            \\
WDJ180210.60+624133.22 & DA      & 2159426096624492288 & 20.308 (0.006) & 0.9776            \\
WDJ180221.16+662958.71 & DB      & 2257807961835533696 & 19.554 (0.003) & 0.9991            \\
WDJ180230.44+803951.14 & DA      & 2294545291016560256 & 15.106 (0.003) & 0.9994            \\
WDJ180232.48+695400.83 & DAP     & 2260095457118429440 & 17.732 (0.003) & 0.9822            \\
WDJ180258.47+643405.14 & DA      & 2161144083544614016 & 19.834 (0.005) & 0.9588            \\
WDJ180302.68+655808.63 & DA      & 2161700642585091584 & 19.728 (0.005) & 0.8043            \\
WDJ180322.69+664744.38 & DAZ     & 2257830738043045760 & 19.772 (0.003) & 0.9926            \\
WDJ180336.41+631138.48 & DA      & 2160958197361897984 & 19.892 (0.005) & 0.9594            \\
WDJ180347.21+664303.56 & DA      & 2257823763016122496 & 18.949 (0.003) & 0.9994            \\
WDJ180412.19+614646.05 & DZ;     & 2159268144907700224 & 20.342 (0.007) & 0.9814            \\
WDJ180424.67+662927.43 & DAO     & 2257794114860566016 & 19.548 (0.004) & 0.9256            \\
WDJ180432.04+631742.24 & DA      & 2160962835923830272 & 19.389 (0.004) & 0.9958            \\
WDJ180434.49+795736.59 & DA      & 2294403174842658688 & 18.257 (0.003) & 0.9896            \\
WDJ180441.77+614828.75 & WD+MS   & 2159274260941638400 & 20.117 (0.005) & 0.9063            \\
WDJ180445.14+620706.93 & STAR    & --                  & --             & --                \\
WDJ180504.82+783601.35 & DC      & 2293865032620417152 & 19.674 (0.004) & 0.9958            \\
WDJ180506.35+631434.56 & DA      & 2160909750128024064 & 19.593 (0.005) & 0.9944            \\
WDJ180509.26+643606.51 & DA      & 2161516749265680640 & 19.504 (0.004) & 0.9880            \\
WDJ180518.06+622810.58 & DA      & 2159361294157814016 & 19.563 (0.004) & 0.9906            \\
WDJ180524.67+702417.09 & DA      & 2260213139222926848 & 18.884 (0.004) & 0.9834            \\
WDJ180528.08+805232.28 & DA      & 2294569647775007104 & 19.372 (0.004) & 0.9926            \\
WDJ180537.01+703317.48 & DUNNO   & --                  & --             & --                \\
WDJ180555.51+621534.72 & DBZA    & 2159357411508463488 & 18.782 (0.004) & 0.9989            \\
WDJ180559.79+625427.44 & DA      & 2159403487916761472 & 17.452 (0.003) & 0.9996            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam61}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ180613.96+663302.76 & DAZ;    & 2257771811092226176 & 19.798 (0.003) & 0.9955            \\
WDJ180616.22+624114.16 & DA      & 2159391638103807616 & 19.489 (0.004) & 0.9992            \\
WDJ180623.41+620235.96 & DA      & 2159257390309866880 & 19.625 (0.005) & 0.9069            \\
WDJ180628.49+694231.21 & DA      & 2260079136242631168 & 18.949 (0.005) & 0.9840            \\
WDJ180654.30+620159.13 & EXGAL   & --                  & --             & --                \\
WDJ180655.33+621632.92 & DA      & 2159355285499955584 & 19.391 (0.004) & 0.9921            \\
WDJ180705.70+794044.15 & DB      & 2294381047171964672 & 19.268 (0.004) & 0.9906            \\
WDJ180723.72+670516.15 & DA      & 2257905745351908992 & 19.970 (0.005) & 0.9971            \\
WDJ180731.59+652406.31 & DA      & 2161613987325230208 & 19.506 (0.005) & 0.9845            \\
WDJ180750.89+704017.10 & DA      & 2260556667886953344 & 17.878 (0.003) & 0.9998            \\
WDJ180804.35+645950.43 & DAZ     & 2161496717538519296 & 19.575 (0.004) & 0.9894            \\
WDJ180804.68+625254.08 & DA;     & 2160888691903666816 & 17.440 (0.003) & 0.9957            \\
WDJ180813.60+652321.24 & DAH     & 2161602408093396608 & 18.298 (0.003) & 0.9990            \\
WDJ180814.55+611633.93 & DA      & 2159195993751422720 & 19.407 (0.004) & 0.9905            \\
WDJ180819.73+672350.47 & DA      & 2257916298087605120 & 19.708 (0.005) & 0.8910            \\
WDJ180833.45+811847.07 & DC      & 2296078452606205440 & 18.081 (0.003) & 0.9911            \\
WDJ180900.75+631448.58 & DA      & 2160921947835135616 & 18.542 (0.003) & 0.9990            \\
WDJ180919.83+624716.86 & EXGAL   & --                  & --             & --                \\
WDJ180930.55+633808.79 & sdX     & 2161027226073503232 & 18.665 (0.003) & 0.1547            \\
WDJ180935.08+785544.15 & DC      & 2293960896290659840 & 19.815 (0.005) & 0.9768            \\
WDJ180941.00+670122.75 & DA;     & 2257892104535737600 & 19.699 (0.004) & 0.9973            \\
WDJ181021.17+651200.73 & DA      & 2161596326420275328 & 18.789 (0.003) & 0.9990            \\
WDJ181035.94+801146.78 & DA      & 2294421179345937664 & 18.877 (0.004) & 0.9992            \\
WDJ181038.72+625244.37 & EXGAL   & --                  & --             & --                \\
WDJ181043.37+665550.86 & DAZ;    & 2257888393683939712 & 19.156 (0.003) & 0.9977            \\
WDJ181111.59+704349.57 & DA      & 2260566052391590400 & 17.594 (0.003) & 0.9996            \\
WDJ181114.81+645701.42 & EXGAL   & --                  & --             & --                \\
WDJ181130.89+795608.36 & CV      & 2294411180661691520 & 19.782 (0.006) & 0.8332            \\
WDJ181144.96+654916.42 & DA      & 2257524940668800128 & 17.645 (0.003) & 0.9979            \\
WDJ181205.91+692747.47 & DB      & 2260009836947376640 & 19.659 (0.005) & 0.9992            \\
WDJ181222.70+624810.54 & DAH     & 2160689194966871680 & 19.321 (0.004) & 0.9978            \\
WDJ181236.47+802423.37 & DAZ     & 2294523399567577984 & 19.265 (0.004) & 0.9928            \\
WDJ181336.30+665309.05 & DA      & 2257703125975309824 & 19.928 (0.004) & 0.9979            \\
WDJ181405.53+785649.78 & DA      & 2293914304485458304 & 19.443 (0.004) & 0.9898            \\
WDJ181419.00+661203.70 & DA      & 2257552016142327936 & 18.683 (0.003) & 0.9938            \\
WDJ181424.14+785402.90 & DA      & 2293913930823813888 & 16.745 (0.003) & 0.9987            \\
WDJ181502.25+654942.71 & DA      & 2257539436181434368 & 18.529 (0.003) & 0.9967            \\
WDJ181503.78+662947.47 & DA      & 2257656229231293056 & 17.418 (0.003) & 0.9990            \\
WDJ181536.04+783919.81 & DA      & 2293901453943031296 & 19.719 (0.005) & 0.9955            \\
WDJ181606.59+693059.00 & DA      & 2259919329099814656 & 19.830 (0.005) & 0.9993            \\
WDJ181615.02+795047.37 & DA      & 2294365555225359872 & 19.928 (0.005) & 0.9833            \\
WDJ182426.97+785617.89 & DA      & 2293738898021585536 & 18.517 (0.003) & 0.9988            \\
WDJ182522.26+805531.20 & DA      & 2296007465387337856 & 19.736 (0.004) & 0.9914            \\
WDJ182555.71+352637.38 & EXGAL   & --                  & --             & --                \\
WDJ182728.79+353647.47 & DUNNO   & --                  & --             & --                \\
WDJ182816.88+795704.36 & DA      & 2294263914822645760 & 18.469 (0.003) & 0.9924            \\
WDJ182905.77+803220.81 & DA      & 2295804158814973568 & 18.697 (0.003) & 0.9924            \\
WDJ182941.64+341752.54 & EXGAL   & --                  & --             & --                \\
WDJ183005.57+332657.49 & EXGAL   & --                  & --             & --                \\
WDJ183045.31+343534.84 & DUNNO   & --                  & --             & --                \\
WDJ183138.48+354342.52 & EXGAL   & --                  & --             & --                \\
WDJ183337.58+353714.98 & EXGAL   & --                  & --             & --                \\
WDJ183820.58+341424.95 & DA      & 2094364591997372800 & 20.440 (0.007) & 0.9577            \\
WDJ183928.53+344421.32 & EXGAL   & --                  & --             & --                \\
WDJ185909.46+645346.99 & DA;     & 2253686683015627776 & 18.654 (0.003) & 0.9287            \\
WDJ190029.75+650130.73 & EXGAL   & --                  & --             & --                \\
WDJ190226.85+642431.33 & DA      & 2252887681659834112 & 19.322 (0.004) & 0.9969            \\
WDJ190646.31+641116.39 & DA      & 2252867027159540480 & 18.049 (0.003) & 0.9996            \\
WDJ190934.77+662231.74 & EXGAL   & --                  & --             & --                \\
WDJ191142.95+660009.80 & DA      & 2254590412856656000 & 18.532 (0.003) & 0.9993            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{Placeholder table for Contaminants. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-contam62}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ192603.10+645244.53 & DA      & 2242600646572752256 & 19.214 (0.004) & 0.9935            \\
WDJ234113.09+292737.62 & DA      & 2867769355965726720 & 19.635 (0.004) & 0.9939            \\
WDJ234118.51+301434.27 & DB      & 2868016638706497024 & 18.903 (0.003) & 0.9988            \\
WDJ234220.04+280940.73 & DA      & 2865397949903322240 & 19.797 (0.005) & 0.9962            \\
WDJ234351.74+293622.77 & DA      & 2867783267363752192 & 19.864 (0.004) & 0.9928            \\
WDJ234427.05+283856.19 & DA      & 2866913588025508736 & 19.581 (0.004) & 0.9955            \\
WDJ234427.63+300249.52 & DA      & 2867904866477597952 & 19.331 (0.004) & 0.9913            \\
WDJ234437.96+275526.59 & STAR    & --                  & --             & --                \\
WDJ234442.45+293902.40 & DA;     & 2867830997336128256 & 18.620 (0.003) & 0.9807            \\
WDJ234709.83+301353.01 & DA      & 2867877073746388736 & 18.476 (0.003) & 0.9979            \\
WDJ234840.86+300419.17 & DA      & 2868231249633030144 & 18.338 (0.003) & 0.9935            \\
WDJ234843.21+292329.79 & DC      & 2867069448096269184 & 19.802 (0.004) & 0.9979            \\
WDJ234954.71+290535.95 & DA      & 2867003099440381056 & 19.393 (0.004) & 0.9931            \\
%
\hline
\end{tabular}
\end{table*}

==> table_WD.tex <==
\begin{table*}
\centering
\caption{Placeholder table for white dwarfs. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-WD1}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ001029.07+094532.54 & DA      & 2753405887385092352 & 16.179 & 0.9998 & 2753405887385092352 & 16.163 & 0.9998            \\
WDJ001249.08+094259.81 & DC      & 2752643852811976576 & 20.000 & 0.9582 & 2752643852811976576 & 19.965 & 0.9952            \\
WDJ001321.07+282019.83 & DA      & 2859951106737135488 & 15.718 & 0.9967 & 2859951106737135488 & 15.697 & 0.9991            \\
WDJ001459.96+274255.49 & DA      & 2856811481348852480 & 19.401 & 0.9967 & 2856811481348852480 & 19.367 & 0.9917            \\
WDJ001503.60+280740.76 & DA      & 2856932706800566016 & 19.555 & 0.9991 & 2856932706800566016 & 19.520 & 0.9971            \\
WDJ001523.69+273244.64 & DA      & 2856759048388052608 & 19.102 & 0.9965 & 2856759048388052608 & 19.053 & 0.9919            \\
WDJ001621.91+265955.38 & DA      & 2856538355788369792 & 19.610 & 0.9979 & 2856538355788369792 & 19.556 & 0.9948            \\
WDJ001723.20+105840.51 & DA      & 2755080301859618688 & 18.008 & 0.9992 & 2755080301859618688 & 17.977 & 0.9953            \\
WDJ001736.54+093901.87 & DAH:    & 2752498064442140160 & 19.983 & 0.9791 & 2752498064442140160 & 19.934 & 0.9874            \\
WDJ001745.02+275101.31 & DA      & 2856883709813783296 & 16.427 & 0.9994 & 2856883709813783296 & 16.402 & 0.9994            \\
WDJ001751.01+275133.89 & WD+MS   & 2856883739877737216 & 17.285 & 0.0925 & 2856883739877737216 & 17.271 & 0.1174            \\
WDJ002000.58+111207.62 & DA      & 2754366856252005120 & 18.810 & 0.9919 & 2754366856252005120 & 18.776 & 0.9711            \\
WDJ002056.86+280742.85 & DA      & 2857072928892846848 & 19.255 & 0.9989 & 2857072928892846848 & 19.205 & 0.9995            \\
WDJ002102.47+102238.96 & DA      & 2754054594949825536 & 19.510 & 0.9861 & 2754054594949825536 & 19.479 & 0.9578            \\
WDJ002146.10+101429.21 & DA      & 2754037243281928704 & 19.795 & 0.7992 & 2754037243281928704 & 19.755 & 0.5567            \\
WDJ002151.11+280421.23 & DA      & 2857058630946592128 & 19.728 & 0.9554 & 2857058630946592128 & 19.687 & 0.9945            \\
WDJ004101.22+414429.47 & DA      & 381335822504421376  & 18.008 & 0.9210 & 381335822504421376  & 17.981 & 0.9260            \\
WDJ013105.68+314755.63 & DAZ     & 315687277442204672  & 17.675 & 0.9945 & 315687277442204672  & 17.648 & 0.9918            \\
WDJ013225.66+320437.98 & DA      & 315720881266535168  & 18.543 & 0.9993 & 315720881266535168  & 18.508 & 0.9974            \\
WDJ013235.15+264259.57 & DA      & 295831781071536896  & 18.651 & 0.9836 & 295831781071536896  & 18.626 & 0.9954            \\
WDJ013240.57+302138.82 & DA      & 303274890675622528  & 19.299 & 0.9574 & 303274890675622528  & 19.251 & 0.9963            \\
WDJ013357.51+212454.77 & DA      & 288885272765489280  & 18.946 & 0.9983 & 288885272765489280  & 18.918 & 0.9874            \\
WDJ013428.73+232120.02 & DAQ:    & 290110266157914880  & 18.709 & 0.9803 & 290110266157914880  & 18.665 & 0.9977            \\
WDJ013437.32+213108.79 & DA      & 288892728828628480  & 17.980 & 0.9987 & 288892728828628480  & 17.947 & 0.9989            \\
WDJ013514.53+253945.22 & DA      & 292157698542744192  & 16.132 & 0.9946 & 292157698542744192  & 16.110 & 0.9968            \\
WDJ013545.59+302143.99 & DA      & 303304062093366912  & 19.642 & 0.9790 & 303304062093366912  & 19.595 & 0.9843            \\
WDJ013549.25+214209.70 & DA      & 288913379031798784  & 19.918 & 0.9700 & 288913379031798784  & 19.850 & 0.9969            \\
WDJ013609.16+314533.41 & DC      & 315829080081688448  & 19.940 & 0.9297 & 315829080081688448  & 19.874 & 0.9947            \\
WDJ013700.33+221038.93 & DA      & 289032985281028480  & 19.321 & 0.8786 & 289032985281028480  & 19.282 & 0.9823            \\
WDJ013701.16+220815.86 & DA      & 289032577258379776  & 19.192 & 0.9877 & 289032577258379776  & 19.199 & 0.9958            \\
WDJ013804.11+300122.43 & DA      & 303090894276851712  & 19.547 & 0.9707 & 303090894276851712  & 19.517 & 0.9952            \\
WDJ013905.49+210854.21 & DA      & 96668138896664832   & 19.755 & 0.9545 & 96668138896664832   & 19.714 & 0.9902            \\
WDJ014015.66+224401.42 & DA      & 290567834793513728  & 19.705 & 0.9892 & 290567834793513728  & 19.651 & 0.5819            \\
WDJ014123.80+321009.70 & DC      & 303958443311053824  & 18.884 & 0.9958 & 303958443311053824  & 18.847 & 0.9966            \\
WDJ014125.42+225734.98 & DZA     & 290602027028411136  & 17.399 & 0.9962 & 290602027028411136  & 17.375 & 0.9930            \\
WDJ014128.29+210933.09 & DA      & 96714039212000768   & 19.327 & 0.9990 & 96714039212000768   & 19.287 & 0.9985            \\
WDJ014145.83+311049.96 & DAZ     & 303564715069409792  & 17.960 & 0.9512 & 303564715069409792  & 17.928 & 0.9930            \\
WDJ014202.03+224704.48 & DA      & 290543336300207616  & 19.720 & 0.9764 & 290543336300207616  & 19.677 & 0.9706            \\
WDJ014211.57+314603.62 & DBZ     & 303865156621017728  & 19.616 & 0.9872 & 303865156621017728  & 19.579 & 0.9983            \\
WDJ014317.81+214354.08 & DB      & 98259231006004992   & 19.889 & 0.9987 & 98259231006004992   & 19.843 & 0.9983            \\
WDJ015036.00+061331.11 & DA      & 2567448608219802496 & 19.662 & 0.9923 & 2567448608219802496 & 19.616 & 0.9930            \\
WDJ015250.35-021624.81 & DA      & 2505692750939483264 & 19.978 & 0.7440 & 2505692750939483264 & 19.937 & 0.7985            \\
WDJ015354.21-034810.83 & DC      & 2504214148318390400 & 19.955 & 0.9635 & 2504214148318390400 & 19.916 & 0.9914            \\
WDJ015501.75-023446.94 & DB      & 2504876741512820864 & 18.598 & 0.9991 & 2504876741512820864 & 18.555 & 0.9966            \\
WDJ015503.68-013115.40 & DAe     & 2505851011894443264 & 19.006 & 0.9987 & 2505851016189938048 & 18.981 & 0.9991            \\
WDJ015520.26-031127.05 & DA      & 2504275755329064192 & 17.953 & 0.9992 & 2504275755329064192 & 17.923 & 0.9996            \\
WDJ015548.44-035319.33 & DA      & 2504156183439377920 & 18.637 & 0.9956 & 2504156183439377920 & 18.609 & 0.9944            \\
WDJ015626.35-033118.68 & DA      & 2504205077347167104 & 19.029 & 0.9614 & 2504205077347167104 & 18.981 & 0.9975            \\
WDJ015727.80+060539.32 & DA      & 2567244958050861824 & 19.375 & 0.9880 & 2567244958050861824 & 19.334 & 0.9705            \\
WDJ015806.54-041957.13 & DA      & 2492070214188140800 & 19.981 & 0.9574 & 2492070214188140800 & 19.942 & 0.9850            \\
WDJ015810.54+052201.64 & DH:     & 2519095385365074560 & 19.679 & 0.9958 & 2519095385365074560 & 19.640 & 1.0000            \\
WDJ015939.36-030053.38 & DA      & 2504608013999340416 & 17.714 & 0.9265 & 2504608013999340416 & 17.689 & 0.9057            \\
WDJ020248.27-044916.95 & DB      & 2491805785937061376 & 18.889 & 0.9996 & 2491805785937061376 & 18.841 & 0.9992            \\
WDJ020329.50-074128.36 & DAO     & 2463435289268619008 & 18.190 & 0.9821 & 2463435289268619008 & 18.141 & 0.9928            \\
WDJ020337.56-045912.90 & DA      & 2491046298280035584 & 16.231 & 0.9952 & 2491046298280035584 & 16.207 & 0.9986            \\
WDJ020427.28-072526.98 & DA      & 2463449724653950208 & 19.811 & 0.9915 & 2463449724653950208 & 19.761 & 0.9927            \\
WDJ020559.33-042230.18 & DZB     & 2491466582304396928 & 19.039 & 0.9987 & 2491466582304396928 & 18.998 & 0.9954            \\
WDJ020624.23-040128.35 & DA      & 2492325541403713664 & 19.043 & 0.9992 & 2492325541403713664 & 19.003 & 0.9970            \\
WDJ020640.37-073711.08 & DA      & 2487398049979598720 & 19.210 & 0.9946 & 2487398049979765376 & 19.182 & 0.9954            \\
WDJ020731.65-080534.97 & DA      & 2463164573185369088 & 19.999 & 0.9542 & 2463164573185537536 & 19.967 & 0.9087            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ020832.15-054927.76 & DA      & 2490695859013226240 & 18.311 & 0.9892 & 2490695859013226240 & 18.285 & 0.9912            \\
WDJ020907.86-051639.51 & DA      & 2491163632491346560 & 19.957 & 0.9457 & 2491163632491346560 & 19.914 & 0.9963            \\
WDJ020921.55-062351.34 & DC      & 2487647359945858816 & 19.565 & 0.9744 & 2487647359945858816 & 19.539 & 0.9925            \\
WDJ020932.40-052327.33 & DA      & 2491111921085072640 & 19.815 & 0.6757 & 2491111921085072640 & 19.791 & 0.9234            \\
WDJ021049.03-065809.64 & DA      & 2487357436768848512 & 19.179 & 0.9984 & 2487357436768848512 & 19.135 & 0.9971            \\
WDJ021103.49-055146.55 & DA      & 2488056653149224960 & 19.849 & 0.9972 & 2488056653149224960 & 19.798 & 0.7103            \\
WDJ021122.81-045623.20 & DB      & 2491267536340169344 & 18.650 & 0.9990 & 2491267536340169344 & 18.603 & 0.9969            \\
WDJ021243.27-080216.23 & DBZ     & 2486390515077933696 & 16.075 & 0.9989 & 2486390515077933696 & 16.037 & 0.9729            \\
WDJ021605.13+294430.57 & DA      & 132083575930589696  & 19.930 & 0.9943 & 132083575930589696  & 19.847 & 0.9864            \\
WDJ021837.84-074112.77 & DA      & 2486645533054512640 & 19.074 & 0.9976 & 2486645533054512640 & 19.051 & 0.9753            \\
WDJ022025.01-073626.99 & DA      & 2486660926220785920 & 16.019 & 0.9977 & 2486660926220785920 & 15.998 & 0.9925            \\
WDJ022048.56+314128.44 & DA      & 324829785346594048  & 19.834 & 0.9930 & 324829785346594048  & 19.790 & 0.9811            \\
WDJ022111.95-062524.13 & DA      & 2487080669076532608 & 17.613 & 0.9995 & 2487080669076532608 & 17.576 & 0.9973            \\
WDJ022123.16-042833.27 & DA      & 2489799344719651072 & 17.834 & 0.9994 & 2489799344719651072 & 17.809 & 0.9967            \\
WDJ022135.55-040300.46 & DA      & 2489854114142836736 & 19.829 & 0.9982 & 2489854114142836736 & 19.775 & 0.9992            \\
WDJ022139.32+301634.89 & DA      & 132163569697316608  & 19.208 & 0.9995 & 132163569697582208  & 19.185 & 0.9966            \\
WDJ022154.90+312846.89 & DAZ     & 132672776724797440  & 19.605 & 0.9228 & 132672776724797440  & 19.560 & 0.8960            \\
WDJ022225.89+304137.54 & DAH:    & 132201773430643840  & 19.589 & 0.9989 & 132201773430643840  & 19.540 & 0.9997            \\
WDJ022237.99-050348.76 & DA      & 2489528422477947520 & 16.935 & 0.9904 & 2489528422477947520 & 16.900 & 0.9978            \\
WDJ022243.71+294955.96 & DA      & 131950191426600064  & 19.613 & 0.9713 & 131950191426600064  & 19.580 & 0.9766            \\
WDJ022319.73-052002.02 & CV      & 2489505809474839680 & 19.922 & 0.9667 & 2489505809474839680 & 19.869 & 0.9571            \\
WDJ022320.55-045906.66 & DA      & 2489533370280291584 & 16.853 & 0.9983 & 2489533370280291584 & 16.829 & 0.9954            \\
WDJ022321.61+292241.93 & DA      & 131871511921386880  & 17.788 & 0.9769 & 131871511921386880  & 17.759 & 0.9521            \\
WDJ022358.44-055055.97 & DA      & 2488628605354320640 & 19.812 & 0.3941 & 2488628605354320640 & 19.764 & 0.9981            \\
WDJ022359.91-052145.50 & DA      & 2488754366292015744 & 15.692 & 0.9986 & 2488754366292015744 & 15.674 & 0.9996            \\
WDJ022405.26-042216.41 & DA      & 2489628336301810432 & 18.400 & 0.9988 & 2489628336301810432 & 18.365 & 0.9960            \\
WDJ022423.77-041318.69 & DA      & 2490018078813875584 & 19.430 & 0.9900 & 2490018078813875584 & 19.383 & 0.9982            \\
WDJ022525.60-065133.85 & DA      & 2488261780787500416 & 19.014 & 0.9793 & 2488261780787500416 & 18.984 & 0.9786            \\
WDJ022529.70-060310.80 & DB      & 2488565520874571520 & 19.122 & 0.9991 & 2488565520874571520 & 19.070 & 0.9976            \\
WDJ022558.18-040236.74 & DA      & 2490038419779396352 & 19.739 & 0.9939 & 2490038419779396352 & 19.684 & 0.9923            \\
WDJ022642.97-074208.58 & DA      & 5176807816551558272 & 18.346 & 0.9994 & 5176807816551558272 & 18.312 & 0.9990            \\
WDJ022723.13-055305.72 & DAH     & 2488480725335690112 & 16.931 & 0.6127 & 2488480725335690112 & 16.917 & 0.9011            \\
WDJ022746.38-042109.38 & DB      & 2489966195609210880 & 19.937 & 0.9976 & 2489966195609210880 & 19.897 & 0.8931            \\
WDJ022750.46+012526.07 & DA      & 2501431696705497856 & 19.606 & 0.8984 & 2501431696705497856 & 19.560 & 0.9656            \\
WDJ022816.09-032927.48 & DA      & 2490155483407801600 & 19.209 & 0.9937 & 2490155483407801600 & 19.167 & 0.9993            \\
WDJ022816.13-075221.72 & DA      & 5176792251590170752 & 19.273 & 0.9666 & 5176792251590170752 & 19.237 & 0.9623            \\
WDJ022826.40-020009.59 & DB      & 2496532238532066048 & 19.994 & 0.9939 & 2496532238532066048 & 19.935 & 0.9987            \\
WDJ022838.22+262236.89 & DA      & 103291111611179520  & 18.086 & 0.9943 & 103291111611179520  & 18.062 & 0.9884            \\
WDJ022858.80-005031.27 & DA      & 2499770850031566848 & 19.778 & 0.9848 & 2499770850031566848 & 19.722 & 0.9854            \\
WDJ022905.03+265212.20 & DA      & 127516410791084544  & 19.866 & 0.4559 & 127516410791084544  & 19.828 & 0.4144            \\
WDJ022919.48+255952.62 & DA      & 103219785089409152  & 16.983 & 0.9997 & 103219785089409152  & 16.953 & 0.9995            \\
WDJ022919.71+255536.60 & DA      & 103218990520145280  & 18.981 & 0.9990 & 103218990520145280  & 18.937 & 0.9886            \\
WDJ022926.45-041327.41 & DA      & 2489316521675851392 & 19.193 & 0.7802 & 2489316521675851392 & 19.145 & 0.9979            \\
WDJ022936.30-045422.07 & DA      & 2489112871506624128 & 19.728 & 0.9947 & 2489112871506624128 & 19.695 & 0.9961            \\
WDJ023031.56+005718.10 & DA      & 2501363011588310400 & 19.676 & 0.9967 & 2501363011588310400 & 19.626 & 0.9836            \\
WDJ023032.90-023049.94 & DB      & 2496443487328376064 & 18.397 & 0.9992 & 2496443487328376064 & 18.360 & 0.9979            \\
WDJ023101.84+280256.95 & DC      & 127736175673869056  & 19.952 & 0.9970 & 127736175673869056  & 19.887 & 0.9911            \\
WDJ023124.21-025820.99 & DA      & 2496203007814276608 & 17.765 & 0.9994 & 2496203007814276608 & 17.739 & 0.9980            \\
WDJ023143.25-051158.07 & DA      & 2488912764685889792 & 17.950 & 0.9995 & 2488912764685889792 & 17.911 & 0.9996            \\
WDJ023144.00-004239.08 & DA      & 2500094072090828928 & 19.589 & 0.9833 & 2500094072090828928 & 19.549 & 0.9906            \\
WDJ023209.83+002019.45 & DA      & 2500498112549440896 & 19.665 & 0.9115 & 2500498112549440896 & 19.614 & 0.9948            \\
WDJ023247.51-003909.36 & DA      & 2500114516134643584 & 19.942 & 0.9230 & 2500114516134643584 & 19.922 & 0.7851            \\
WDJ023307.72-025810.79 & DA      & 2496176065484166144 & 19.970 & 0.9780 & 2496176065484166144 & 19.928 & 0.9687            \\
WDJ023342.94-013843.90 & DA      & 2496606902244176128 & 19.721 & 0.9958 & 2496606902244176128 & 19.686 & 0.9951            \\
WDJ023401.90-012617.36 & DA      & 2496989154333014016 & 18.133 & 0.9981 & 2496989154333014016 & 18.101 & 0.9994            \\
WDJ023406.83-023138.10 & DA      & 2496293197832345856 & 19.919 & 0.9959 & 2496293197832345856 & 19.871 & 0.9847            \\
WDJ023410.39+264811.80a & DA      & 127373439916208896  & 19.575 & 0.6878 & 127373439916208896  & 19.520 & 0.9968            \\
WDJ023415.06-015722.19 & DA      & 2496398407351301888 & 18.776 & 0.9988 & 2496398407351301888 & 18.727 & 0.9993            \\
WDJ023420.63+264801.74 & DAH     & 127373577355161984  & 18.528 & 0.9991 & 127373577355161984  & 18.478 & 0.9974            \\
WDJ023443.27-013349.27 & DA      & 2496972013118785408 & 17.559 & 0.9997 & 2496972013118785408 & 17.522 & 0.9997            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ023531.60+271333.07 & DA      & 127421234312377728  & 18.295 & 0.9976 & 127421234312377728  & 18.267 & 0.9977            \\
WDJ023536.46+014103.29 & DB:     & 2502248569419898240 & 19.541 & 0.9988 & 2502248569419898240 & 19.490 & 0.9972            \\
WDJ023551.36+011845.45 & DA      & 2502097283492466560 & 16.169 & 0.9950 & 2502097283492466560 & 16.153 & 0.9948            \\
WDJ023613.64-003822.21 & DA      & 2497184042769158400 & 19.419 & 0.9991 & 2497184042769158400 & 19.363 & 0.9952            \\
WDJ023628.56-020822.69 & DA      & 2496705068019883648 & 20.232 & 0.9935 & 2496705068019883648 & 20.186 & 0.9932            \\
WDJ023628.63-001725.86 & DA      & 2497234448505140352 & 19.443 & 0.9945 & 2497234448505140352 & 19.420 & 0.9802            \\
WDJ023633.77-001012.77 & DA      & 2500239482503288320 & 19.280 & 0.9910 & 2500239482503288320 & 19.251 & 0.9387            \\
WDJ023640.06+005149.08 & DA      & 2501874731172004736 & 19.793 & 0.9933 & 2501874731172004736 & 19.749 & 0.9585            \\
WDJ023713.95-004841.13 & DC:     & 2497133121636823680 & 19.468 & 0.9973 & 2497133121636823680 & 19.424 & 0.9965            \\
WDJ023734.10-021754.90 & DA      & 2496684727050936960 & 19.552 & 0.9836 & 2496684727050936960 & 19.521 & 0.9740            \\
WDJ023808.09+004908.77 & DA      & 2501865213524459136 & 18.876 & 0.9993 & 2501865213524459136 & 18.838 & 0.9995            \\
WDJ023815.52-001014.57 & DC      & 2497228302406850816 & 19.160 & 0.9953 & 2497228302406850816 & 19.130 & 0.9952            \\
WDJ023823.22+271452.01 & DB      & 127036478257450752  & 19.679 & 0.9383 & 127036478257450752  & 19.627 & 0.8397            \\
WDJ023906.70+002916.68 & DA      & 2501788969264567424 & 19.870 & 0.9893 & 2501788969264567424 & 19.813 & 0.9889            \\
WDJ035452.56-303334.57 & DA:     & 4886926420611909504 & 19.026 & 0.9873 & 4886926420611909504 & 18.980 & 0.9973            \\
WDJ040033.01-300146.59 & DA      & 4887293691855032192 & 19.360 & 0.9991 & 4887293691855032192 & 19.324 & 0.9978            \\
WDJ040055.22-290545.52 & DA      & 4887491603947751296 & 19.965 & 0.9982 & 4887491603947751296 & 19.898 & 0.9992            \\
WDJ040305.91-292515.11 & DA      & 4887433712085005056 & 18.872 & 0.9644 & 4887433712085005056 & 18.842 & 0.9513            \\
WDJ040437.93-294420.39 & DA      & 4887222708932049280 & 18.871 & 0.6390 & 4887222708932049280 & 18.834 & 0.8844            \\
WDJ040455.90-292736.67 & DA      & 4887244969746468352 & 18.993 & 0.9972 & 4887244969746468352 & 18.961 & 0.9940            \\
WDJ040554.08-302158.77 & DB      & 4887120896730776704 & 19.042 & 0.9991 & 4887120896730776704 & 19.002 & 0.9979            \\
WDJ042404.80-055517.78 & DA      & 3202248352279165696 & 18.001 & 0.9998 & 3202248352279165696 & 17.969 & 0.9997            \\
WDJ042510.84-062016.02 & DC      & 3199219227806905856 & 19.624 & 0.9886 & 3199219227806905856 & 19.581 & 0.9628            \\
WDJ042543.49-050131.40 & DA      & 3202833872282763776 & 19.058 & 0.9981 & 3202833872282763776 & 19.017 & 0.9946            \\
WDJ042613.14-034701.99 & DAH     & 3204665315057342336 & 18.286 & 0.9946 & 3204665315057342336 & 18.266 & 0.9957            \\
WDJ042653.07-035921.06 & DA      & 3204598863323255424 & 19.678 & 0.9506 & 3204598863323255424 & 19.620 & 0.9827            \\
WDJ042703.80-035530.74 & DA      & 3204601199785481600 & 19.718 & 0.9982 & 3204601199785481600 & 19.662 & 0.9985            \\
WDJ042743.49-051039.63 & DA      & 3202772918107293696 & 19.765 & 0.9912 & 3202772918107293696 & 19.729 & 0.9957            \\
WDJ042840.29-044443.97 & DA      & 3202824732593103104 & 19.465 & 0.9980 & 3202824732593103104 & 19.418 & 0.9981            \\
WDJ042906.57-043412.88 & DAO     & 3204329933947555328 & 19.452 & 0.9441 & 3204329933947555328 & 19.379 & 0.9913            \\
WDJ043103.75-041702.63 & DA      & 3204352783173513728 & 17.951 & 0.6717 & 3204352783173513728 & 17.925 & 0.8541            \\
WDJ044531.56-020922.42 & DA      & 3226053805515578496 & 18.155 & 0.9855 & 3226053805515578496 & 18.132 & 0.9932            \\
WDJ045105.49-022203.38 & DC      & 3225905650619712896 & 19.595 & 0.9922 & 3225905650619712896 & 19.566 & 0.9957            \\
WDJ045124.06-023953.27 & DA      & 3225128811293742720 & 17.983 & 0.9744 & 3225128811293742720 & 17.965 & 0.9500            \\
WDJ045136.25-023601.56 & DA      & 3225130799868919552 & 19.629 & 0.9728 & 3225130799868919552 & 19.584 & 0.8881            \\
WDJ045138.38-023220.58 & DC      & 3225882109902132608 & 19.964 & 0.9857 & 3225882109902132608 & 19.912 & 0.9945            \\
WDJ045239.39-004355.19 & DA      & 3226718494654224256 & 19.128 & 0.9952 & 3226718494654224256 & 19.096 & 0.9947            \\
WDJ045245.51-014035.86 & DA      & 3226374313155076992 & 19.923 & 0.9955 & 3226374313155076992 & 19.858 & 0.9295            \\
WDJ045305.28-010111.31 & DA      & 3226691590978955904 & 19.909 & 0.9751 & 3226691590978955904 & 19.862 & 0.9874            \\
WDJ045418.43-012940.21 & DBAZ    & 3226429808427769984 & 18.964 & 0.9964 & 3226429808427769984 & 18.928 & 0.9903            \\
WDJ045517.27-005244.00 & DA      & 3226538930661675776 & 19.961 & 0.9838 & 3226538930661675776 & 19.914 & 0.9870            \\
WDJ053610.97-204459.72 & DA      & 2965388632548222336 & 18.884 & 0.8194 & 2965388632548222336 & 18.854 & 0.9994            \\
WDJ053731.12-205908.06 & DA      & 2965190243713644288 & 19.615 & 0.9993 & 2965190243719520000 & 19.583 & 0.9992            \\
WDJ053822.91-201408.32 & DA      & 2965520814462493696 & 18.993 & 0.9991 & 2965520814462493696 & 18.961 & 0.9992            \\
WDJ053828.05-204029.06 & DA      & 2965293387353737856 & 18.099 & 0.9926 & 2965293387353737856 & 18.062 & 0.9982            \\
WDJ053841.66-191919.03 & DA      & 2967129537412807040 & 19.868 & 0.9968 & 2967129537412807040 & 19.812 & 0.9673            \\
WDJ053846.60-211517.91 & DA      & 2965120974486210816 & 17.987 & 0.9997 & 2965120974486210816 & 17.953 & 0.9998            \\
WDJ053944.11-184428.43 & DA      & 2970175562578793472 & 17.927 & 0.9997 & 2970175562578793472 & 17.898 & 0.9997            \\
WDJ054114.74-193038.48 & DA      & 2967083052984612736 & 18.469 & 0.9994 & 2967083052984612736 & 18.433 & 0.9997            \\
WDJ054122.70-192104.74 & DB      & 2967093910661901312 & 16.890 & 0.9998 & 2967093910661901312 & 16.859 & 0.9994            \\
WDJ054233.64-195809.02 & DA      & 2966857373924227712 & 17.421 & 0.9997 & 2966857373924227712 & 17.393 & 0.9997            \\
WDJ054252.58-200723.68 & DA      & 2966828236866933888 & 19.298 & 0.9915 & 2966828236866933888 & 19.253 & 0.9750            \\
WDJ054301.30-202553.70 & DAZ     & 2966766737231183360 & 19.657 & 0.9869 & 2966766737231183360 & 19.607 & 0.9881            \\
WDJ054348.50-214115.12 & DA      & 2964369114692552192 & 19.873 & 0.9930 & 2964369114692552192 & 19.830 & 0.9920            \\
WDJ054405.76-202317.40 & DA      & 2966759173792531584 & 18.159 & 0.9820 & 2966759173792531584 & 18.116 & 0.9957            \\
WDJ054424.24-201259.61 & DA      & 2966788379570290816 & 18.505 & 0.9968 & 2966788379570290816 & 18.477 & 0.9960            \\
WDJ054516.19-195527.06 & DA      & 2966904618565912960 & 19.809 & 0.9986 & 2966904618565912960 & 19.744 & 0.9963            \\
WDJ054545.32-190245.54 & DAZ     & 2967020552620016768 & 17.336 & 0.9732 & 2967020552620016768 & 17.309 & 0.9888            \\
WDJ054549.90-204245.34 & DA      & 2966007657594742656 & 19.471 & 0.9973 & 2966007657594742656 & 19.422 & 0.9880            \\
WDJ054805.64-214217.63 & DA      & 2965641593243060736 & 17.071 & 0.9953 & 2965641593243060736 & 17.040 & 0.9986            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ054950.33-244008.84 & DA      & 2914763749951632256 & 19.181 & 0.8368 & 2914763749951632256 & 19.133 & 0.9970            \\
WDJ055048.08-232900.67 & DA      & 2915731839878669440 & 18.398 & 0.9970 & 2915731839878669440 & 18.373 & 0.9938            \\
WDJ055114.73-231328.06 & DA      & 2915768497420507136 & 19.169 & 0.6524 & 2915768497420507136 & 19.117 & 0.9821            \\
WDJ055151.12-221537.52 & DA      & 2917515243440216832 & 19.707 & 0.9870 & 2917515243440216832 & 19.675 & 0.9905            \\
WDJ062646.54-052719.34 & DA      & 3104183902332650496 & 18.226 & 0.9995 & 3104183902332650496 & 18.195 & 0.9996            \\
WDJ063639.44+455334.31 & DA      & 965602106630655488  & 20.672 & 0.9891 & --                  & --     & --                \\
WDJ065802.55+552842.72 & DA      & 999916352703791744  & 19.665 & 0.9983 & 999916352703791744  & 19.612 & 0.9976            \\
WDJ070009.50+561239.01 & DB      & 1000384229260990592 & 19.017 & 0.9991 & 1000384229260990592 & 18.981 & 0.9959            \\
WDJ070042.49+564914.07 & DA      & 1000429279174391040 & 19.640 & 0.9941 & 1000429279174391040 & 19.593 & 0.9925            \\
WDJ070225.68+555247.70 & DA      & 999986794463107328  & 18.162 & 0.9986 & 999986794463107328  & 18.141 & 0.9965            \\
WDJ070253.76+553733.64 & DAH     & 987973083742743040  & 19.816 & 0.9438 & 987973083742743040  & 19.772 & 0.9935            \\
WDJ070450.29+573646.35 & DA      & 1002057552815740800 & 18.922 & 0.9984 & 1002057552815740800 & 18.889 & 0.9993            \\
WDJ070523.15+555847.43 & DB      & 988345268426758144  & 19.462 & 0.9987 & 988345268426758144  & 19.423 & 0.9974            \\
WDJ070707.30+573546.43 & DA      & 990047965263214592  & 19.695 & 0.9990 & 990047965263214592  & 19.640 & 0.9958            \\
WDJ070817.69+554223.18 & DAZH:   & 988299771838538752  & 19.695 & 0.9830 & 988299771838538752  & 19.649 & 0.9951            \\
WDJ071106.06+572509.10 & DB      & 990004152300393088  & 19.641 & 0.9989 & 990004152300393088  & 19.580 & 0.9978            \\
WDJ071234.07+551411.98 & DA      & 988083752163867520  & 18.673 & 0.9994 & 988083752163867520  & 18.626 & 0.9993            \\
WDJ071256.71+572705.36 & DA      & 989995734164781952  & 18.756 & 0.9992 & 989995734164781952  & 18.716 & 0.9991            \\
WDJ071429.64+561512.16 & DA      & 988235759645884416  & 19.207 & 0.6727 & 988235759645884416  & 19.179 & 0.6966            \\
WDJ071430.43+561707.54 & DA      & 988236171962765952  & 19.855 & 0.9976 & 988236171962765952  & 19.815 & 0.9889            \\
WDJ071650.01+555853.90 & DA      & 988169823307720960  & 19.045 & 0.9954 & 988169823307720960  & 19.004 & 0.9971            \\
WDJ071813.22+423213.14 & DA      & 949750344413410176  & 19.203 & 0.9983 & 949750344413410176  & 19.145 & 0.9990            \\
WDJ071858.82+422451.58 & DA      & 949735397927007872  & 19.894 & 0.9819 & 949735397927007872  & 19.854 & 0.9777            \\
WDJ071959.42+402122.13 & DBZ     & 948246835277407744  & 14.886 & 0.9998 & 948246835277407744  & 14.864 & 0.9998            \\
WDJ072031.19+440713.16 & DA      & 973957913964543616  & 17.870 & 0.9993 & 973957913964543616  & 17.844 & 0.9990            \\
WDJ072046.22+400532.38 & DA      & 948228001844833152  & 19.926 & 0.9983 & 948228001844833152  & 19.891 & 0.9119            \\
WDJ072106.40+404044.41 & DA      & 948275830600962432  & 19.147 & 0.9967 & 948275830600962432  & 19.115 & 0.9948            \\
WDJ072124.79+405554.37 & DB      & 948288509343879552  & 19.908 & 0.9844 & 948288509343879552  & 19.859 & 0.9945            \\
WDJ072132.04+402310.59 & DA      & 948256073752819328  & 19.922 & 0.9924 & 948256073752819328  & 19.871 & 0.9912            \\
WDJ072212.06+412549.15 & DAH:    & 948867608374761088  & 17.584 & 0.9994 & 948867608374761088  & 17.569 & 0.9983            \\
WDJ072234.27+425655.60 & DZ      & 949111734316288512  & 19.033 & 0.9983 & 949111734316288512  & 18.989 & 0.9899            \\
WDJ072438.42+420943.30 & DA      & 949004226990347776  & 18.723 & 0.9992 & 949004226990347776  & 18.682 & 0.9972            \\
WDJ072724.65+403622.96 & DA      & 900558331625377024  & 18.244 & 0.9980 & 900558331625377024  & 18.217 & 0.9954            \\
WDJ072837.68+405049.69 & DA      & 900656188159685760  & 18.339 & 0.9996 & 900656188159685760  & 18.306 & 0.9989            \\
WDJ072855.48+421601.54 & DA      & 972799200507275008  & 19.300 & 0.7618 & 972799200507275008  & 19.262 & 0.7341            \\
WDJ072856.53+453123.05 & DA      & 973790788196939520  & 17.466 & 0.9957 & 973790788196939520  & 17.432 & 0.9980            \\
WDJ072856.96+433012.87 & WD+MS   & 973005324577855104  & 19.467 & 0.4441 & 973005324577855104  & 19.530 & 0.3763            \\
WDJ072922.34+451425.96 & DQ      & 973769622597970560  & 19.795 & 0.9920 & 973769622597970560  & 19.747 & 0.9933            \\
WDJ073018.38+411321.08 & DA      & 900688215732031104  & 16.776 & 0.9995 & 900688215732031104  & 16.752 & 0.9994            \\
WDJ073036.82+412733.97 & DA      & 900700409143725568  & 19.863 & 0.9950 & 900700409143725568  & 19.812 & 0.9949            \\
WDJ073114.94+385530.48 & DA      & 899416248281290240  & 18.465 & 0.9722 & 899416248281290240  & 18.419 & 0.9972            \\
WDJ073120.34+440707.61 & DA      & 973374932283785600  & 19.131 & 0.9995 & 973374932283785600  & 19.102 & 0.9992            \\
WDJ073149.99+414341.19 & DB      & 924725940801139328  & 19.862 & 0.9870 & 924725940801139328  & 19.813 & 0.9849            \\
WDJ073200.30+310416.98 & DA      & 891877927841752192  & 19.459 & 0.9961 & 891877927841752192  & 19.404 & 0.9934            \\
WDJ073204.81+401658.44 & DA      & 900383784154186240  & 19.412 & 0.9795 & 900383784154186240  & 19.359 & 0.9965            \\
WDJ073235.89+375417.38 & DA      & 898937136089705344  & 19.872 & 0.9852 & 898937136089705344  & 19.830 & 0.9842            \\
WDJ073236.41+394648.85 & DA      & 900305924986786304  & 19.543 & 0.9980 & 900305924986786304  & 19.518 & 0.9991            \\
WDJ073246.77+315410.90 & DA      & 891987569767581568  & 19.405 & 0.9429 & 891987569767581568  & 19.346 & 0.9960            \\
WDJ073321.79+321614.15 & DAZ     & 892560106087065344  & 19.553 & 0.9650 & 892560106087065344  & 19.526 & 0.9894            \\
WDJ073332.60+181708.01 & DA      & 3170172192185877504 & 19.708 & 0.9926 & 3170172192185877504 & 19.654 & 0.9504            \\
WDJ073342.86+391017.24 & DC      & 899434463238910720  & 17.851 & 0.9983 & 899434463238910720  & 17.827 & 0.9952            \\
WDJ073345.32+325511.88 & DA      & 892623396725821312  & 19.224 & 0.9815 & 892623396725821312  & 19.180 & 0.9939            \\
WDJ073428.08+311307.10 & DA      & 891892187132888064  & 18.886 & 0.9992 & 891892187132888064  & 18.851 & 0.9992            \\
WDJ073444.85+332117.08 & DA      & 892771521557561856  & 19.095 & 0.9960 & 892771521557561856  & 19.057 & 0.9891            \\
WDJ073510.11+402308.27 & DB      & 924368603818471040  & 19.149 & 0.9987 & 924368603818471040  & 19.108 & 0.9977            \\
WDJ073545.10+320010.42 & DA      & 892309520515306368  & 19.805 & 0.9967 & 892309520515306368  & 19.751 & 0.9929            \\
WDJ073600.68+320230.36 & DA      & 892333056936113664  & 19.663 & 0.8684 & 892333056936113664  & 19.614 & 0.9098            \\
WDJ073615.92+403335.18 & DAH     & 924374548053164800  & 19.311 & 0.9952 & 924374548053164800  & 19.282 & 0.9988            \\
WDJ073651.24+313655.31 & DA      & 880276705779600256  & 19.092 & 0.9984 & 880276705779600256  & 19.041 & 0.9991            \\
WDJ073717.69+395858.25 & DCH:    & 923592241233927040  & 19.937 & 0.9894 & 923592241233927040  & 19.901 & 0.9911            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ073728.02+331435.74 & DA      & 892547633503128960  & 19.252 & 0.9884 & 892547633503128960  & 19.199 & 0.9863            \\
WDJ073752.00+375833.10 & DA      & 899081824947500800  & 19.844 & 0.9981 & 899081824947500800  & 19.796 & 0.9991            \\
WDJ073756.65+404518.33 & DA      & 923650206112291456  & 19.339 & 0.9969 & 923650206112291456  & 19.296 & 0.9949            \\
WDJ073806.08+331433.09 & DA      & 892549802461383424  & 19.323 & 0.9891 & 892549802461383424  & 19.287 & 0.9989            \\
WDJ073817.47+381528.61 & DA      & 899180407335059200  & 19.807 & 0.8048 & 899180407335059200  & 19.763 & 0.9905            \\
WDJ073820.15+315728.07 & DA      & 880311134237815424  & 19.606 & 0.9846 & 880311134237815424  & 19.564 & 0.9658            \\
WDJ073840.76+334045.69 & DC      & 894249441280227584  & 19.450 & 0.9963 & 894249441280553472  & 19.419 & 0.9950            \\
WDJ073844.71+310229.41 & DA      & 880186717624268544  & 19.288 & 0.9978 & 880186721920484864  & 19.246 & 0.9979            \\
WDJ073859.62+405159.41 & DA      & 923748440604268928  & 19.112 & 0.9993 & 923748440604268928  & 19.073 & 0.9990            \\
WDJ073905.12+310332.65 & DA      & 880187714056693376  & 19.785 & 0.9986 & 880187714056693376  & 19.712 & 0.9842            \\
WDJ073929.42+311254.20 & DC      & 880213483861142144  & 18.955 & 0.9969 & 880213483861142144  & 18.907 & 0.9925            \\
WDJ073937.16+373052.43 & DBZ     & 896052017578079872  & 19.354 & 0.9995 & 896052017578079872  & 19.299 & 0.9989            \\
WDJ074019.13+314234.94 & DQ      & 880335598371585152  & 19.496 & 0.9950 & 880335598371585152  & 19.464 & 0.9918            \\
WDJ074100.68+381507.79 & DA      & 896201104483667712  & 19.970 & 0.9940 & 896201104483667712  & 19.946 & 0.9917            \\
WDJ074113.54+384450.37 & DC      & 923238340224999424  & 19.523 & 0.9946 & 923238340224999424  & 19.487 & 0.9972            \\
WDJ074126.28+394118.78 & DA      & 923347290659082624  & 19.913 & 0.9949 & 923347290659082624  & 19.873 & 0.9926            \\
WDJ074133.09+383122.69 & DA      & 896211446765049728  & 18.932 & 0.9943 & 896211451061233024  & 18.906 & 0.9976            \\
WDJ074152.37+390150.75 & DA      & 923248746928645376  & 19.389 & 0.9733 & 923248746928645376  & 19.353 & 0.9981            \\
WDJ074216.67+325123.43 & DA      & 881953323573389440  & 19.388 & 0.9841 & 881953323573389440  & 19.337 & 0.9974            \\
WDJ074220.05+315443.90 & DC      & 880353465434594432  & 19.346 & 0.9972 & 880353465434594432  & 19.305 & 0.9923            \\
WDJ074243.02+394512.45 & DA      & 923307025341769856  & 18.343 & 0.9980 & 923307025341769856  & 18.311 & 0.9990            \\
WDJ074251.98+331354.23 & DCH:    & 894000363240700800  & 19.832 & 0.9976 & 894000363240700800  & 19.768 & 0.9987            \\
WDJ074257.29+390618.09 & DB      & 920271200721569920  & 19.098 & 0.9992 & 920271200721569920  & 19.055 & 0.9983            \\
WDJ074307.19+330049.93 & DA      & 881961879148337280  & 19.504 & 0.9906 & 881961879148337280  & 19.445 & 0.9987            \\
WDJ074317.87+162630.29 & WD+MS   & 3165942302234270592 & 19.584 & 0.8708 & 3165942302234270592 & 19.556 & 0.7922            \\
WDJ074342.82+330234.23 & DA      & 881973217862019584  & 19.126 & 0.9974 & 881973217862019584  & 19.112 & 0.9984            \\
WDJ074348.35+313930.94 & DA      & 880145142341517696  & 19.936 & 0.9860 & 880145142341517696  & 19.868 & 0.9447            \\
WDJ074351.32+385615.78 & DBZ     & 920255017285069952  & 18.480 & 0.9997 & 920255017285069952  & 18.436 & 0.9993            \\
WDJ074405.75+384258.92 & DA      & 920247355063022080  & 19.910 & 0.9838 & 920247355063022080  & 19.878 & 0.9814            \\
WDJ074410.23+331156.05 & DA      & 881993219525329408  & 19.022 & 0.9971 & 881993219525329408  & 18.985 & 0.9977            \\
WDJ074436.43+312126.58 & DA      & 880089239047337856  & 19.976 & 0.9886 & 880089239047337856  & 19.916 & 0.9509            \\
WDJ074440.71+695851.59 & DA      & 1110175967149899648 & 19.924 & 0.9861 & 1110175967149899648 & 19.852 & 0.9390            \\
WDJ074458.93+703807.53 & DA      & 1110305327267531776 & 19.225 & 0.9975 & 1110305327267531776 & 19.172 & 0.9947            \\
WDJ074508.10+692351.75 & WD      & 1098125177973318272 & 19.857 & 0.9934 & 1098125177973318272 & 19.810 & 0.9945            \\
WDJ074508.80+311659.57 & DB      & 880073193049049216  & 19.548 & 0.9978 & 880073193049049216  & 19.503 & 0.9855            \\
WDJ074513.15+161531.52 & DC      & 667737019321581952  & 18.951 & 0.9961 & 667737019321581952  & 18.917 & 0.9885            \\
WDJ074523.35+703734.41 & DA      & 1110305189828574592 & 19.241 & 0.9993 & 1110305189828574592 & 19.190 & 0.9996            \\
WDJ074559.74+700039.83 & DA      & 1098171838498544128 & 19.030 & 0.9939 & 1098171838498544128 & 18.984 & 0.9969            \\
WDJ074621.12+315253.54 & DA      & 881611512895124480  & 19.586 & 0.9978 & 881611512895124480  & 19.541 & 0.9959            \\
WDJ074629.95+703005.78 & DA      & 1110291480292939136 & 17.735 & 0.9980 & 1110291480292939136 & 17.711 & 0.9954            \\
WDJ074638.81+701701.36 & DA      & 1110279110787838848 & 19.404 & 0.9954 & 1110279110787838848 & 19.340 & 0.9987            \\
WDJ074653.31+701444.07 & DA      & 1110278629751498112 & 19.204 & 0.9984 & 1110278629751498112 & 19.151 & 0.9993            \\
WDJ074709.73+162110.14 & DA      & 667717537349634816  & 18.888 & 0.9965 & 667717537349634816  & 18.859 & 0.9936            \\
WDJ074834.12+705259.94 & DA      & 1110327042622313728 & 19.377 & 0.9983 & 1110327042622313728 & 19.325 & 0.9918            \\
WDJ074851.10+710807.22 & DC:     & 1110706580292159360 & 19.929 & 0.9947 & 1110706580292159360 & 19.866 & 0.9338            \\
WDJ074914.29+703232.33 & DC:     & 1098303505015560832 & 19.109 & 0.9964 & 1098303505015560832 & 19.066 & 0.9945            \\
WDJ074950.87+685004.14 & DA      & 1096538239097366016 & 19.286 & 0.9877 & 1096538239097366016 & 19.250 & 0.9709            \\
WDJ075005.35+710020.21 & DA      & 1110701563770336128 & 18.990 & 0.9963 & 1110701563770336128 & 18.953 & 0.9940            \\
WDJ075122.18+700914.97 & DA      & 1098258837355979520 & 19.652 & 0.9980 & 1098258841652956544 & 19.603 & 0.9706            \\
WDJ075157.85+695746.34 & DA      & 1098247842239639296 & 19.855 & 0.9734 & 1098247842239639296 & 19.798 & 0.9759            \\
WDJ075309.77+394816.54 & DA      & 920539657651923072  & 19.154 & 0.9973 & 920539657651923072  & 19.122 & 0.9935            \\
WDJ075320.11+334818.70 & WD+MS   & 882257957015345152  & 19.358 & 0.2977 & 882257957015345152  & 19.347 & 0.8753            \\
WDJ075345.76+333527.87 & DA      & 882205352253258624  & 18.460 & 0.9818 & 882205352253258624  & 18.436 & 0.9780            \\
WDJ075453.36+690349.22 & DA      & 1097880914593669120 & 19.781 & 0.9991 & 1097880914593669120 & 19.724 & 0.9978            \\
WDJ075505.20+385725.18 & DCH:    & 919692273490212992  & 19.412 & 0.9885 & 919692273490212992  & 19.374 & 0.9987            \\
WDJ075554.25+324623.22 & DA      & 881355910802027008  & 19.339 & 0.9896 & 881355910802027008  & 19.310 & 0.9954            \\
WDJ075554.97+701220.62 & WD+MS   & 1098231383924538496 & 19.625 & 0.6547 & 1098231383924538496 & 19.561 & 0.5056            \\
WDJ075615.75+331016.95 & DA      & 881416246502076928  & 19.760 & 0.9223 & 881416246502076928  & 19.714 & 0.9675            \\
WDJ080006.21+325738.39 & DA      & 881256954754971264  & 18.304 & 0.9989 & 881256954754971264  & 18.279 & 0.9986            \\
WDJ080008.46+694214.83 & DA      & 1098017258330001024 & 19.788 & 0.9981 & 1098017258330001024 & 19.732 & 0.9939            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ080013.25+383823.62 & DB      & 919519237847502208  & 19.771 & 0.9987 & 919519237847502208  & 19.715 & 0.9980            \\
WDJ080039.35+694334.89 & DA      & 1098018628424560512 & 18.591 & 0.9995 & 1098018628424560512 & 18.553 & 0.9995            \\
WDJ080116.59+403357.31 & DA      & 921386449109916288  & 19.976 & 0.9909 & 921386449109916288  & 19.940 & 0.9896            \\
WDJ080123.41+704339.38 & DC:     & 1098637172434762112 & 19.851 & 0.8466 & 1098637172434762112 & 19.790 & 0.9980            \\
WDJ080132.82+394926.02 & DC      & 921281480108851200  & 19.462 & 0.9797 & 921281480108851200  & 19.416 & 0.9990            \\
WDJ080135.45+690128.22 & DA      & 1097912869150094464 & 17.737 & 0.9503 & 1097912869150094464 & 17.700 & 0.9912            \\
WDJ080218.53+384227.13 & DA      & 919499652796218752  & 19.666 & 0.9961 & 919499652796218752  & 19.613 & 0.9882            \\
WDJ080234.18+405015.21 & DBAZ    & 921482450218605440  & 17.986 & 0.9990 & 921482450218605440  & 17.953 & 0.9991            \\
WDJ080258.02+332020.14 & DA      & 905296883144319488  & 20.322 & 0.9887 & 905296883144319488  & 20.249 & 0.9953            \\
WDJ080341.41+691812.17 & DA      & 1097947027026236288 & 19.912 & 0.9945 & 1097947027026236288 & 19.852 & 0.9804            \\
WDJ080455.49+711159.24 & DA      & 1098747845151879296 & 18.382 & 0.9997 & 1098747845151879296 & 18.351 & 0.9997            \\
WDJ080524.19+345359.09 & DA      & 905694390956984448  & 18.639 & 0.9989 & 905694390956984448  & 18.606 & 0.9996            \\
WDJ080615.23+342929.81 & DA      & 905477855885352320  & 19.468 & 0.9942 & 905477855885352320  & 19.409 & 0.9965            \\
WDJ080615.59+705701.70 & DA      & 1098550860772220672 & 19.464 & 0.9908 & 1098550860772220672 & 19.411 & 0.9975            \\
WDJ080717.35+395430.45 & DA      & 921142705421100288  & 17.257 & 0.9993 & 921142705421100288  & 17.234 & 0.9912            \\
WDJ080745.41+693317.00 & DC:     & 1098319928970191872 & 19.724 & 0.9961 & 1098319928970191872 & 19.676 & 0.9933            \\
WDJ080803.38+690226.54 & DC:     & 1097175444739973248 & 19.324 & 0.9920 & 1097175444739973248 & 19.290 & 0.9987            \\
WDJ080852.55+703354.36 & DA      & 1098526538373858176 & 18.616 & 0.9994 & 1098526538373858176 & 18.581 & 0.9984            \\
WDJ080939.33+334543.37 & DB      & 902380875227520000  & 19.456 & 0.9526 & 902380875227520000  & 19.403 & 0.9981            \\
WDJ080942.22+694925.80 & DA      & 1098327904726293760 & 18.855 & 0.9991 & 1098327904726293760 & 18.815 & 0.9984            \\
WDJ081335.56+695451.00 & DA      & 1097604426074952832 & 19.409 & 0.9992 & 1097604426074952832 & 19.362 & 0.9992            \\
WDJ081358.06+321922.13 & DA      & 901243159866101248  & 16.963 & 0.9998 & 901243159866101248  & 16.940 & 0.9998            \\
WDJ081556.53+345224.37 & DAZ     & 902884554632220928  & 18.670 & 0.9988 & 902884554632220928  & 18.635 & 0.9990            \\
WDJ081625.02+330740.48 & DA      & 901669770377650304  & 17.972 & 0.9997 & 901669770377650304  & 17.946 & 0.9996            \\
WDJ081634.98+342638.54 & DAZ     & 902650088073581440  & 19.813 & 0.9910 & 902650088073581440  & 19.755 & 0.9430            \\
WDJ081648.94+351633.98 & DA      & 904401296562817408  & 19.954 & 0.9867 & 904401300858895232  & 19.910 & 0.9719            \\
WDJ081735.48+310625.76 & DC      & 900888219478593024  & 19.564 & 0.9067 & 900888219478593024  & 19.522 & 0.9800            \\
WDJ081737.44+324818.27 & DA      & 901646680633533184  & 18.546 & 0.9985 & 901646680633533184  & 18.515 & 0.9968            \\
WDJ081742.71+333946.97 & DB      & 902551544344003456  & 19.602 & 0.9970 & 902551544344003456  & 19.559 & 0.9947            \\
WDJ081757.64+314805.87 & DA      & 900993222833293824  & 18.216 & 0.9931 & 900993222833293824  & 18.181 & 0.9985            \\
WDJ081837.33+334533.58 & DA      & 902558927391292416  & 20.091 & 0.9954 & 902558927391292416  & 20.014 & 0.9748            \\
WDJ081918.86+334837.64 & DAZ     & 901810228692598912  & 19.036 & 0.9910 & 901810228692598912  & 18.989 & 0.9977            \\
WDJ081933.57+315854.48 & DA      & 901357573499491584  & 19.196 & 0.9993 & 901357573499491584  & 19.145 & 0.9987            \\
WDJ082024.41+332146.86 & DA      & 901736905010673536  & 19.655 & 0.9257 & 901736905010673536  & 19.615 & 0.9889            \\
WDJ082115.71+321844.84 & DAP     & 901397533874917120  & 19.342 & 0.9976 & 901397533874917120  & 19.280 & 0.9931            \\
WDJ082215.57+310937.53 & DA      & 709108308980024832  & 19.389 & 0.9987 & 709108308980024832  & 19.351 & 0.9974            \\
WDJ082302.41+323806.65 & DA      & 901456117228532608  & 18.684 & 0.9954 & 901456117228532608  & 18.648 & 0.9912            \\
WDJ082302.41+334534.27 & DAH     & 903259728614918656  & 19.698 & 0.9957 & 903259728614918656  & 19.657 & 0.9961            \\
WDJ082318.92+315012.02 & DA      & 709168747759337600  & 19.485 & 0.9928 & 709168747759337600  & 19.453 & 0.9887            \\
WDJ082407.45+314210.44 & DA      & 709151877127859328  & 18.476 & 0.9964 & 709151877127859328  & 18.443 & 0.9979            \\
WDJ082446.71+333313.48 & DA      & 903068791548937728  & 19.616 & 0.9989 & 903068791548937728  & 19.549 & 0.9955            \\
WDJ082513.88+323244.04 & DA      & 901461030671047168  & 18.457 & 0.9994 & 901461030671047168  & 18.431 & 0.9974            \\
WDJ082542.54+324955.24 & DA      & 901471407312278016  & 19.960 & 0.9628 & 901471407312278016  & 19.925 & 0.6490            \\
WDJ082611.70+325000.40 & DAZ     & 902972034525449088  & 18.103 & 0.9931 & 902972034525449088  & 18.082 & 0.9950            \\
WDJ082626.25+320932.47 & DA      & 709282345350519424  & 17.961 & 0.9949 & 709282345350519424  & 17.969 & 0.9979            \\
WDJ082639.88+314109.45 & DA      & 709189535401544832  & 19.405 & 0.9954 & 709189535401544832  & 19.354 & 0.9993            \\
WDJ082720.59+330438.09 & DZ      & 902982754763873408  & 19.771 & 0.9804 & 902982754763873408  & 19.725 & 0.9870            \\
WDJ082736.70+330000.47 & DA      & 710827739007187712  & 18.901 & 0.9963 & 710827739007187712  & 18.867 & 0.9901            \\
WDJ082815.33+320536.14 & DBAZ:   & 709225338249086720  & 19.764 & 0.8249 & 709225338249086720  & 19.710 & 0.6636            \\
WDJ082832.62+000836.80 & DB      & 3076914124179006208 & 18.757 & 0.9987 & 3076914124179006208 & 18.710 & 0.9965            \\
WDJ082834.16+330720.11 & DA      & 710850794391821952  & 19.943 & 0.9161 & 710850794391821952  & 19.880 & 0.9824            \\
WDJ082845.45+334600.34 & DAZ     & 903118956766981504  & 19.499 & 0.9966 & 903118956766981504  & 19.446 & 0.9901            \\
WDJ082848.89+313134.97 & DAe:    & 709004920527186816  & 18.183 & 0.9969 & 709004920527186816  & 18.165 & 0.9968            \\
WDJ082854.27+320557.12 & DA      & 709223349679784064  & 19.572 & 0.9833 & 709223349679784064  & 19.538 & 0.9954            \\
WDJ082857.95+324855.28 & DA      & 710806470329216896  & 18.960 & 0.9443 & 710806470329216896  & 18.915 & 0.9963            \\
WDJ082950.68+311257.30 & DA      & 708935788735355264  & 19.167 & 0.9952 & 708935788735355264  & 19.155 & 0.9058            \\
WDJ083009.70+323800.69 & DA      & 710765586536316160  & 19.171 & 0.9948 & 710765586536316160  & 19.146 & 0.9788            \\
WDJ083010.34+310443.38 & DA      & 708907579388144512  & 19.033 & 0.9967 & 708907579388144512  & 18.987 & 0.9939            \\
WDJ083039.46+324147.23 & DA      & 710766750855439360  & 15.649 & 0.9978 & 710766750855439360  & 15.637 & 0.9969            \\
WDJ083047.28+001041.51 & DA      & 3076868498741103744 & 18.967 & 0.9891 & 3076868498741103744 & 18.939 & 0.9770            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ083052.00+835742.02 & DA      & 1149195019182380544 & 17.600 & 0.9995 & 1149195019182380544 & 17.573 & 0.9994            \\
WDJ083114.64+332851.44 & DA      & 710946108306061312  & 19.352 & 0.9020 & 710946108306061312  & 19.310 & 0.9992            \\
WDJ083123.38+333148.95 & DA      & 710947963731953792  & 17.341 & 0.9945 & 710947968027922176  & 17.325 & 0.9966            \\
WDJ083207.62+822511.88 & DA      & 1145956476402321408 & 19.702 & 0.8867 & 1145956476402321408 & 19.647 & 0.9913            \\
WDJ083213.85+010907.60 & DBZ     & 3078584286636423808 & 19.680 & 0.9990 & 3078584286636423808 & 19.634 & 0.9981            \\
WDJ083221.99+331609.91 & DA      & 710882031689674496  & 19.110 & 0.9912 & 710882031689674496  & 19.087 & 0.9918            \\
WDJ083233.92+814938.22 & DA      & 1145515812758308096 & 16.281 & 0.9983 & 1145515812758308096 & 16.256 & 0.9995            \\
WDJ083254.36+313904.84 & DAZ     & 710452358868303232  & 17.790 & 0.9940 & 710452358868303232  & 17.769 & 0.9957            \\
WDJ083310.37-001653.69 & DC      & 3076639040112775680 & 19.762 & 0.9962 & 3076639040112775680 & 19.711 & 0.9817            \\
WDJ083322.96+010738.44 & DA      & 3078569713811561344 & 19.893 & 0.9985 & 3078569713811561344 & 19.843 & 0.9923            \\
WDJ083428.65+015452.12 & DA      & 3079481999225480448 & 18.286 & 0.9951 & 3079481999225480448 & 18.263 & 0.9852            \\
WDJ083520.42+320027.26 & DA      & 709828386016890112  & 19.378 & 0.9923 & 709828386016890112  & 19.347 & 0.9830            \\
WDJ083531.69+315503.31 & WD+MS   & 709815329316284928  & 19.315 & 0.3056 & 709815329316284928  & 19.263 & 0.9421            \\
WDJ083531.79+331736.62 & DA      & 710706346051677184  & 17.640 & 0.9939 & 710706346051677184  & 17.624 & 0.9943            \\
WDJ083538.28+821322.02 & DA      & 1145531240280145792 & 16.983 & 0.9998 & 1145531240280145792 & 16.955 & 0.9998            \\
WDJ083552.18+015422.04 & DA      & 3078733884642456064 & 18.760 & 0.9641 & 3078733884642456064 & 18.732 & 0.9964            \\
WDJ083610.25+330020.07 & DA      & 710651885866244096  & 19.987 & 0.9912 & 710651885866244096  & 19.942 & 0.9375            \\
WDJ083616.10-070734.59 & DA      & 5754677288064312192 & 18.618 & 0.9647 & 5754677288064312192 & 18.619 & 0.9337            \\
WDJ083616.87+190223.61 & DA      & 659740516066974464  & 18.802 & 0.9695 & 659740516066974464  & 18.771 & 0.9825            \\
WDJ083643.40-071044.38 & DA      & 5754664265722614144 & 19.073 & 0.9877 & 5754664265722614144 & 19.053 & 0.9773            \\
WDJ083648.83+323955.13 & DA      & 710627765329671168  & 19.697 & 0.9251 & 710627765329671168  & 19.663 & 0.9688            \\
WDJ083651.22+325446.10 & DA      & 710635844164225920  & 19.390 & 0.8808 & 710635844164225920  & 19.348 & 0.9987            \\
WDJ083652.54+181807.23 & DA      & 659547375681072128  & 19.582 & 0.9933 & 659547375681072128  & 19.542 & 0.9772            \\
WDJ083702.17+185613.49 & DA      & 659723370557599872  & 18.914 & 0.9991 & 659723370557599872  & 18.870 & 0.9964            \\
WDJ083735.20+315438.12 & DC      & 709769115467848448  & 18.797 & 0.9958 & 709769115467848448  & 18.765 & 0.9967            \\
WDJ083755.62+181125.45 & DA      & 659447938598158976  & 17.985 & 0.9992 & 659447938598158976  & 17.956 & 0.9976            \\
WDJ083803.43-055755.36 & DA      & 5755271466724398976 & 19.690 & 0.9973 & 5755271466724398976 & 19.641 & 0.9796            \\
WDJ083812.06-055435.42 & DA      & 5755273184711428224 & 19.842 & 0.9958 & 5755273184711428224 & 19.795 & 0.9938            \\
WDJ083812.26+320835.51 & DC      & 709798939720824192  & 19.746 & 0.9921 & 709798939720824192  & 19.704 & 0.9977            \\
WDJ083834.87-064942.24 & DBAZ    & 5755050464886536192 & 18.654 & 0.9994 & 5755050464886536192 & 18.614 & 0.9962            \\
WDJ083840.49+213109.16 & DC      & 664769750972334592  & 19.116 & 0.9964 & 664769750972334592  & 19.082 & 0.9942            \\
WDJ083841.57+005127.13 & DA      & 3078327065339318144 & 18.076 & 0.9985 & 3078327065339318144 & 18.047 & 0.9962            \\
WDJ083845.86+191416.78 & WD+MS   & 661256399005907456  & 18.190 & 0.5189 & 661256399005907456  & 18.170 & 0.3835            \\
WDJ083846.09+214716.09 & DA      & 665197048676879744  & 19.581 & 0.8955 & 665197048676879744  & 19.532 & 0.9183            \\
WDJ083855.77+184946.61 & DBA     & 659680558323666688  & 19.097 & 0.9979 & 659680558323666688  & 19.059 & 0.9993            \\
WDJ083905.97+231553.18 & DA      & 666188563352101504  & 19.499 & 0.9992 & 666188563352101504  & 19.453 & 0.9984            \\
WDJ083913.45+183127.36 & DA      & 659483947604129024  & 19.538 & 0.9970 & 659483951901141888  & 19.484 & 0.9975            \\
WDJ083920.56+311253.51 & DA      & 709531174279922944  & 19.478 & 0.6744 & 709531174279922944  & 19.433 & 0.9950            \\
WDJ083924.84+185402.33 & DB      & 659688357984352896  & 19.226 & 0.9958 & 659688357984352896  & 19.178 & 0.9978            \\
WDJ083927.30+322812.93 & DA      & 710184357204514048  & 19.868 & 0.9978 & 710184357204514048  & 19.807 & 0.9929            \\
WDJ083934.31+233409.46 & DA      & 666234953295747072  & 16.646 & 0.9751 & 666234953295747072  & 16.609 & 0.9968            \\
WDJ083935.89+215844.56 & DZ      & 665206291446423040  & 19.209 & 0.9970 & 665206291446423040  & 19.175 & 0.9926            \\
WDJ083947.21+194611.96 & DA      & 661311267210542080  & 18.413 & 0.9991 & 661311267210542080  & 18.372 & 0.9980            \\
WDJ084013.30+184326.38 & DA      & 659494049367276544  & 18.215 & 0.9988 & 659494049367276544  & 18.181 & 0.9985            \\
WDJ084031.47+214042.73 & DAZ:    & 665139697978259200  & 18.026 & 0.9990 & 665139697978259200  & 18.001 & 0.9988            \\
WDJ084058.76-054659.39 & DA      & 5755292872841736192 & 18.758 & 0.9992 & 5755292872841736192 & 18.726 & 0.9990            \\
WDJ084113.94+203018.82 & DA      & 664437831603286144  & 18.664 & 0.9921 & 664437831603286144  & 18.616 & 0.9525            \\
WDJ084122.19+320757.58 & DA      & 709971803564523392  & 19.845 & 0.9420 & 709971803564523392  & 19.798 & 0.9937            \\
WDJ084127.70+201447.77 & DC      & 661427441780231168  & 19.975 & 0.9203 & 661427441780231168  & 19.926 & 0.9534            \\
WDJ084131.55+332915.47 & DQ      & 710392886455231360  & 18.370 & 0.9841 & 710392886455231360  & 18.436 & 0.9980            \\
WDJ084134.08+200123.61 & DA      & 661403729265999616  & 19.282 & 0.9889 & 661403729265999616  & 19.247 & 0.9909            \\
WDJ084137.59+191457.13 & DA      & 661221244695311232  & 19.770 & 0.9709 & 661221244695311232  & 19.718 & 0.9424            \\
WDJ084138.61+225024.39 & DAO     & 665368057096131968  & 18.513 & 0.9649 & 665368057096131968  & 18.477 & 0.9881            \\
WDJ084146.07+185228.07 & DA      & 661000208498320768  & 18.819 & 0.9986 & 661000208498320768  & 18.779 & 0.9993            \\
WDJ084146.81+174313.60 & DA      & 658609565278040192  & 19.786 & 0.9329 & 658609565278040192  & 19.752 & 0.9584            \\
WDJ084147.29+233143.99 & DA      & 666178942625548928  & 18.751 & 0.9980 & 666178942625548928  & 18.719 & 0.9977            \\
WDJ084148.05+191236.66 & DA      & 661220145183660416  & 19.859 & 0.9576 & 661220145183660416  & 19.803 & 0.9755            \\
WDJ084151.18+324821.49 & DQ      & 710211153502824192  & 19.718 & 0.9945 & 710211153502824192  & 19.675 & 0.9932            \\
WDJ084200.19+625644.43 & DA      & 1042510578466999808 & 18.006 & 0.9981 & 1042510578466999808 & 17.973 & 0.9948            \\
WDJ084227.08+174631.46 & DA      & 658634059475766144  & 19.633 & 0.9990 & 658634059475766144  & 19.579 & 0.9968            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ084228.26+173248.58 & DA      & 658591728277921408  & 19.954 & 0.9845 & --                  & --     & --                \\
WDJ084231.57+201338.10 & DC      & 661413040755293440  & 20.400 & 0.9899 & --                  & --     & --                \\
WDJ084244.26+332522.65 & DA      & 710381994418158976  & 19.677 & 0.9896 & 710381994418158976  & 19.641 & 0.9831            \\
WDJ084246.11+334806.79 & DA      & 710427521071421568  & 18.721 & 0.9985 & 710427521071421568  & 18.689 & 0.9962            \\
WDJ084249.45+333845.26 & DA      & 710412261051070208  & 19.857 & 0.9749 & 710412261051070208  & 19.802 & 0.9711            \\
WDJ084252.31+195111.20 & DA      & 661353224747229184  & 17.883 & 0.9985 & 661353224747229184  & 17.858 & 0.9990            \\
WDJ084253.03+230025.47 & DA      & 665392383790872192  & 14.432 & 0.9959 & 665392383790872192  & 14.417 & 0.9987            \\
WDJ084307.04+323946.00 & DA      & 710018738967647232  & 19.241 & 0.8209 & 710018738967647232  & 19.200 & 0.9967            \\
WDJ084330.79+325755.67 & DA      & 710305196106051072  & 19.287 & 0.9980 & 710305196106051072  & 19.242 & 0.9741            \\
WDJ084330.82+201049.27 & DH:     & 661386274519054464  & 18.543 & 0.9869 & 661386274519054464  & 18.504 & 0.9972            \\
WDJ084343.09-061825.04 & DA      & 5754450062819630720 & 18.239 & 0.9983 & 5754450062819630720 & 18.204 & 0.9973            \\
WDJ084354.43+173419.44 & DA      & 658567057985794816  & 18.418 & 0.9993 & 658567057985794816  & 18.390 & 0.9970            \\
WDJ084404.52+312923.90 & DB      & 706879014794590976  & 19.861 & 0.9807 & 706879014794590976  & 19.796 & 0.9769            \\
WDJ084407.26+323936.52 & DA      & 710097354048575104  & 18.972 & 0.9936 & 710097354048575104  & 18.937 & 0.9689            \\
WDJ084408.84+650324.91 & DA      & 1092370883869611264 & 19.934 & 0.9991 & 1092370883869611264 & 19.878 & 0.9970            \\
WDJ084411.36-074542.87 & DA      & 5753968133129241856 & 19.778 & 0.9977 & 5753968133129241856 & 19.726 & 0.9984            \\
WDJ084420.55-053949.03 & DC      & 5761241780504051328 & 19.409 & 0.9941 & 5761241780504051328 & 19.382 & 0.9937            \\
WDJ084426.89+312249.48 & DA      & 706874513668817536  & 18.430 & 0.8654 & 706874513668817536  & 18.389 & 0.9953            \\
WDJ084436.37+213829.26 & DA      & 664913748338906624  & 18.306 & 0.9995 & 664913748338906624  & 18.280 & 0.9994            \\
WDJ084517.78+100059.91 & DA      & 598125224475255296  & 19.613 & 0.9710 & 598125224475255296  & 19.582 & 0.9305            \\
WDJ084521.02+322736.72 & DA      & 710042000509971840  & 18.786 & 0.9990 & 710042000509971840  & 18.760 & 0.9975            \\
WDJ084527.38+321419.95 & DA      & 710026160671981440  & 17.545 & 0.9803 & 710026160671981440  & 17.526 & 0.9724            \\
WDJ084533.33+091324.59 & DA      & 598013379231183360  & 18.985 & 0.9933 & 598013379231183360  & 18.954 & 0.9894            \\
WDJ084546.99+194542.45 & DAH     & 661169876886978944  & 20.212 & 0.9952 & 661169876886978944  & 20.168 & 0.9948            \\
WDJ084601.90+183048.54 & DA      & 660178942032517760  & 18.254 & 0.9994 & 660178942032517760  & 18.228 & 0.9984            \\
WDJ084603.28+311115.16 & DA      & 706813422054411008  & 19.768 & 0.9971 & 706813426351206272  & 19.728 & 0.9937            \\
WDJ084604.41+305343.71 & DA      & 706787446092130176  & 19.436 & 0.9769 & 706787446092130176  & 19.401 & 0.9734            \\
WDJ084614.77+311457.55 & DA      & 706814212328411008  & 19.769 & 0.9926 & 706814212328411008  & 19.715 & 0.9908            \\
WDJ084624.74+102406.33 & DC      & 598707239788040448  & 18.017 & 0.9986 & 598707239788040448  & 17.984 & 0.9958            \\
WDJ084634.33-062041.75 & DA      & 5760395534507610496 & 19.648 & 0.9990 & 5760395534507610496 & 19.596 & 0.9979            \\
WDJ084634.41+194505.18 & DA      & 661160294815778560  & 16.956 & 0.9859 & 661160294816776448  & 16.940 & 0.9749            \\
WDJ084639.27+091406.80 & DA      & 598004067742089216  & 17.838 & 0.9920 & 598004067742089216  & 17.799 & 0.9981            \\
WDJ084700.81+210958.48 & DA      & 661963208885582208  & 19.912 & 0.9924 & 661963208885582208  & 19.863 & 0.9921            \\
WDJ084705.24+321038.30 & DC      & 707022569781407104  & 19.915 & 0.9671 & 707022569781407104  & 19.863 & 0.9933            \\
WDJ084853.88+085953.35 & DQ:     & 597207853820664576  & 19.369 & 0.9925 & 597207853820664576  & 19.339 & 0.9956            \\
WDJ084906.51+104719.26 & DA      & 598649343628980224  & 19.686 & 0.8644 & 598649343628980224  & 19.643 & 0.9957            \\
WDJ084916.70+104530.07 & DA      & 598646113813329536  & 19.461 & 0.9963 & 598646113813329536  & 19.412 & 0.9986            \\
WDJ084949.62+092353.46 & DA      & 597646245427109376  & 17.668 & 0.9961 & 597646245427109376  & 17.645 & 0.9909            \\
WDJ084953.09+105621.34 & DB      & 598658144017268864  & 18.167 & 0.9992 & 598658144017268864  & 18.126 & 0.9996            \\
WDJ085014.24+100403.15 & DA:     & 598457620584218240  & 19.895 & 0.6463 & 598457620585272576  & 19.863 & 0.9958            \\
WDJ085035.17+320804.29 & DZAB    & 706974637946866304  & 17.210 & 0.9991 & 706974637946866304  & 17.182 & 0.9985            \\
WDJ085035.33+085154.17 & DA      & 597188333194135168  & 19.979 & 0.9984 & 597188333194135168  & 19.928 & 0.9986            \\
WDJ085045.22+110553.50 & DAH     & 598684768519413120  & 18.987 & 0.9991 & 598684768519413120  & 18.947 & 0.9978            \\
WDJ085049.40+315656.41 & DQ      & 706968698008273664  & 19.639 & 0.9970 & 706968698008273664  & 19.576 & 0.9844            \\
WDJ085138.45+105350.42 & DA      & 598663023100056576  & 19.724 & 0.9955 & 598663023100056576  & 19.681 & 0.9796            \\
WDJ085148.56+095035.22 & DA:     & 597684526470998272  & 19.083 & 0.9129 & 597684526470998272  & 19.044 & 0.9949            \\
WDJ085207.59+635436.30 & DA      & 1044167920447178368 & 17.356 & 0.9992 & 1044167920447178368 & 17.329 & 0.9996            \\
WDJ085234.87+105739.73 & DC      & 598623779983940352  & 19.898 & 0.9812 & 598623779983940352  & 19.850 & 0.9206            \\
WDJ085236.22+090440.03 & DC      & 597391059945351552  & 19.428 & 0.9968 & 597391059945351552  & 19.355 & 0.9929            \\
WDJ085303.09+091150.31 & DA      & 597393701350103808  & 19.336 & 0.9970 & 597393701350103808  & 19.276 & 0.9966            \\
WDJ085330.71+634249.49 & DA      & 1043974337680830592 & 19.013 & 0.9972 & 1043974337681390720 & 18.993 & 0.9970            \\
WDJ085402.36+100443.16 & DA      & 597744651717794560  & 19.632 & 0.9989 & 597744651717794560  & 19.577 & 0.9972            \\
WDJ085409.77+091036.05 & DA      & 597401677104462592  & 19.717 & 0.9112 & 597401677104462592  & 19.677 & 0.7159            \\
WDJ085410.82+091835.00 & DA      & 597416279992794624  & 19.882 & 0.9956 & 597416279992794624  & 19.837 & 0.9929            \\
WDJ085413.16+085352.94 & DAO     & 597324024095840512  & 15.478 & 0.6733 & 597324024095840512  & 15.475 & 0.6789            \\
WDJ085421.29+841025.04 & DA      & 1149172273036085120 & 19.937 & 0.9932 & 1149172273036085120 & 19.875 & 0.9949            \\
WDJ085425.64+314141.25 & DA      & 712703093527097088  & 18.566 & 0.9696 & 712703093527097088  & 18.527 & 0.9980            \\
WDJ085429.36+331331.43 & DA      & 713143860250937344  & 18.906 & 0.9992 & 713143860250937344  & 18.878 & 0.9991            \\
WDJ085435.00+010333.51 & DA      & 3074827599001702656 & 18.066 & 0.9995 & 3074827599001702656 & 18.035 & 0.9997            \\
WDJ085552.87+093626.98 & DA      & 597515678421173248  & 18.524 & 0.9987 & 597515678421173248  & 18.492 & 0.9989            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ085601.74+321354.51 & DQ      & 712758790663253760  & 19.623 & 0.9974 & 712758790663253760  & 19.570 & 0.9994            \\
WDJ085601.88+331427.39 & DB      & 713152793782920576  & 19.012 & 0.9991 & 713152793782920576  & 18.967 & 0.9979            \\
WDJ085637.39+322727.39 & DA      & 712856750277080832  & 19.290 & 0.9311 & 712856750277080832  & 19.254 & 0.9921            \\
WDJ085638.84+093818.09 & DA      & 597516949731519104  & 18.373 & 0.9996 & 597516949731519104  & 18.337 & 0.9997            \\
WDJ085643.76+334722.50 & DA      & 713557448421569024  & 19.039 & 0.9928 & 713557448421569024  & 19.000 & 0.9723            \\
WDJ085647.68+315909.41 & DA      & 711988685847009024  & 19.200 & 0.9977 & 711988685847009024  & 19.160 & 0.9963            \\
WDJ085713.28+331843.10 & WD+MS   & 712969420156202240  & 18.990 & 0.2268 & 712969420156202240  & 18.936 & 0.2774            \\
WDJ085736.52+333350.04 & DC      & 713351839747220480  & 20.274 & 0.9211 & 713351839747220480  & 20.220 & 0.9578            \\
WDJ085741.18+630834.96 & DC      & 1043885758275341184 & 17.567 & 0.9984 & 1043885758275341184 & 17.537 & 0.9953            \\
WDJ085748.04+332708.66 & DBZ     & 713347476060440064  & 18.959 & 0.9994 & 713347476060440064  & 18.917 & 0.9996            \\
WDJ085753.69+331453.52 & DAH     & 712957974067053056  & 19.448 & 0.9961 & 712957978364106240  & 19.418 & 0.9788            \\
WDJ085811.12+003736.06 & DA      & 576552836402492416  & 18.788 & 0.9992 & 576552836402492416  & 18.751 & 0.9996            \\
WDJ085851.87+324635.85 & DA      & 712884238068133248  & 17.365 & 0.9994 & 712884238068133248  & 17.341 & 0.9995            \\
WDJ085912.92-005842.86 & DZA     & 5764485618978306176 & 16.116 & 0.9970 & 5764485618978306176 & 16.103 & 0.9976            \\
WDJ085914.71+325712.16 & DQ      & 712888090655562624  & 15.089 & 0.9980 & 712888090655562624  & 15.070 & 0.9963            \\
WDJ085915.51+330637.62 & DA      & 713277141676298240  & 18.810 & 0.5003 & 713277141676298240  & 18.772 & 0.9971            \\
WDJ085931.60+314813.45 & DA      & 712015726961465984  & 19.552 & 0.8847 & 712015726961465984  & 19.500 & 0.9837            \\
WDJ090014.39+331140.27 & DA      & 713272777989543040  & 18.565 & 0.9970 & 713272777989543040  & 18.533 & 0.9925            \\
WDJ090016.86+331819.03 & DAZ     & 713286659323612672  & 19.895 & 0.9955 & 713286659323612672  & 19.857 & 0.9899            \\
WDJ090031.97+625348.51 & DA      & 1043114618370678784 & 18.992 & 0.9941 & 1043114618370678784 & 18.964 & 0.9941            \\
WDJ090053.79+310021.52 & DA      & 711686388868787712  & 19.094 & 0.9879 & 711686388868787712  & 19.062 & 0.9875            \\
WDJ090116.18+000842.31 & DA      & 3843079768015336832 & 19.420 & 0.9982 & 3843079768015336832 & 19.386 & 0.9901            \\
WDJ090134.83+000327.16 & DA      & 3843075266889506048 & 19.532 & 0.9571 & 3843075266889506048 & 19.486 & 0.9897            \\
WDJ090210.30+333509.96 & DA      & 713308997450318720  & 16.526 & 0.9984 & 713308997450318720  & 16.498 & 0.9995            \\
WDJ090350.73+330036.11 & CV      & 712480889099565696  & 19.064 & 0.4474 & 712480889099565696  & 18.943 & 0.6346            \\
WDJ090355.17-003343.31 & DA      & 3842788397433398144 & 17.783 & 0.9997 & 3842788397433398144 & 17.754 & 0.9998            \\
WDJ090431.15+010219.14 & DA      & 576640144497614720  & 18.307 & 0.9923 & 576640144497614720  & 18.279 & 0.9944            \\
WDJ090547.27+002924.08 & DC      & 3843152129627559424 & 17.562 & 0.9986 & 3843152129627559424 & 17.536 & 0.9956            \\
WDJ090725.88+820540.00 & DA      & 1145666725024801280 & 19.618 & 0.9973 & 1145666725024801280 & 19.569 & 0.9991            \\
WDJ090902.39+812813.32 & DA      & 1144862668491573120 & 18.919 & 0.9992 & 1144862668491573120 & 18.877 & 0.9988            \\
WDJ090950.33-000030.68 & DA      & 3842881065648054656 & 18.344 & 0.9996 & 3842881065648054656 & 18.313 & 0.9997            \\
WDJ090959.97+691451.55 & DA      & 1117776027741960320 & 19.484 & 0.9769 & 1117776027741960320 & 19.433 & 0.9937            \\
WDJ091028.84+314213.47 & DA      & 700188623979025792  & 19.520 & 0.8992 & 700188623979025792  & 19.488 & 0.9984            \\
WDJ091127.63+002917.68 & DA      & 3843289912175135616 & 18.815 & 0.9991 & 3843289912175135616 & 18.766 & 0.9968            \\
WDJ091200.58+013919.51 & DA      & 3843734359685754880 & 16.964 & 0.9996 & 3843734359685754880 & 16.939 & 0.9993            \\
WDJ091207.16+330257.39 & DA      & 713829989866311680  & 19.481 & 0.9655 & 713829989866311680  & 19.432 & 0.9550            \\
WDJ091213.68+000247.72 & DA      & 3842507094255919744 & 18.213 & 0.9996 & 3842507094255919744 & 18.181 & 0.9992            \\
WDJ091215.44+011958.81 & DA      & 3843502465811524352 & 17.769 & 0.9861 & 3843502465811524352 & 17.743 & 0.9966            \\
WDJ091240.30+003353.67 & DA      & 3843303175034188544 & 16.908 & 0.9990 & 3843303175034188544 & 16.880 & 0.9959            \\
WDJ091350.42+833906.33 & DQ      & 1146090960418085376 & 19.518 & 0.9978 & 1146090960418085376 & 19.470 & 0.9848            \\
WDJ091354.71+003334.25 & DA      & 3842555442702651776 & 18.802 & 0.9983 & 3842555442702651776 & 18.765 & 0.9996            \\
WDJ091431.52+001742.24 & DA      & 3842534513327367168 & 18.031 & 0.9997 & 3842534513327367168 & 18.002 & 0.9993            \\
WDJ091433.29+822424.78 & DA      & 1145768769153549952 & 18.870 & 0.9993 & 1145768769153549952 & 18.834 & 0.9974            \\
WDJ091446.69+002331.65 & DA      & 3842537536984413568 & 18.760 & 0.9993 & 3842537536984413568 & 18.726 & 0.9986            \\
WDJ091517.49+324505.67 & DA      & 701760513293868288  & 19.831 & 0.9965 & 701760517586552576  & 19.762 & 0.9957            \\
WDJ091524.90+830911.97 & DA      & 1145874597146495616 & 19.952 & 0.9586 & 1145874597146495616 & 19.903 & 0.9532            \\
WDJ091604.40+304655.43 & DA      & 699130206598436736  & 18.630 & 0.9995 & 699130206598436736  & 18.602 & 0.9995            \\
WDJ091616.71+001356.20 & DA      & 3842574164464743040 & 18.778 & 0.9994 & 3842574164464743040 & 18.740 & 0.9984            \\
WDJ091656.99+692216.03 & DA      & 1117680164071908864 & 19.460 & 0.7104 & 1117680164071908864 & 19.422 & 0.6102            \\
WDJ091718.65+332116.97 & DA      & 701888228436980736  & 19.154 & 0.9992 & 701888228436980736  & 19.117 & 0.9989            \\
WDJ091725.71+325837.90 & DBZ     & 701860809367120640  & 19.456 & 0.9908 & 701860809367120640  & 19.416 & 0.9955            \\
WDJ091856.27+323347.27 & DA      & 701602286694257536  & 18.902 & 0.9988 & 701602290991022208  & 18.871 & 0.9992            \\
WDJ091911.53+691906.81 & DA      & 1117629895774857216 & 17.890 & 0.9935 & 1117629895774857216 & 17.864 & 0.9822            \\
WDJ092006.14+825344.91 & DA      & 1145853191029296768 & 19.832 & 0.8995 & 1145853191029296768 & 19.774 & 0.9773            \\
WDJ092031.23+330831.41 & DC      & 701694302073805952  & 19.946 & 0.9150 & 701694302073805952  & 19.889 & 0.9199            \\
WDJ092053.05+692645.36 & DA+DQ   & 1117655837377358976 & 19.126 & 0.6560 & 1117655837377358976 & 19.096 & 0.9465            \\
WDJ092132.52+315938.86 & DA      & 700812493748018688  & 19.137 & 0.9932 & 700812493748018688  & 19.108 & 0.9931            \\
WDJ092158.22+324656.44 & DA      & 701623761530540544  & 18.660 & 0.9990 & 701623761530540544  & 18.627 & 0.9988            \\
WDJ092200.98+000834.39 & DB      & 3843827985677309824 & 18.778 & 0.9993 & 3843827985677309824 & 18.729 & 0.9997            \\
WDJ092237.69+320723.55 & DC      & 700837645076897024  & 19.842 & 0.0368 & 700837645076897024  & 19.795 & 0.6643            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ092238.40+324518.26 & DA      & 700872314052432000  & 19.655 & 0.9983 & 700872314052432000  & 19.602 & 0.9983            \\
WDJ092251.70+315028.36 & DZ      & 700760541823901440  & 19.028 & 0.9980 & 700760541823901440  & 18.989 & 0.9950            \\
WDJ092257.67+694659.68 & DA      & 1117666733710658176 & 17.629 & 0.9995 & 1117666733710658176 & 17.602 & 0.9992            \\
WDJ092301.12+315828.32 & DZAB    & 700785830591382400  & 19.710 & 0.9982 & 700785830591382400  & 19.649 & 0.9760            \\
WDJ092315.63+315857.71 & DA      & 700785177756357632  & 17.892 & 0.9983 & 700785177756357632  & 17.863 & 0.9949            \\
WDJ092329.56+322905.66 & DA      & 700850461259452672  & 19.574 & 0.9807 & 700850461259452672  & 19.524 & 0.9972            \\
WDJ092430.85+312033.52 & DC      & 700531568527365376  & 17.993 & 0.9988 & 700531568527365376  & 17.974 & 0.9973            \\
WDJ092431.24+334050.32 & DA      & 702063050785723136  & 19.070 & 0.9981 & 702063050785723136  & 19.030 & 0.9936            \\
WDJ092452.82+682037.52 & DA      & 1069478987355648256 & 19.382 & 0.9886 & 1069478987355648256 & 19.350 & 0.9814            \\
WDJ092501.57+685750.12 & DA      & 1069577595508559360 & 19.760 & 0.9891 & 1069577595508559360 & 19.707 & 0.9652            \\
WDJ092505.44+314836.75 & DA      & 700583589171062528  & 18.890 & 0.9984 & 700583589171062528  & 18.853 & 0.9862            \\
WDJ092512.06+324121.38 & DA      & 701188286206513536  & 19.144 & 0.9951 & 701188286206513536  & 19.094 & 0.9809            \\
WDJ092533.39+710239.66 & DA      & 1119489925851670784 & 19.623 & 0.8967 & 1119489925851670784 & 19.599 & 0.9680            \\
WDJ092548.09+840313.72 & DA      & 1147627665357152896 & 19.266 & 0.9981 & 1147627665357152896 & 19.225 & 0.9948            \\
WDJ092625.68+710020.09 & DAH     & 1119477418906638592 & 19.978 & 0.9960 & 1119477418906638592 & 19.933 & 0.9940            \\
WDJ092644.74+703853.80 & DA      & 1119278029345096704 & 19.396 & 0.9932 & 1119278029345096704 & 19.357 & 0.9781            \\
WDJ092702.32+660414.45 & DQ      & 1068218225475413504 & 19.611 & 0.9980 & 1068218225475746816 & 19.578 & 0.9949            \\
WDJ092703.54+312839.98 & DA      & 700512773750537216  & 18.472 & 0.9953 & 700512773750537216  & 18.442 & 0.9816            \\
WDJ092709.07+694002.34 & DA      & 1119154403006542208 & 18.797 & 0.9838 & 1119154403006542208 & 18.769 & 0.9899            \\
WDJ092729.22+312014.57 & DA      & 700496246716811648  & 18.898 & 0.9978 & 700496246716811648  & 18.857 & 0.9988            \\
WDJ092844.74+633744.10 & DB      & 1064321345814260992 & 18.564 & 0.9943 & 1064321345814260992 & 18.535 & 0.9857            \\
WDJ092902.70+704837.26 & DA      & 1119374442770874240 & 19.735 & 0.9515 & 1119374442770874240 & 19.691 & 0.9954            \\
WDJ092910.15+651429.78 & DA      & 1067563535020879104 & 18.176 & 0.9969 & 1067563535020879104 & 18.143 & 0.9977            \\
WDJ092940.38+701645.79 & DA      & 1119207660600837760 & 19.125 & 0.5404 & 1119207660600837760 & 19.104 & 0.8770            \\
WDJ093000.81+651412.56 & DA      & 1067562744746894208 & 17.882 & 0.9982 & 1067562744746894208 & 17.850 & 0.9995            \\
WDJ093106.58+684430.96 & DBZA    & 1071012698700981120 & 19.938 & 0.4548 & 1071012698700981120 & 19.887 & 0.9744            \\
WDJ093108.16+644937.90 & DA      & 1064535857955104256 & 19.546 & 0.9861 & 1064535857955104256 & 19.508 & 0.9895            \\
WDJ093144.90+314305.21 & DA      & 697894183729407616  & 19.754 & 0.9934 & 697894183729407616  & 19.699 & 0.9992            \\
WDJ093148.70+650304.99 & DA      & 1067917332951003008 & 18.272 & 0.9968 & 1067917332951003008 & 18.243 & 0.9971            \\
WDJ093221.50+651121.15 & DA      & 1067923208466285568 & 19.288 & 0.9985 & 1067923208466285568 & 19.242 & 0.9877            \\
WDJ093239.71+710206.25 & DA      & 1119372625999801472 & 19.615 & 0.9922 & 1119372625999801472 & 19.572 & 0.9944            \\
WDJ093251.16+693013.74 & DA      & 1071118530991712512 & 19.730 & 0.7672 & 1071118530992182144 & 19.680 & 0.9569            \\
WDJ093318.44+320053.65 & DA      & 697997159865573760  & 19.003 & 0.8954 & 697997159865573760  & 18.967 & 0.9716            \\
WDJ093332.74+690523.34 & DQ      & 1071027851345654784 & 19.804 & 0.9960 & 1071027851345654784 & 19.760 & 0.9939            \\
WDJ093356.78+653025.92 & DBA     & 1067957087168418432 & 18.680 & 0.9993 & 1067957087168418432 & 18.634 & 0.9991            \\
WDJ093428.39+321036.08 & DA      & 697977471735643520  & 18.554 & 0.9893 & 697977471735643520  & 18.526 & 0.9872            \\
WDJ093516.00+655223.97 & DA      & 1067982891331596416 & 18.566 & 0.9842 & 1067982891331596416 & 18.538 & 0.9899            \\
WDJ093520.57+311358.24 & DA      & 697709813670873344  & 18.940 & 0.9992 & 697709813670873344  & 18.897 & 0.9994            \\
WDJ093538.76+330454.34 & DB      & 794165635151569920  & 19.323 & 0.9986 & 794165635151569920  & 19.285 & 0.9959            \\
WDJ093545.79+834848.20 & WD+MS   & 1147420613573859072 & 16.454 & 0.2853 & --                  & --     & --                \\
WDJ093603.85+822106.27 & DA      & 1145020139172129536 & 17.132 & 0.9978 & 1145020139172129536 & 17.109 & 0.9937            \\
WDJ093640.77+314335.15 & DBZA    & 697755855720254080  & 18.042 & 0.9994 & 697755855720254080  & 18.009 & 0.9982            \\
WDJ093649.57+655031.43 & DA      & 1067968670695929088 & 17.343 & 0.9987 & 1067968670695929088 & 17.318 & 0.9992            \\
WDJ093707.38+683832.19 & DB      & 1070765858340526848 & 19.929 & 0.9986 & 1070765858340526848 & 19.867 & 0.9961            \\
WDJ093708.61+333404.69 & DA      & 794276587043539456  & 16.386 & 0.9557 & 794276587043539456  & 16.362 & 0.9830            \\
WDJ093729.10+710813.84 & DC:     & 1119353178387687168 & 18.546 & 0.9958 & 1119353178387687168 & 18.519 & 0.9966            \\
WDJ093730.02+832247.52 & DBA:    & 1147373781250788608 & 19.440 & 0.9968 & 1147373781250788608 & 19.400 & 0.9975            \\
WDJ093753.41+334023.87 & DB      & 794283489053853312  & 18.962 & 0.9956 & 794283489053853312  & 18.916 & 0.9995            \\
WDJ093822.96+701802.97 & DA      & 1071240714219850880 & 18.627 & 0.9991 & 1071240714219850880 & 18.594 & 0.9979            \\
WDJ093827.02+643021.79 & DA      & 1064830866372486912 & 19.187 & 0.9995 & 1064830866372486912 & 19.146 & 0.9988            \\
WDJ093904.32+695817.30 & DA      & 1071184669191762432 & 19.970 & 0.5710 & 1071184669191762432 & 19.907 & 0.9685            \\
WDJ093935.36+692641.23 & DC      & 1070965591499821056 & 19.495 & 0.9967 & 1070965591499821056 & 19.460 & 0.9953            \\
WDJ093938.46+700207.44 & DC      & 1071186318459220864 & 18.344 & 0.9923 & 1071186318459220864 & 18.322 & 0.9929            \\
WDJ093947.97+325807.32 & WD+MS   & 794184674743537152  & 17.807 & 0.9672 & 794184674743537152  & 17.790 & 0.9330            \\
WDJ094007.69+711713.83 & DA      & 1119730409660359168 & 19.381 & 0.9749 & 1119730409660359168 & 19.337 & 0.9964            \\
WDJ094024.06+642202.02 & DZ      & 1064649481314008832 & 19.196 & 0.9960 & 1064649481314008832 & 19.156 & 0.9927            \\
WDJ094031.59+330054.20 & DA      & 794003113589161856  & 18.922 & 0.9944 & 794003113589161856  & 18.891 & 0.9924            \\
WDJ094033.76+703826.24 & DA      & 1071286477096420480 & 19.023 & 0.9966 & 1071286477096420480 & 18.989 & 0.9924            \\
WDJ094111.57+705827.74 & DZ      & 1119708629882235904 & 19.657 & 0.9980 & 1119708629882612608 & 19.608 & 0.9939            \\
WDJ094127.58+651144.24 & DC      & 1064978578888570496 & 18.462 & 0.9991 & 1064978578888570496 & 18.438 & 0.9914            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ094200.05+312920.27 & DA      & 793022078635272064  & 17.212 & 0.9974 & 793022078635272064  & 17.186 & 0.9978            \\
WDJ094209.74+660043.07 & DC      & 1065088220813167744 & 18.490 & 0.9964 & 1065088220813167744 & 18.460 & 0.9944            \\
WDJ094225.83+334446.25 & DA      & 794608085502056320  & 19.613 & 0.9991 & 794608085502056320  & 19.557 & 0.9975            \\
WDJ094450.56+835531.29 & WD+MS   & 1147426493385107328 & 15.899 & 0.2613 & 1147426493385107328 & 15.880 & 0.1217            \\
WDJ094457.84+321204.02 & DA      & 793163022282063616  & 18.951 & 0.9982 & 793163022282063616  & 18.908 & 0.9950            \\
WDJ094729.90+710338.91 & DA      & 1071686287012235520 & 19.115 & 0.9646 & 1071686287012235520 & 19.085 & 0.9904            \\
WDJ094807.73+704421.30 & DA      & 1071608256046211584 & 19.616 & 0.6398 & 1071608256046211584 & 19.568 & 0.8189            \\
WDJ094845.15+833438.19 & DC      & 1147358422447504000 & 20.707 & 0.9583 & 1147358422447504000 & 20.643 & 0.9727            \\
WDJ094906.55+710111.05 & DA      & 1071681820246242560 & 18.117 & 0.9997 & 1071681820246242560 & 18.090 & 0.9998            \\
WDJ095049.50+321941.20 & DA      & 793309222967482368  & 15.466 & 0.9989 & 793309222967482368  & 15.450 & 0.9995            \\
WDJ095106.36+645400.46 & DC      & 1064727654013838336 & 20.755 & 0.7787 & 1064727654013838336 & 20.684 & 1.0000            \\
WDJ095133.90+692057.05 & DA      & 1070166693222902144 & 19.785 & 0.9945 & 1070166693222902144 & 19.725 & 0.9912            \\
WDJ095152.50+815307.76 & DC      & 1146255612287729280 & 19.539 & 0.9675 & 1146255612287729280 & 19.502 & 0.9877            \\
WDJ095208.08+320826.61 & DA      & 793258297540348416  & 18.616 & 0.9962 & 793258297540348416  & 18.588 & 0.9889            \\
WDJ095235.93+311248.91 & DA      & 745137591330297728  & 19.011 & 0.9852 & 745137591330297728  & 18.975 & 0.9974            \\
WDJ095240.97+310923.10 & DA      & 745090174891350144  & 19.304 & 0.9605 & 745090174891350144  & 19.275 & 0.9689            \\
WDJ095254.33+331727.38 & DA      & 793474660813166208  & 19.782 & 0.9410 & 793474660813166208  & 19.743 & 0.9892            \\
WDJ095319.62+325104.56 & DB      & 793443152932516736  & 18.961 & 0.9991 & 793443152932516736  & 18.914 & 0.9984            \\
WDJ095323.71+325316.39 & DA      & 793444046285716352  & 18.188 & 0.9986 & 793444046285716352  & 18.157 & 0.9939            \\
WDJ095332.93+702948.69 & DA      & 1071419346204638848 & 18.955 & 0.9995 & 1071419346204638848 & 18.919 & 0.9996            \\
WDJ095333.15+333014.35 & DA      & 794979101957273088  & 18.955 & 0.9389 & 794979101957273088  & 18.923 & 0.9955            \\
WDJ095354.51+322450.34 & DA      & 793351038769083776  & 19.548 & 0.9964 & 793351038769083776  & 19.510 & 0.9886            \\
WDJ095406.45+334716.86 & DZ      & 795177254568857600  & 18.352 & 0.9984 & 795177254568857600  & 18.314 & 0.9956            \\
WDJ095423.24+382612.27 & WD+MS   & 800132482894473088  & 19.750 & 0.9177 & --                  & --     & --                \\
WDJ095446.37+012727.39 & DA      & 3834603740250328448 & 19.157 & 0.8838 & 3834603740250328448 & 19.125 & 0.9773            \\
WDJ095448.42+312956.03 & DA      & 745127553991482368  & 18.277 & 0.9934 & 745127553991482368  & 18.255 & 0.9898            \\
WDJ095456.98+311051.70 & DA      & 745101337510979712  & 19.852 & 0.9582 & 745101337510979712  & 19.795 & 0.9882            \\
WDJ095503.92+331710.33 & DA      & 794958245595862272  & 18.820 & 0.9962 & 794958245595862272  & 18.784 & 0.9930            \\
WDJ095529.86+025913.47 & DA      & 3848410166026932864 & 17.572 & 0.9996 & 3848410166026932864 & 17.552 & 0.9998            \\
WDJ095529.92+010851.27 & DA      & 3834579516635237376 & 19.749 & 0.9381 & 3834579516635237376 & 19.701 & 0.9978            \\
WDJ095539.65+310941.65 & DA      & 744914317455517312  & 17.793 & 0.9974 & 744914317455517312  & 17.755 & 0.9981            \\
WDJ095541.45+331613.99 & DB      & 794910554279002496  & 17.686 & 0.9996 & 794910554279002496  & 17.656 & 0.9997            \\
WDJ095545.98+311837.70 & DA      & 745109004027940096  & 18.121 & 0.9989 & 745109004027940096  & 18.092 & 0.9990            \\
WDJ095547.27+311209.43 & DA      & 744920364769478528  & 19.641 & 0.9936 & 744920364769478528  & 19.573 & 0.9978            \\
WDJ095558.50+031109.03 & DA      & 3848437722536604800 & 19.097 & 0.9478 & 3848437722536604800 & 19.124 & 0.9876            \\
WDJ095607.59+335858.76 & DA      & 795018826109942784  & 19.508 & 0.9942 & 795018826109942784  & 19.477 & 0.9934            \\
WDJ095616.99+371614.94 & DB      & 796997289909425920  & 18.791 & 0.9933 & 796997289909425920  & 18.746 & 0.9987            \\
WDJ095641.25+685727.46 & DA      & 1070456831149326208 & 18.483 & 0.9707 & 1070456831149326208 & 18.437 & 0.9042            \\
WDJ095642.84+023808.46 & DA      & 3848336258229444992 & 19.719 & 0.5074 & --                  & --     & --                \\
WDJ095649.44+690312.23 & DA      & 1070469853491667712 & 19.900 & 0.8354 & 1070469853491667712 & 19.809 & 0.9824            \\
WDJ095653.93+684702.93 & DA      & 1070451539751212416 & 19.878 & 0.9987 & 1070451539751212416 & 19.820 & 0.9916            \\
WDJ095707.61+320635.86 & DA      & 745261488251369344  & 18.665 & 0.9987 & 745261488251369344  & 18.635 & 0.9940            \\
WDJ095714.56+024149.52 & DC      & 3848338216734554112 & 19.595 & 0.9724 & 3848338216734554112 & 19.556 & 0.9969            \\
WDJ095719.41+030841.75 & DA      & 3848393505848193408 & 19.153 & 0.9949 & 3848393505848193408 & 19.118 & 0.9930            \\
WDJ095725.07+004151.71 & DA      & 3834318240889746944 & 17.886 & 0.9881 & 3834318245184851712 & 17.860 & 0.9966            \\
WDJ095726.08+701908.80 & DA      & 1071358705562410368 & 18.138 & 0.9997 & 1071358705562410368 & 18.105 & 0.9997            \\
WDJ095757.18+704429.27 & DA      & 1071510262072374400 & 18.646 & 0.9919 & 1071510262072374400 & 18.627 & 0.9963            \\
WDJ095801.15+365727.44 & DA      & 796787940322721792  & 19.112 & 0.9987 & 796787940322721792  & 19.083 & 0.9955            \\
WDJ095809.71+694001.10 & DA      & 1070562590425260544 & 19.934 & 0.6950 & 1070562590425260544 & 19.865 & 0.9933            \\
WDJ095830.81+692859.01 & DA      & 1070555477959634560 & 15.985 & 0.9991 & 1070555477959634560 & 15.962 & 0.9996            \\
WDJ095833.13+013049.20 & DA      & 3834519765050176640 & 16.812 & 0.8397 & 3834519765050176640 & 16.789 & 0.9971            \\
WDJ095841.96+375207.91 & DA      & 797042679123910912  & 19.789 & 0.9860 & 797042679123910912  & 19.730 & 0.9645            \\
WDJ095850.52+014724.17 & DA      & 3834721387994870784 & 15.726 & 0.9999 & 3834721387994870784 & 15.705 & 0.9998            \\
WDJ095901.19+705806.44 & DH:     & 1071531668189473408 & 19.936 & 0.9982 & 1071531668189473408 & 19.837 & 0.9953            \\
WDJ095902.77+013848.21 & DA      & 3834531408706769024 & 18.074 & 0.9995 & 3834531408706769024 & 18.045 & 0.9959            \\
WDJ095923.48+023143.33 & DB      & 3836330725125750528 & 19.302 & 0.9991 & 3836330725125750528 & 19.246 & 0.9978            \\
WDJ095924.85+833450.47 & DB      & 1147437587284122880 & 19.326 & 0.9988 & 1147437587284122880 & 19.281 & 0.9994            \\
WDJ095936.19+034949.30 & DAZ     & 3848582583194101760 & 18.273 & 0.9928 & 3848582583194101760 & 18.247 & 0.9905            \\
WDJ095941.65+020700.17 & DC:     & 3836238125630690304 & 19.884 & 0.9834 & 3836238125630690304 & 19.840 & 0.9929            \\
WDJ095945.76+032655.49 & DA      & 3848519395635130368 & 18.861 & 0.9955 & 3848519395635130368 & 18.829 & 0.9880            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ095946.83+032138.23 & DA      & 3848482905592950016 & 19.037 & 0.9958 & 3848482905592950016 & 18.990 & 0.9946            \\
WDJ100003.33+713518.94 & DA      & 1071771056782519552 & 19.950 & 0.9974 & 1071771056782519552 & 19.889 & 0.9970            \\
WDJ100050.67+685505.75 & DA      & 1070292106268286592 & 19.193 & 0.9845 & 1070292106268286592 & 19.148 & 0.9870            \\
WDJ100055.37+690330.42 & DAH     & 1070296298160666496 & 19.850 & 0.9971 & 1070296298160666496 & 19.805 & 0.9939            \\
WDJ100059.52+005903.03 & DA      & 3833679699511754752 & 19.220 & 0.9990 & 3833679699511754752 & 19.173 & 0.9981            \\
WDJ100140.17+025853.30 & DBA     & 3836445417932429568 & 18.411 & 0.9996 & 3836445417932429568 & 18.373 & 0.9997            \\
WDJ100210.87+025821.44 & DA      & 3836420850719489408 & 19.037 & 0.9986 & 3836420850719489408 & 18.993 & 0.9994            \\
WDJ100210.87+371413.24 & DA      & 802016702227821312  & 19.935 & 0.9984 & 802016702227821312  & 19.876 & 0.9976            \\
WDJ100212.13+314540.42 & DB      & 746486550365261312  & 19.265 & 0.9962 & 746486550365261312  & 19.218 & 0.9974            \\
WDJ100214.59+010826.42 & DA      & 3835188955314548352 & 17.946 & 0.9994 & 3835188955314548352 & 17.921 & 0.9985            \\
WDJ100236.84+023835.03 & DA      & 3836373846597154816 & 18.276 & 0.9960 & 3836373846597154816 & 18.245 & 0.9918            \\
WDJ100237.36+031325.60 & DZ      & 3836479227914477184 & 18.999 & 0.9981 & 3836479227914477184 & 18.959 & 0.9956            \\
WDJ100249.75+315954.01 & DA      & 746525101990077568  & 19.476 & 0.9984 & 746525101990077568  & 19.424 & 0.9991            \\
WDJ100359.83+690320.68 & DA      & 1070288257977630848 & 19.640 & 0.9811 & 1070288257977630848 & 19.597 & 0.9847            \\
WDJ100408.52+684803.92 & DC      & 1070229026084147200 & 19.555 & 0.9946 & 1070229026084147200 & 19.505 & 0.9913            \\
WDJ100438.88+022022.87 & DA      & 3836116423437094272 & 19.200 & 0.7244 & 3836116423437094272 & 19.178 & 0.6933            \\
WDJ100442.60+021702.98 & DB      & 3836115117767020416 & 19.809 & 0.9980 & 3836115117767020416 & 19.743 & 0.9991            \\
WDJ100453.90+705802.39 & DA      & 1071491505951100288 & 19.190 & 0.9992 & 1071491505951100288 & 19.161 & 0.9960            \\
WDJ100514.75+025416.94 & DC      & 3836593100382315904 & 19.875 & 0.9757 & 3836593100382315904 & 19.813 & 0.9959            \\
WDJ100540.73+014128.17 & DA      & 3835314089186323328 & 19.273 & 0.9608 & 3835314089186323328 & 19.243 & 0.9831            \\
WDJ100547.72+030828.28 & DA      & 3836605980989228928 & 17.596 & 0.9952 & 3836605980989228928 & 17.573 & 0.9918            \\
WDJ100600.92+710525.14 & DC      & 1071501225461345792 & 19.490 & 0.9952 & 1071501225461345792 & 19.448 & 0.9897            \\
WDJ100604.24+395559.55 & DC      & 803647514191465600  & 19.490 & 0.9944 & 803647514191465600  & 19.445 & 0.9988            \\
WDJ100642.41+694149.78 & DA      & 1070600145618332160 & 15.975 & 0.9993 & 1070600145618332160 & 15.953 & 0.9994            \\
WDJ100646.09+413306.60 & DB      & 803883290716584448  & 18.201 & 0.9985 & 803883290716584448  & 18.173 & 0.9943            \\
WDJ100657.72+015203.60 & DC      & 3835324019150954368 & 19.447 & 0.9884 & 3835324019150954368 & 19.408 & 0.9919            \\
WDJ100742.97+824555.33 & DB      & 1146499394628063744 & 18.851 & 0.9990 & 1146499394628063744 & 18.813 & 0.9992            \\
WDJ100828.34+843245.49 & DA      & 1147560011032276736 & 19.819 & 0.9985 & 1147560011032276736 & 19.773 & 0.9926            \\
WDJ100830.43+700716.47 & DA      & 1070644671543690752 & 19.314 & 0.9985 & 1070644671543690752 & 19.264 & 0.9966            \\
WDJ100842.59-003939.75 & DA      & 3830214038861118336 & 18.746 & 0.9850 & 3830214038861118336 & 18.713 & 0.9619            \\
WDJ100845.44+691920.25 & DA      & 1070388283471530880 & 19.780 & 0.9928 & 1070388283471530880 & 19.730 & 0.9908            \\
WDJ100922.93+410505.64 & DBA     & 803803546061999616  & 17.362 & 0.9989 & 803803546061999616  & 17.328 & 0.9991            \\
WDJ100941.45-004404.59 & DA      & 3830027087524718976 & 17.124 & 0.9995 & 3830027087524718976 & 17.099 & 0.9981            \\
WDJ101005.57-011553.51 & DA      & 3829923664712093184 & 19.149 & 0.9966 & 3829923664712093184 & 19.097 & 0.9990            \\
WDJ101008.28+840018.96 & DAZ     & 1147462399310480384 & 19.071 & 0.9738 & 1147462399310480384 & 19.020 & 0.9968            \\
WDJ101031.16+701608.39 & DA      & 1070652574283539712 & 19.378 & 0.9986 & 1070652574283539712 & 19.331 & 0.9906            \\
WDJ101054.76+402809.07 & DA      & 803585018126670208  & 18.182 & 0.9934 & 803585018126670208  & 18.154 & 0.9937            \\
WDJ101128.98-012537.48 & DC      & 3829925833670658944 & 19.941 & 0.9656 & 3829925833670658944 & 19.898 & 0.8093            \\
WDJ101142.00+822134.34 & DA      & 1146286639128579072 & 19.605 & 0.9991 & 1146286639128579072 & 19.557 & 0.9975            \\
WDJ101202.14-014231.20 & DA      & 3829142328556637696 & 19.632 & 0.9967 & 3829142328556637696 & 19.594 & 0.9961            \\
WDJ101240.60-003334.30 & DA      & 3831520739710841216 & 18.691 & 0.9755 & 3831520739710841216 & 18.658 & 0.9930            \\
WDJ101302.89+841712.05 & DA      & 1147540666499432192 & 18.774 & 0.9980 & 1147540666499432192 & 18.744 & 0.9968            \\
WDJ101324.63-001901.31 & DA      & 3831556611278304896 & 19.949 & 0.9475 & 3831556611278304896 & 19.885 & 0.9893            \\
WDJ101344.51-012143.46 & DA      & 3829167922266733440 & 19.627 & 0.6351 & 3829167922266733440 & 19.585 & 0.9836            \\
WDJ101355.61-001306.47 & WD      & 3831559256977842560 & 18.719 & 0.9910 & 3831559256977842560 & 18.672 & 0.9968            \\
WDJ101423.33+332429.06 & DA      & 746373889076656256  & 19.535 & 0.9934 & 746373889076656256  & 19.479 & 0.9973            \\
WDJ101424.75+331648.18 & DA      & 746368077985317888  & 18.043 & 0.9997 & 746368077985317888  & 18.015 & 0.9997            \\
WDJ101426.65-011029.31 & DA      & 3830689989956828288 & 18.760 & 0.9991 & 3830689989956828288 & 18.724 & 0.9995            \\
WDJ101453.59+411416.94 & DZQ:    & 805083892993241728  & 18.896 & 0.9982 & 805083892993241728  & 18.849 & 0.9945            \\
WDJ101550.13-003122.36 & DC      & 3831579426143971456 & 19.873 & 0.9799 & 3831579426143971456 & 19.828 & 0.9966            \\
WDJ101551.37+323940.73 & DA      & 746082690294131840  & 17.638 & 0.9995 & 746082690294131840  & 17.612 & 0.9977            \\
WDJ101558.35-020333.92 & DA      & 3828895518260805888 & 18.572 & 0.9934 & 3828895518260805888 & 18.540 & 0.9949            \\
WDJ101558.88+693547.79 & DA      & 1070373057811940096 & 19.938 & 0.9982 & 1070373057811940096 & 19.873 & 0.9764            \\
WDJ101559.04+322750.14 & DA      & 746075848410734848  & 19.389 & 0.9957 & 746075848410734848  & 19.340 & 0.9627            \\
WDJ101600.55+702600.50 & DA      & 1076651097407897472 & 19.749 & 0.9986 & 1076651097407897472 & 19.696 & 0.9992            \\
WDJ101604.17+405044.88 & DA      & 804309729429141376  & 19.397 & 0.9971 & 804309729429141376  & 19.352 & 0.9925            \\
WDJ101606.87-011917.14 & DA      & 3830623164560911872 & 15.301 & 0.9261 & 3830623164560911872 & 15.282 & 0.8652            \\
WDJ101644.99+320448.74 & DA      & 743044739666490880  & 18.922 & 0.9961 & 743044739666490880  & 18.901 & 0.9939            \\
WDJ101657.66+332011.06 & DA      & 752177175872224896  & 19.771 & 0.9930 & 752177175872224896  & 19.731 & 0.9886            \\
WDJ101659.02+401411.07 & DC      & 804230637613089024  & 19.366 & 0.9651 & 804230637613089024  & 19.323 & 0.9964            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ101701.38+321819.97 & DA      & 743056215819070848  & 19.884 & 0.9943 & 743056215819070848  & 19.831 & 0.9743            \\
WDJ101841.72-001003.68 & DA      & 3830867767243400192 & 18.667 & 0.9992 & 3830867767243400192 & 18.635 & 0.9985            \\
WDJ101853.06-003535.70 & DC      & 3830792278898123264 & 19.367 & 0.9708 & 3830792278898123264 & 19.348 & 0.9664            \\
WDJ101913.32-014043.41 & DA      & 3830419407017416704 & 19.377 & 0.9976 & 3830419407017416704 & 19.341 & 0.9989            \\
WDJ101939.25+313846.69 & DA      & 742962753035089792  & 18.454 & 0.9971 & 742962753035089792  & 18.426 & 0.9962            \\
WDJ102012.80+315447.24 & DAZ     & 742992027532255360  & 19.201 & 0.9827 & 742992027532255360  & 19.174 & 0.9894            \\
WDJ102016.13+310317.87 & DA      & 742695296831733120  & 19.291 & 0.9988 & 742695296831733120  & 19.242 & 0.9988            \\
WDJ102040.38+305351.33 & DA      & 742595825389509376  & 18.258 & 0.9973 & 742595825389509376  & 18.236 & 0.9943            \\
WDJ102046.40-022916.60 & DA      & 3782258809151052672 & 19.348 & 0.9972 & 3782258809151052672 & 19.308 & 0.9969            \\
WDJ102126.58-003700.02 & DA      & 3830780459147599872 & 19.830 & 0.9818 & 3830780459147599872 & 19.796 & 0.9863            \\
WDJ102143.53+831427.83 & DA      & 1146617867006278784 & 18.896 & 0.9954 & 1146617867006278784 & 18.858 & 0.9829            \\
WDJ102146.26+310551.99 & DAH     & 742698702740757632  & 19.285 & 0.9864 & 742698702740757632  & 19.251 & 1.0000            \\
WDJ102203.66+824310.00 & DA      & 1146403741412820864 & 17.912 & 0.9824 & 1146403741412820864 & 17.899 & 1.0000            \\
WDJ102224.35+425128.70 & DA      & 805740056617927040  & 19.868 & 0.9382 & 805740056617927040  & 19.801 & 0.9701            \\
WDJ102242.40+330550.42 & DAHe:   & 749121598699087232  & 18.737 & 0.9969 & 749121598699087232  & 18.704 & 0.9927            \\
WDJ102303.26+333620.78 & DA      & 749243335251888384  & 19.635 & 0.8963 & 749243335251888384  & 19.583 & 0.9968            \\
WDJ102306.70+443055.50 & DA      & 806117463984146688  & 19.328 & 0.9937 & 806117468282120320  & 19.288 & 0.9844            \\
WDJ102315.76+325004.90 & DA      & 749055250044179584  & 19.693 & 0.9944 & 749055250044179584  & 19.647 & 0.9999            \\
WDJ102328.18+311614.98 & DA      & 742716810323314304  & 17.282 & 0.9998 & 742716810323314304  & 17.257 & 0.9998            \\
WDJ102409.51+441503.02 & DC      & 806065477699896448  & 19.846 & 0.9864 & 806065477699896448  & 19.804 & 0.9948            \\
WDJ102411.16+842619.23 & DA      & 1147501874354877568 & 18.174 & 0.9998 & 1147501874354877568 & 18.139 & 0.9997            \\
WDJ102416.42+430543.05 & DA      & 805738750947941632  & 18.177 & 0.9997 & 805738750947941632  & 18.146 & 0.9998            \\
WDJ102429.67+414502.69 & DA      & 804595808611325440  & 19.246 & 0.9918 & 804595812910268032  & 19.197 & 0.9975            \\
WDJ102447.72+332816.61 & DAZ     & 749203065638449280  & 19.320 & 0.9929 & 749203065638449280  & 19.280 & 0.9885            \\
WDJ102532.64+332639.83 & DA      & 749189012505441920  & 18.506 & 0.9988 & 749189012505441920  & 18.477 & 0.9994            \\
WDJ102559.73+434356.52 & DA      & 805791871103660544  & 18.317 & 0.9995 & 805791871103660544  & 18.284 & 0.9989            \\
WDJ102647.42+443157.21 & DA      & 830080426558429440  & 19.108 & 0.9980 & 830080426558429440  & 19.063 & 0.9941            \\
WDJ102727.88+420916.26 & WD+MS   & 804721775713564672  & 17.015 & 0.9991 & 804721775713564672  & 16.995 & 0.9985            \\
WDJ102848.63-253307.61 & DA      & 5469551962813140608 & 18.611 & 0.9995 & 5469551962813140608 & 18.575 & 0.9993            \\
WDJ102851.84+112328.06 & DA      & 3882609036395021824 & 18.093 & 0.9993 & 3882609036395021824 & 18.061 & 0.9973            \\
WDJ102941.10+321540.35 & DA      & 748130595124676992  & 19.278 & 0.9887 & 748130595124676992  & 19.234 & 0.9901            \\
WDJ102954.45+321240.22 & DA      & 748127232165499136  & 18.930 & 0.9994 & 748127232165499136  & 18.892 & 0.9986            \\
WDJ103059.21-260133.22 & DA      & 5469288221756188288 & 19.954 & 0.8347 & 5469288221756188288 & 19.901 & 0.9879            \\
WDJ103114.03-233850.60 & DA      & 5474242548137218048 & 19.503 & 0.9988 & 5474242552433901184 & 19.466 & 0.9990            \\
WDJ103212.35-262152.19 & DAH:    & 5469217951797755520 & 19.609 & 0.9961 & 5469217951797755520 & 19.571 & 0.9958            \\
WDJ103216.85-240542.38 & DA      & 5471167076675585152 & 18.941 & 0.8874 & 5471167076675585152 & 18.910 & 0.8522            \\
WDJ103239.95+333139.04 & DA      & 749333563924646272  & 19.320 & 0.9992 & 749333563924646272  & 19.303 & 0.9974            \\
WDJ103241.95-243445.69 & DA      & 5471135019038971520 & 19.200 & 0.9992 & 5471135019038971520 & 19.158 & 0.9929            \\
WDJ103242.01+815727.19 & WD+MS   & 1134287913548183040 & 20.492 & 0.2341 & 1134287913548183040 & 20.435 & 0.6014            \\
WDJ103325.55+083047.16 & DA      & 3863727668671603200 & 18.831 & 0.9982 & 3863727668671603200 & 18.793 & 0.9914            \\
WDJ103342.41+095027.89 & DA      & 3870114800436802432 & 19.246 & 0.9987 & 3870114800436802432 & 19.202 & 0.9986            \\
WDJ103419.15-253615.18 & DA      & 5470771119346276864 & 15.713 & 0.9904 & 5470771119346276864 & 15.698 & 0.9980            \\
WDJ103432.39+834607.60 & DA      & 1146705553058249472 & 19.295 & 0.9987 & 1146705557354788736 & 19.268 & 0.9985            \\
WDJ103439.38+082956.39 & DA      & 3863730245651973248 & 18.841 & 0.9984 & 3863730245651973248 & 18.804 & 0.9956            \\
WDJ103512.28-252428.84 & DB      & 5470780392179339392 & 17.157 & 0.9994 & 5470780392179339392 & 17.127 & 0.9994            \\
WDJ103540.78+072716.98 & DA      & 3862830334039617408 & 18.209 & 0.9953 & 3862830334039617408 & 18.183 & 0.9911            \\
WDJ103604.79-250052.87 & DA      & 5470863577106344832 & 19.929 & 0.9941 & 5470863577106344832 & 19.869 & 0.9862            \\
WDJ103637.16+070948.00 & DAZ     & 3862631008901991296 & 18.732 & 0.9972 & 3862631008901991296 & 18.693 & 0.9924            \\
WDJ103651.22+061509.74 & DA      & 3862411175295902848 & 18.301 & 0.9974 & 3862411175295902848 & 18.267 & 0.9983            \\
WDJ103656.97-261751.79 & DA      & 5468425414368250496 & 19.337 & 0.9991 & 5468425414368250496 & 19.283 & 0.9989            \\
WDJ103722.63+085153.52 & DA      & 3869757115560938752 & 17.789 & 0.9997 & 3869757115560938752 & 17.761 & 0.9996            \\
WDJ103812.22+825135.62 & DAZ     & 1146374119022534400 & 17.963 & 0.9978 & 1146374119022534400 & 17.929 & 0.9995            \\
WDJ103905.59+334405.10 & DA      & 750139922560307584  & 19.809 & 0.9962 & 750139922560307584  & 19.760 & 0.9940            \\
WDJ103910.61+840559.64 & DA      & 1147089488775077120 & 19.431 & 0.9992 & 1147089488775077120 & 19.409 & 0.9982            \\
WDJ103949.02+320040.84 & DA      & 736276416668923904  & 19.526 & 0.9257 & 736276416668923904  & 19.495 & 0.9951            \\
WDJ104012.73+705928.16 & DA      & 1073925167564186240 & 19.108 & 0.9990 & 1073925167564186240 & 19.062 & 0.9995            \\
WDJ104044.03+311732.61 & DA      & 736101697399265152  & 19.875 & 0.9916 & 736101697399265152  & 19.832 & 0.9966            \\
WDJ104120.49+314829.90 & DA      & 736225014501534080  & 19.592 & 0.7115 & 736225014501534080  & 19.559 & 0.9855            \\
WDJ104405.99-274941.61 & DA      & 5457520178868946304 & 18.933 & 0.9968 & 5457520178868946304 & 18.896 & 0.9864            \\
WDJ104444.09+815230.33 & DA      & 1134246540127774976 & 19.742 & 0.9989 & 1134246540127774976 & 19.684 & 0.9990            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ104500.45+712036.88 & DA      & 1073957362639122560 & 19.518 & 0.9914 & 1073957362639122560 & 19.467 & 0.9688            \\
WDJ104534.75-272726.47 & DAZ     & 5457557085523633024 & 19.636 & 0.7852 & 5457557085523633024 & 19.583 & 0.9833            \\
WDJ104706.08-282755.89 & DA      & 5457240353159599488 & 19.178 & 0.9474 & 5457240353159599488 & 19.132 & 0.9983            \\
WDJ104706.45-273640.06 & DC      & 5457356901392996992 & 18.611 & 0.9842 & 5457356901392996992 & 18.589 & 0.9969            \\
WDJ104709.52+712557.15 & DZ      & 1073962276081436800 & 19.362 & 0.9981 & 1073962276081436800 & 19.314 & 0.9949            \\
WDJ104745.18+821539.21 & DA      & 1134320241766797824 & 18.853 & 0.9947 & 1134320241766797824 & 18.817 & 0.9839            \\
WDJ104746.65+712214.77 & DA      & 1073949288100326912 & 19.475 & 0.9988 & 1073949288100326912 & 19.425 & 0.9978            \\
WDJ104824.27-281921.67 & DA      & 5456497671709778944 & 19.534 & 0.9946 & 5456497671712353664 & 19.504 & 0.9953            \\
WDJ104838.77+824655.89 & DB      & 1146730360789685760 & 19.582 & 0.9991 & 1146730360789685760 & 19.541 & 0.9961            \\
WDJ104850.68-254205.23 & DQ:     & 5458205724369219072 & 19.822 & 0.9965 & 5458205724369219072 & 19.759 & 0.9940            \\
WDJ104910.05-274054.71 & DA      & 5457396140213552640 & 18.408 & 0.9940 & 5457396140213552640 & 18.383 & 0.9851            \\
WDJ104933.02+831754.88 & DQ      & 1146806609344899968 & 19.740 & 0.9966 & 1146806609345326336 & 19.678 & 0.9917            \\
WDJ104934.96+800632.30 & DA:     & 1133091400083432064 & 19.391 & 0.9982 & 1133091400083432064 & 19.342 & 0.9969            \\
WDJ104942.78-275936.43 & DA      & 5456532821722183040 & 19.551 & 0.9853 & 5456532821722183040 & 19.519 & 0.9990            \\
WDJ104946.48+474210.63 & DA      & 832110159383105536  & 19.673 & 0.9970 & 832110159383105536  & 19.605 & 0.9915            \\
WDJ105000.05+474317.02 & DA      & 832203931404751488  & 18.079 & 0.9997 & 832203931404751488  & 18.057 & 0.9996            \\
WDJ105016.22+841044.82 & DA      & 1147093650599415808 & 18.231 & 0.9997 & 1147093650599415808 & 18.201 & 0.9997            \\
WDJ105104.83-252834.53 & DA      & 5458294441213277184 & 20.608 & 0.9938 & 5458294441213277184 & 20.559 & 0.9852            \\
WDJ105146.22+485109.38 & DA      & 832516566368680320  & 19.992 & 0.9619 & 832516566368680320  & 19.934 & 0.9972            \\
WDJ105155.25-281414.42 & DBA     & 5456557590798465920 & 19.602 & 0.9986 & 5456557595093907200 & 19.555 & 0.9969            \\
WDJ105215.64+711539.52 & DA      & 1073988187620042112 & 16.056 & 0.9998 & 1073988187620042112 & 16.036 & 0.9998            \\
WDJ105221.03+814442.19 & DA      & 1134057252328919424 & 19.933 & 0.9825 & 1134057252328919424 & 19.880 & 0.9870            \\
WDJ105342.95+314629.42 & DA      & 736772811808902400  & 18.785 & 0.9994 & 736772811808902400  & 18.752 & 0.9991            \\
WDJ105425.20+461646.41 & DA      & 831081982874298368  & 18.374 & 0.9993 & 831081982874298368  & 18.341 & 0.9972            \\
WDJ105433.81+713925.05 & DC:     & 1074050069508808576 & 19.971 & 0.9955 & 1074050069508808576 & 19.869 & 0.9968            \\
WDJ105446.75+485913.43 & DA      & 832884902764112640  & 18.192 & 0.9988 & 832884902764112640  & 18.162 & 0.9993            \\
WDJ105446.97+703736.16 & DC:     & 1073711243832945280 & 19.980 & 0.9812 & 1073711248129145344 & 19.913 & 0.9919            \\
WDJ105447.20+790400.19 & DB      & 1129796786505966080 & 17.834 & 0.9993 & 1129796786505966080 & 17.799 & 0.9991            \\
WDJ105515.45+490411.11 & DC:     & 832886964348421120  & 19.898 & 0.9921 & 832886964348421120  & 19.840 & 0.8995            \\
WDJ105524.76+721840.39 & DA      & 1077107326013713280 & 17.963 & 0.9953 & 1077107326013713280 & 17.936 & 0.9926            \\
WDJ105529.73+473007.03 & DA      & 831399913529054336  & 16.220 & 0.9998 & 831399913529054336  & 16.205 & 0.9998            \\
WDJ105541.48+791337.78 & DA      & 1129801974826419968 & 18.873 & 0.9973 & 1129801974826419968 & 18.842 & 0.9816            \\
WDJ105545.29-272636.72 & DA      & 5456984888505085312 & 19.005 & 0.9969 & 5456984888505085312 & 18.961 & 0.9990            \\
WDJ105555.25+484739.90 & DA      & 832680191738024192  & 17.067 & 0.8879 & 832680191738024192  & 17.035 & 0.9796            \\
WDJ105627.17+485610.66 & DAZ     & 832688055822683008  & 18.737 & 0.9978 & 832688055822683008  & 18.697 & 0.9978            \\
WDJ105657.51+734233.48 & DC:     & 1078969417674710656 & 19.612 & 0.9942 & 1078969417674710656 & 19.558 & 0.9927            \\
WDJ105659.79+522514.78 & DA      & 837268419402405888  & 19.129 & 0.9960 & 837268419402405888  & 19.082 & 0.9477            \\
WDJ105711.61+321313.62 & DA      & 737000616874058880  & 19.458 & 0.9966 & 737000616874058880  & 19.412 & 0.9987            \\
WDJ105712.22+313906.17 & DA      & 736920489964278016  & 19.403 & 0.9956 & 736920489964278016  & 19.362 & 0.9928            \\
WDJ105749.71+483915.78 & DA      & 832620092260455680  & 20.001 & 0.9901 & 832620092260455680  & 19.961 & 0.9987            \\
WDJ105751.09+320839.62 & DZ      & 736984742674902912  & 17.942 & 0.9963 & 736984742674902912  & 17.920 & 0.9951            \\
WDJ105805.77+711242.56 & DZ      & 1073810479053112192 & 17.551 & 0.9965 & 1073810479053112192 & 17.520 & 0.9934            \\
WDJ105811.27+475752.05 & DA      & 831790373298091008  & 17.503 & 0.9954 & 831790373298091008  & 17.475 & 0.9980            \\
WDJ105816.61+821534.32 & DA      & 1134633778674872064 & 19.502 & 0.9930 & 1134633778675355008 & 19.475 & 0.9973            \\
WDJ105818.83+515408.77 & DA      & 836477522647623680  & 18.840 & 0.9995 & 836477522647623680  & 18.803 & 0.9995            \\
WDJ105824.35+512738.87 & DA      & 836406574085105024  & 18.468 & 0.9994 & 836406574085105024  & 18.437 & 0.9980            \\
WDJ105825.26+305718.67 & DA      & 733495927855419392  & 19.149 & 0.9980 & 733495927855419392  & 19.111 & 0.9981            \\
WDJ105838.58+513238.19 & DA      & 836410319296579712  & 16.518 & 0.9989 & 836410319296579712  & 16.499 & 0.9960            \\
WDJ105843.58+713220.54 & DC:     & 1074010242281038848 & 19.929 & 0.9965 & 1074010242281038848 & 19.827 & 0.9986            \\
WDJ105846.34+325113.01 & DAZ     & 737137162474087936  & 19.577 & 0.8846 & 737137162474087936  & 19.529 & 0.9607            \\
WDJ105850.13+795355.57 & DAZ     & 1132904105149267584 & 18.563 & 0.9992 & 1132904105149267584 & 18.527 & 0.9989            \\
WDJ105903.98+513251.33 & DB      & 836413132497806592  & 19.704 & 0.9985 & 836413132497806592  & 19.654 & 0.9973            \\
WDJ105918.41+704358.46 & WD      & 1073727530349393664 & 19.788 & 0.9274 & 1073727530349393664 & 19.713 & 0.9533            \\
WDJ105928.24+491357.23 & DA      & 832718979587001856  & 19.726 & 0.9649 & 832718979587001856  & 19.656 & 0.9814            \\
WDJ105929.77+312440.27 & DA      & 733902090027573376  & 19.520 & 0.9896 & 733902090027573376  & 19.498 & 0.9994            \\
WDJ105931.76+333504.13 & DBA     & 737385789541269888  & 19.784 & 0.9977 & 737385789541269888  & 19.735 & 0.9916            \\
WDJ105933.97+323057.93 & DA      & 737113041937655680  & 19.845 & 0.9791 & 737113041937655680  & 19.799 & 0.9745            \\
WDJ105945.03+705257.07 & DA      & 1073742408115720832 & 18.078 & 0.9984 & 1073742408115720832 & 18.051 & 0.9986            \\
WDJ105947.75+705911.07 & DA:     & 1073746913536371456 & 19.770 & 0.6457 & 1073746913536371456 & 19.721 & 0.6631            \\
WDJ105959.65+783739.80 & DAZ     & 1129711299476872576 & 16.799 & 0.9993 & 1129711299476872576 & 16.778 & 0.9980            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ110005.43+330221.47 & DB      & 737166505690810880  & 19.817 & 0.8145 & 737166505690810880  & 19.747 & 0.9878            \\
WDJ110034.24+713802.92 & DA      & 1074013923063975680 & 14.717 & 0.9900 & 1074013923063975680 & 14.701 & 0.9978            \\
WDJ110043.33+320705.67 & DA      & 736948699309135232  & 18.697 & 0.9966 & 736948699309135232  & 18.658 & 0.9890            \\
WDJ110044.39+482303.26 & DA      & 831826489679181824  & 17.250 & 0.1340 & 831826489679181824  & 17.232 & 0.9369            \\
WDJ110140.34+521807.26 & DQ      & 836517723541888000  & 19.204 & 0.9978 & 836517723541888000  & 19.157 & 0.9940            \\
WDJ110145.42+313555.64 & DAZ     & 733919750933145600  & 19.461 & 0.9807 & 733919750933145600  & 19.428 & 0.9931            \\
WDJ110146.25+323101.96 & DAH     & 737058242450259072  & 19.300 & 0.9948 & 737058242450259072  & 19.255 & 0.9931            \\
WDJ110153.20+525519.15 & DA      & 837299583685045632  & 17.595 & 0.9983 & 837299583685045632  & 17.568 & 0.9954            \\
WDJ110156.14+694745.39 & DA      & 1072689591372378752 & 19.648 & 0.9941 & 1072689591372378752 & 19.573 & 0.9988            \\
WDJ110202.88+815543.49 & DA      & 1134423252262096896 & 17.370 & 0.9996 & 1134423252262096896 & 17.346 & 0.9992            \\
WDJ110212.88+314512.59 & DA      & 733922808949676416  & 19.878 & 0.7479 & 733922808949676416  & 19.839 & 0.9281            \\
WDJ110240.29+711708.26 & DA      & 1073804496162795520 & 17.440 & 0.9982 & 1073804496162795520 & 17.413 & 0.9967            \\
WDJ110252.68+504320.49 & DA      & 833137687358752896  & 18.504 & 0.9989 & 833137687358752896  & 18.472 & 0.9987            \\
WDJ110306.56+322516.96 & DAZ:    & 734071243020006656  & 19.387 & 0.8836 & 734071243020006656  & 19.360 & 0.9739            \\
WDJ110332.38+320338.16 & DA      & 734027984109381760  & 19.306 & 0.9157 & 734027984109381760  & 19.270 & 0.9904            \\
WDJ110338.69+693206.09 & DA      & 1072668150895729536 & 18.821 & 0.9995 & 1072668150895729536 & 18.777 & 0.9996            \\
WDJ110339.07+820417.77 & DA      & 1134442459356063488 & 19.826 & 0.9716 & 1134442459356063488 & 19.778 & 0.9963            \\
WDJ110344.93+510048.61 & DAH     & 833159127835570944  & 19.570 & 0.9893 & 833159127835570944  & 19.524 & 0.9712            \\
WDJ110347.06+325024.37 & DA      & 761108543184064000  & 19.981 & 0.7958 & 761108543184064000  & 19.935 & 0.7522            \\
WDJ110349.33+700636.87 & DA      & 1072890355323902976 & 19.969 & 0.9900 & 1072890355323902976 & 19.908 & 0.9966            \\
WDJ110414.07+521435.28 & DA      & 842461241021374720  & 17.758 & 0.7156 & 842461241021374720  & 17.728 & 0.9594            \\
WDJ110425.20+803239.14 & DA      & 1133500830726145792 & 16.801 & 0.9995 & 1133500830726145792 & 16.774 & 0.9997            \\
WDJ110451.91+315425.90 & DA      & 733986477544984064  & 19.913 & 0.9755 & 733986477544984064  & 19.851 & 0.9870            \\
WDJ110457.25+715448.10 & DA      & 1075523170276367616 & 18.165 & 0.9998 & 1075523170276367616 & 18.126 & 0.9997            \\
WDJ110507.89+714814.48 & DB      & 1075331099338903424 & 18.870 & 0.9996 & 1075331099338903424 & 18.827 & 0.9996            \\
WDJ110511.98+320003.98 & DAZ     & 733988676568265984  & 19.131 & 0.9957 & 733988676568265984  & 19.108 & 0.9915            \\
WDJ110513.63+500652.49 & DZAP    & 832863462286895872  & 20.246 & 0.9934 & 832863462286895872  & 20.184 & 0.9979            \\
WDJ110514.56+495737.53 & DA      & 832811716520853760  & 19.644 & 0.9967 & 832811716520853760  & 19.590 & 0.9990            \\
WDJ110523.33+325126.35 & DA      & 758109457716014848  & 19.559 & 0.9965 & 758109457716014848  & 19.521 & 0.9922            \\
WDJ110541.59+724751.14 & DC      & 1078624858218235776 & 19.616 & 0.9872 & 1078624858218235776 & 19.575 & 0.9970            \\
WDJ110545.36+495626.70 & DC      & 832812094477968000  & 19.506 & 0.9902 & 832812094477968000  & 19.460 & 0.9965            \\
WDJ110546.56+830419.56 & DB      & 1134754892458177920 & 19.963 & 0.9984 & 1134754892458177920 & 19.900 & 0.9969            \\
WDJ110552.33+320422.71 & DA      & 733992151197239808  & 19.453 & 0.9978 & 733992151197239808  & 19.417 & 0.9927            \\
WDJ110606.08+502058.40 & DA      & 838883803844923648  & 18.405 & 0.9967 & 838883808141441408  & 18.384 & 0.9968            \\
WDJ110606.75+514002.18 & DA      & 842187905005972480  & 18.281 & 0.9996 & 842187905005972480  & 18.255 & 0.9996            \\
WDJ110622.31+734645.79 & DA      & 1078936294887032960 & 19.679 & 0.9989 & 1078936294887032960 & 19.634 & 0.9990            \\
WDJ110641.42+735406.05 & DA:     & 1078949626465580416 & 19.298 & 0.9608 & 1078949626465580416 & 19.263 & 0.9588            \\
WDJ110701.09+520859.31 & DA      & 842283115842429440  & 19.785 & 0.9951 & 842283115842429440  & 19.733 & 0.9942            \\
WDJ110710.08+324306.98 & DA      & 758066228869989504  & 19.241 & 0.9550 & 758066228869989504  & 19.210 & 0.7982            \\
WDJ110725.01+512607.65 & DA      & 839176686255152256  & 20.071 & 0.4992 & 839176686255152256  & 20.019 & 0.8273            \\
WDJ110737.47+691543.02 & DA      & 1060595547582730624 & 19.054 & 0.9978 & 1060595547582730624 & 19.020 & 0.9909            \\
WDJ110737.84+520108.19 & DA      & 842231163916746240  & 18.909 & 0.9905 & 842231163916746240  & 18.882 & 0.9960            \\
WDJ110740.52+331443.06 & DA      & 758224661623517568  & 19.890 & 0.9655 & 758224661623517568  & 19.840 & 0.9107            \\
WDJ110750.17+700257.76 & DA      & 1074197094829280640 & 18.016 & 0.9986 & 1074197094829280640 & 17.983 & 0.9961            \\
WDJ110759.25+812213.63 & DAH     & 1133601302897245568 & 18.292 & 0.9984 & 1133601302897245568 & 18.257 & 1.0000            \\
WDJ110816.67+704729.05 & DA      & 1074464649816564224 & 19.124 & 0.9993 & 1074464649816564224 & 19.084 & 0.9969            \\
WDJ110826.21+321919.41 & DC      & 757831483137464704  & 19.412 & 0.9879 & 757831483137464704  & 19.378 & 0.9931            \\
WDJ110835.57+522526.91 & DZB     & 842293389403110656  & 19.636 & 0.9978 & 842293393700105600  & 19.592 & 0.9955            \\
WDJ110848.03+725500.42 & DA      & 1078650112625983232 & 19.691 & 0.9992 & 1078650112625983232 & 19.645 & 0.9992            \\
WDJ110848.81+724744.39 & DA      & 1075645765823222144 & 19.696 & 0.9896 & 1075645765823222144 & 19.647 & 0.9894            \\
WDJ110855.48+712122.28 & DA      & 1075251006788953984 & 17.770 & 0.9997 & 1075251006788953984 & 17.741 & 0.9998            \\
WDJ110858.03+513410.39 & DBZ     & 839190601949349504  & 19.215 & 0.9987 & 839190601949349504  & 19.168 & 0.9975            \\
WDJ110858.08+721104.92 & DA      & 1075555915106754688 & 19.679 & 0.9986 & 1075555915106754688 & 19.629 & 0.9905            \\
WDJ110920.20+505943.12 & DA      & 839114361986112512  & 18.540 & 0.9984 & 839114361986112512  & 18.510 & 0.9962            \\
WDJ110947.36+732819.91 & DA:     & 1078728590268941056 & 19.911 & 0.9971 & 1078728590268941056 & 19.873 & 0.9835            \\
WDJ111001.24+705749.59 & DA      & 1074476130264532992 & 19.318 & 0.9978 & 1074476130264954880 & 19.288 & 0.9967            \\
WDJ111043.08+821808.38 & DA      & 1134472146173806976 & 19.401 & 0.9987 & 1134472146173806976 & 19.356 & 0.9994            \\
WDJ111140.68+510524.40 & DA      & 838930567449300480  & 19.674 & 0.9962 & 838930567449300480  & 19.624 & 0.9641            \\
WDJ111153.88+505630.95 & DA      & 838914079070593920  & 19.135 & 0.9973 & 838914079070593920  & 19.095 & 0.9992            \\
WDJ111203.57+511323.95 & DA      & 839029076818768384  & 20.133 & 0.9934 & 839029076818768384  & 20.066 & 0.9967            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ111219.22+685639.51 & DA      & 1062012337037796352 & 19.498 & 0.9979 & 1062012341330577920 & 19.472 & 0.9992            \\
WDJ111231.66+700204.73 & DA      & 1074141908793777280 & 19.605 & 0.9948 & 1074141908793777280 & 19.561 & 0.9745            \\
WDJ111314.41+732754.99 & DC      & 1078775388232411648 & 19.071 & 0.9961 & 1078775388232411648 & 19.026 & 0.9928            \\
WDJ111322.63+700635.27 & DZ      & 1074142561628838272 & 19.115 & 0.9967 & 1074142561628838272 & 19.077 & 0.9925            \\
WDJ111402.08+703526.43 & DA      & 1074239353012000640 & 18.938 & 0.9977 & 1074239353012000640 & 18.900 & 0.9966            \\
WDJ111424.28+495219.90 & DA      & 838094560654543488  & 19.936 & 0.9934 & 838094560654543488  & 19.885 & 0.9962            \\
WDJ111530.30+091513.59 & DA      & 3819030665576584960 & 18.106 & 0.9989 & 3819030665576584960 & 18.085 & 0.9974            \\
WDJ111534.46+541702.20 & DA      & 843107444620472320  & 19.069 & 0.7242 & 843107444620472320  & 19.034 & 0.9180            \\
WDJ111544.02+685318.96 & DA      & 1061824354906192512 & 19.774 & 0.9971 & 1061824354906192512 & 19.713 & 0.9977            \\
WDJ111550.95+105933.06 & DA      & 3963598852443263488 & 18.831 & 0.9883 & 3963598852443263488 & 18.800 & 0.9870            \\
WDJ111603.78+494343.96 & DA      & 837893216884789632  & 17.712 & 0.9902 & 837893216884789632  & 17.677 & 0.9951            \\
WDJ111604.82+734826.54 & DA      & 1078833627989084800 & 18.975 & 0.8376 & 1078833627989084800 & 18.940 & 0.9565            \\
WDJ111607.07+535957.08 & WD+MS   & 843041400907276928  & 20.675 & 0.9308 & 843041400907276928  & 20.605 & 0.9750            \\
WDJ111608.81+092532.97 & DA      & 3915111042492943360 & 18.524 & 0.9717 & 3915111042492943360 & 18.503 & 0.9966            \\
WDJ111614.51+535720.87 & WD+MS   & 843040305691711232  & 18.189 & 0.6338 & 843040305691711232  & 18.185 & 0.4832            \\
WDJ111629.26+540002.02 & DC      & 843042053742149120  & 19.802 & 0.9979 & 843042053742149120  & 19.741 & 0.9948            \\
WDJ111635.76+732313.78 & DC      & 1078762846927880192 & 18.816 & 0.9859 & 1078762846927880192 & 18.790 & 1.0000            \\
WDJ111638.52+703504.86 & DA      & 1074229251248507776 & 19.293 & 0.9373 & 1074229251248507776 & 19.247 & 0.9807            \\
WDJ111641.59+545858.23 & DA      & 843941694772301184  & 19.956 & 0.9973 & 843941694772301184  & 19.916 & 0.9942            \\
WDJ111655.59+514748.44 & DA      & 839069999267736448  & 19.869 & 0.9954 & 839069999267736448  & 19.818 & 0.9802            \\
WDJ111708.58+501034.14 & DC      & 837941213142775680  & 18.621 & 0.9985 & 837941213142775680  & 18.591 & 0.9966            \\
WDJ111711.45+100037.33 & DA      & 3915167048866646016 & 19.302 & 0.9887 & 3915167048866646016 & 19.248 & 0.9881            \\
WDJ111724.41+544257.01 & DA      & 843874422699963776  & 19.883 & 0.9928 & 843874422699963776  & 19.819 & 0.9840            \\
WDJ111737.06+712841.64 & DA      & 1074606967852652672 & 19.657 & 0.9992 & 1074606967852652672 & 19.608 & 0.9985            \\
WDJ111754.68+104509.41 & DA      & 3963343181630036864 & 19.583 & 0.9387 & 3963343181630036864 & 19.534 & 0.9948            \\
WDJ111812.68+095241.52 & DAH     & 3915154645001054976 & 18.842 & 0.9977 & 3915154645001054976 & 18.820 & 0.9942            \\
WDJ111837.59+695806.01 & DA      & 1062139193188242304 & 19.986 & 0.9969 & --                  & --     & --                \\
WDJ111859.82+535725.05 & DA      & 843029306279471872  & 18.702 & 0.9995 & 843029306279471872  & 18.671 & 0.9995            \\
WDJ111910.29+685049.30 & DA      & 1061785154740075136 & 17.589 & 0.9980 & 1061785154740075136 & 17.558 & 0.9993            \\
WDJ111915.16+101833.91 & DA      & 3915274801006020352 & 19.712 & 0.9989 & 3915274801006020352 & 19.660 & 0.9826            \\
WDJ111940.70+722847.58 & DAH     & 1075472803195499008 & 18.573 & 0.9991 & 1075472803195499008 & 18.539 & 0.9987            \\
WDJ111949.36+092205.96 & DA      & 3914885024134562560 & 18.237 & 0.9802 & 3914885024134562560 & 18.202 & 0.9824            \\
WDJ112009.89+085641.99 & DBZ     & 3914835614830647936 & 19.208 & 0.9982 & 3914835614830647936 & 19.175 & 0.9992            \\
WDJ112014.81+550551.23 & DC      & 843910874086481280  & 19.478 & 0.9961 & 843910874086481280  & 19.442 & 0.9942            \\
WDJ112015.92+083828.33 & DC      & 3914773870380393088 & 19.003 & 0.9981 & 3914773870380393088 & 18.975 & 0.9942            \\
WDJ112020.05+091800.04 & DA      & 3914880248130905856 & 19.086 & 0.9835 & 3914880248130905856 & 19.052 & 0.9985            \\
WDJ112023.07+725246.09 & DA      & 1075673567146680576 & 15.742 & 0.9995 & 1075673567146680576 & 15.726 & 0.9989            \\
WDJ112023.59+104035.64 & DA      & 3915313558790991360 & 17.921 & 0.9993 & 3915313558790991360 & 17.895 & 0.9996            \\
WDJ112035.20+525754.44 & DZB     & 839750257663742464  & 16.767 & 0.9990 & 839750257663742464  & 16.746 & 0.9969            \\
WDJ112048.48+543313.09 & DC      & 843085072134383360  & 19.902 & 0.9958 & 843085072134383360  & 19.850 & 0.9919            \\
WDJ112105.56+731534.98 & DQ:     & 1075766780821332992 & 19.624 & 0.9955 & 1075766780821332992 & 19.587 & 0.9923            \\
WDJ112130.87+700500.12 & DA      & 1062234747621006208 & 19.193 & 0.9972 & 1062234747621006208 & 19.142 & 0.9973            \\
WDJ112133.93+104452.88 & DA      & 3915687358384587904 & 19.978 & 0.9928 & 3915687358384587904 & 19.929 & 0.5908            \\
WDJ112142.33+511127.41 & DA      & 838548697611781760  & 19.161 & 0.9939 & 838548697613203712  & 19.140 & 0.9968            \\
WDJ112143.27+321455.74 & DA      & 757234104725991552  & 19.056 & 0.9964 & 757234104725991552  & 19.022 & 0.9971            \\
WDJ112143.80+734737.69 & DA:     & 1078807858184884864 & 19.796 & 0.9894 & 1078807858184884864 & 19.747 & 0.9528            \\
WDJ112145.85+702148.66 & DA      & 1074252959467980800 & 18.621 & 0.3805 & 1074252959467980800 & 18.596 & 0.9014            \\
WDJ112216.28+543702.51 & DC      & 843177259312383232  & 18.784 & 0.9964 & 843177259312383232  & 18.747 & 0.9948            \\
WDJ112221.58+710302.93 & DA      & 1074350644204349312 & 18.798 & 0.9991 & 1074350644204349312 & 18.752 & 0.9965            \\
WDJ112245.86+504146.54 & DA      & 838343947931980416  & 19.629 & 0.9968 & 838343947931980416  & 19.586 & 0.9885            \\
WDJ112258.35+504146.74 & DZBA:   & 838344081075034240  & 19.364 & 0.9982 & 838344081075034240  & 19.319 & 0.9960            \\
WDJ112323.78+520556.57 & DA      & 839420571678210176  & 19.197 & 0.9904 & 839420571678210176  & 19.162 & 0.9881            \\
WDJ112328.50+095619.35 & DAH     & 3915026861134449664 & 17.697 & 0.9978 & 3915026861134449664 & 17.672 & 0.9951            \\
WDJ112339.85+512915.74 & DA      & 838628515285101440  & 19.602 & 0.9846 & 838628515285101440  & 19.533 & 0.9942            \\
WDJ112355.95+555201.42 & DA      & 844085490277157376  & 18.191 & 0.9997 & 844085490277157376  & 18.166 & 0.9995            \\
WDJ112358.83+821226.97 & DA      & 1134412776837688448 & 19.649 & 0.9982 & 1134412776837688448 & 19.597 & 0.9920            \\
WDJ112359.70+494447.01 & DA      & 790159220938275968  & 19.824 & 0.9981 & 790159220938275968  & 19.775 & 0.9939            \\
WDJ112431.42+503331.63 & DA      & 838295294542456448  & 15.421 & 0.9995 & 838295294542456448  & 15.397 & 0.9993            \\
WDJ112441.77+523022.18 & DA      & 839570002180644608  & 19.982 & 0.9967 & 839570002180644608  & 19.926 & 0.9962            \\
WDJ112442.57+491956.20 & DA      & 789945709523960320  & 19.348 & 0.9944 & 789945709523960320  & 19.300 & 0.9905            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ112447.46+720651.75 & DC      & 1075411054450232448 & 19.919 & 0.9957 & 1075411054450232448 & 19.803 & 0.9808            \\
WDJ112450.09+702707.05 & DA      & 1062250660474551936 & 19.203 & 0.9972 & 1062250660474551936 & 19.162 & 0.9887            \\
WDJ112456.16+325932.21 & DA      & 757373673983610368  & 19.779 & 0.8965 & 757373673983610368  & 19.741 & 0.8307            \\
WDJ112513.32+094929.68 & DQH     & 3915335961340525056 & 18.811 & 0.9974 & 3915335961340525056 & 18.764 & 0.9945            \\
WDJ112518.88+541936.21 & DA      & 842958082837662080  & 15.451 & 0.9997 & 842958082837662080  & 15.429 & 0.9994            \\
WDJ112617.18+524155.12 & DZ      & 839578798273255040  & 18.501 & 0.9984 & 839578798273255040  & 18.468 & 0.9948            \\
WDJ112628.89+511033.57 & DC      & 838451661415583616  & 19.947 & 0.9787 & 838451661415583616  & 19.898 & 0.9980            \\
WDJ112638.00+102849.65 & DA      & 3915436124273192192 & 17.233 & 0.9996 & 3915436124273192192 & 17.226 & 0.9997            \\
WDJ112638.23+720116.67 & DZ      & 1074656828128503168 & 19.176 & 0.9954 & 1074656828128503168 & 19.148 & 0.9934            \\
WDJ112638.75+514430.88 & DA      & 838679603920208128  & 18.515 & 0.9990 & 838679603920208128  & 18.479 & 0.9975            \\
WDJ112642.40+324401.53 & DA      & 4025463183417626240 & 19.730 & 0.8279 & 4025463183417626240 & 19.655 & 0.9827            \\
WDJ112647.70+702100.14 & DA      & 1062257081450709632 & 16.558 & 0.9985 & 1062257081450709632 & 16.537 & 0.9954            \\
WDJ112658.33+725314.83 & DA      & 1075508910985321600 & 19.133 & 0.9972 & 1075508910985321600 & 19.095 & 0.9719            \\
WDJ112704.18+495001.28 & DA      & 790242715102094208  & 19.323 & 0.9908 & 790242715102094208  & 19.263 & 0.9951            \\
WDJ112727.38+705737.75 & DA      & 1074309034561399168 & 19.256 & 0.9959 & 1074309034561399168 & 19.214 & 0.9915            \\
WDJ112728.30+335608.49 & DA      & 759068811675832320  & 19.800 & 0.9641 & 759068811675832320  & 19.751 & 0.9978            \\
WDJ112751.98+505748.82 & DB      & 838400499765066496  & 19.740 & 0.9183 & 838400499765066496  & 19.683 & 0.9984            \\
WDJ112752.97+553522.03 & DB      & 843291028702104448  & 17.267 & 0.9981 & 843291028702104448  & 17.237 & 0.9988            \\
WDJ112807.93+530625.77 & DZ      & 839623225415201920  & 18.965 & 0.9905 & 839623225415201920  & 18.937 & 1.0000            \\
WDJ112823.49+521343.26 & DA      & 838765949942296576  & 18.553 & 0.9994 & 838765949942296576  & 18.527 & 0.9992            \\
WDJ112834.95+335447.32 & DA      & 759019058774668288  & 19.957 & 0.9868 & 759019058774668288  & 19.913 & 0.9847            \\
WDJ112842.81+331504.54 & DA      & 4025509981381358848 & 19.352 & 0.9354 & 4025509981381358848 & 19.317 & 0.9945            \\
WDJ112844.24+493525.66 & DA      & 790039202371964544  & 19.877 & 0.9959 & 790039202371964544  & 19.803 & 0.9984            \\
WDJ112859.61+512106.31 & DA      & 838480076919457536  & 19.024 & 0.9972 & 838480076919457536  & 18.983 & 0.9913            \\
WDJ112859.63+305725.33 & DA      & 4023551922970614528 & 19.037 & 0.9985 & 4023551922970614528 & 19.002 & 0.9975            \\
WDJ112906.30+331430.94 & DA      & 4025506476688043392 & 18.905 & 0.9784 & 4025506476688043392 & 18.870 & 0.9890            \\
WDJ112926.23+493931.89 & DAH     & 790041302613954944  & 18.011 & 0.9983 & 790041302613954944  & 17.984 & 0.9950            \\
WDJ112949.09+500957.26 & DA      & 790277315358863232  & 19.045 & 0.8859 & 790277315358863232  & 19.003 & 0.8593            \\
WDJ113016.44+695949.94 & DA      & 1062189873802260992 & 19.488 & 0.9937 & 1062189873802260992 & 19.443 & 0.9880            \\
WDJ113020.93+312159.90 & DA      & 4023599614287576320 & 19.465 & 0.9936 & 4023599614287576320 & 19.430 & 0.9990            \\
WDJ113040.74+821325.37 & WD+MS   & 1134492933815492352 & 18.050 & 0.9778 & 1134492933815492352 & 18.042 & 0.9679            \\
WDJ113048.81+525251.00 & DA      & 839550348409700224  & 19.920 & 0.9528 & 839550348409700224  & 19.869 & 0.9960            \\
WDJ113100.20+493826.27 & DA      & 790014605097236224  & 16.392 & 0.9954 & 790014605097236224  & 16.378 & 0.9802            \\
WDJ113104.25+311417.23 & DA      & 4023582438713572352 & 19.769 & 0.9217 & 4023582438713835392 & 19.732 & 0.9914            \\
WDJ113114.31+515142.29 & DA      & 838508943395684352  & 18.574 & 0.9994 & 838508943395684352  & 18.543 & 0.9994            \\
WDJ113114.66+692724.57 & DC      & 1061926025371623808 & 18.684 & 0.9985 & 1061926025371623808 & 18.636 & 0.9962            \\
WDJ113116.63+715049.32 & DA      & 1074958811574155648 & 19.824 & 0.9866 & 1074958811574155648 & 19.766 & 0.9740            \\
WDJ113118.84+561127.00 & DA      & 845560695579914496  & 16.463 & 0.9963 & 845560695579914496  & 16.438 & 0.9986            \\
WDJ113140.47+545513.33 & DA      & 844457228286108160  & 19.877 & 0.9446 & 844457228286108160  & 19.830 & 0.9698            \\
WDJ113156.22+534654.24 & DA      & 841332553678864640  & 19.519 & 0.9970 & 841332553678864640  & 19.467 & 0.9926            \\
WDJ113222.22+803338.10 & DC:     & 1133360161957024768 & 19.124 & 0.9990 & 1133360161957024768 & 19.075 & 0.9970            \\
WDJ113228.87+515036.29 & DC      & 839997025008960512  & 19.746 & 0.9970 & 839997025008960512  & 19.693 & 0.9939            \\
WDJ113233.24+723746.29 & DAZ     & 1075804512109475840 & 17.225 & 0.9909 & 1075804512109475840 & 17.189 & 0.9977            \\
WDJ113245.83+552750.57 & DA      & 844530414529417472  & 19.989 & 0.9474 & 844530414529417472  & 19.924 & 0.9814            \\
WDJ113305.51+790621.07 & DAZ     & 1129892512736965888 & 17.736 & 0.9953 & 1129892512736965888 & 17.715 & 0.9923            \\
WDJ113320.85+505909.85 & DAZ     & 791860268505610112  & 19.474 & 0.9848 & 791860272803343744  & 19.433 & 0.9931            \\
WDJ113333.11+550911.37 & DA      & 844530659343132544  & 18.333 & 0.9997 & 844530659343132544  & 18.299 & 0.9997            \\
WDJ113346.17+543226.68 & DA      & 841440134020467456  & 19.838 & 0.9737 & 841440134020467456  & 19.794 & 0.9911            \\
WDJ113357.66+515204.69 & DAH     & 839953701675503744  & 17.582 & 0.9990 & 839953701675503744  & 17.559 & 0.9987            \\
WDJ113423.31+314606.78 & DA      & 4024374774280462976 & 15.315 & 0.9990 & 4024374774280462976 & 15.295 & 0.9993            \\
WDJ113428.37+532037.16 & DA      & 841087912341703552  & 18.707 & 0.9961 & 841087912341703552  & 18.676 & 0.9920            \\
WDJ113431.18+523533.91 & DA      & 840232221713771264  & 18.810 & 0.9923 & 840232221713771264  & 18.774 & 0.9986            \\
WDJ113444.32+511337.33 & DA      & 791870404628540160  & 19.599 & 0.9962 & 791870404628540160  & 19.544 & 0.9980            \\
WDJ113447.23+524025.73 & DA      & 840233488727956608  & 19.996 & 0.9885 & 840233488727956608  & 19.953 & 0.9901            \\
WDJ113455.04+550355.12 & DC      & 844468773158284416  & 19.874 & 0.9377 & 844468773158284416  & 19.829 & 0.9787            \\
WDJ113510.07+544359.66 & DA      & 841455011786563584  & 18.726 & 0.9994 & 841455011786563584  & 18.685 & 0.9995            \\
WDJ113524.19+555911.72 & DA      & 844768768034419456  & 18.340 & 0.9969 & 844768768034419456  & 18.304 & 0.9992            \\
WDJ113527.09+555408.06 & DA      & 844755848772770304  & 19.365 & 0.9964 & 844755848772770304  & 19.328 & 0.9940            \\
WDJ113534.32+542731.34 & DA      & 841394744805349376  & 19.629 & 0.9910 & 841394744805349376  & 19.595 & 0.9829            \\
WDJ113543.18+531020.35 & DC      & 840329386757511168  & 19.535 & 0.9961 & 840329386757511168  & 19.488 & 0.9920            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ113545.27+562626.29 & DA      & 844841370161767296  & 18.241 & 0.9992 & 844841370161767296  & 18.211 & 0.9993            \\
WDJ113546.83+494028.13 & DA      & 790744474660032896  & 19.017 & 0.9950 & 790744474660557952  & 19.004 & 0.9908            \\
WDJ113553.86+553156.57 & WD+MS   & 844546155583913472  & 18.027 & 0.9904 & 844546155583913472  & 17.991 & 0.9875            \\
WDJ113629.17+553555.90 & DA      & 844546838484405376  & 19.487 & 0.9971 & 844546838484405376  & 19.444 & 0.9922            \\
WDJ113642.29+525644.31 & DA      & 840269085417155200  & 19.570 & 0.9977 & 840269085417155200  & 19.527 & 0.9930            \\
WDJ113706.95+494337.11 & DZB     & 790722102172321792  & 19.555 & 0.9981 & 790722102172321792  & 19.509 & 0.9960            \\
WDJ113713.24+512620.09 & DA      & 791897548822000128  & 18.944 & 0.9991 & 791897548822000128  & 18.913 & 0.9984            \\
WDJ113716.31+710316.48 & DA      & 1062666683892138496 & 18.952 & 0.9984 & 1062666683892138496 & 18.907 & 0.9992            \\
WDJ113722.92+495106.59 & DC:     & 790770583763244160  & 19.876 & 0.8728 & 790770583763244160  & 19.793 & 1.0000            \\
WDJ113738.38+801600.12 & DA      & 1130335581563940480 & 16.913 & 0.9991 & 1130335581563940480 & 16.892 & 0.9972            \\
WDJ113751.99+561715.03 & DB      & 844868686153727744  & 18.254 & 0.9994 & 844868686153727744  & 18.218 & 0.9983            \\
WDJ113811.95+545947.60 & DB      & 841547611281730688  & 18.844 & 0.9996 & 841547611281730688  & 18.807 & 0.9996            \\
WDJ113813.27+512852.57 & DA      & 791856080914611712  & 19.905 & 0.9896 & 791856080914611712  & 19.881 & 0.9960            \\
WDJ113813.70+524621.59 & DC      & 840062003568459392  & 19.911 & 0.9959 & 840062003568459392  & 19.863 & 0.9927            \\
WDJ113828.04+532442.63 & DA      & 840419924668129792  & 19.854 & 0.9677 & 840419924668129792  & 19.808 & 0.9905            \\
WDJ113828.19+513040.85 & DA      & 791857695822314240  & 19.739 & 0.9091 & 791857695822314240  & 19.694 & 0.9923            \\
WDJ113835.19+553922.24 & DZ      & 844591952820356608  & 19.612 & 0.9990 & 844591952820356608  & 19.557 & 0.9970            \\
WDJ113841.74+511540.86 & DC      & 791836629005758592  & 19.444 & 0.9968 & 791836629005758592  & 19.408 & 0.9868            \\
WDJ113852.66+552755.66 & WD      & 844579995631363712  & 19.538 & 0.9729 & 844579995631363712  & 19.503 & 0.9980            \\
WDJ113901.22+000321.78 & DA      & 3795787436442112896 & 18.919 & 0.9993 & 3795787436442112896 & 18.887 & 0.9972            \\
WDJ113905.71+541823.89 & DA      & 841266960938561280  & 19.050 & 0.9235 & 841266960938561280  & 19.011 & 0.9608            \\
WDJ113917.36+715523.69 & DC      & 1074795465377114624 & 19.734 & 0.9939 & 1074795465377114624 & 19.692 & 0.9996            \\
WDJ113918.20+564619.28 & DA      & 844946270442320896  & 19.741 & 0.9938 & 844946270442320896  & 19.679 & 0.9651            \\
WDJ113918.83+560127.03 & DQ      & 844664314429610752  & 20.686 & 0.9729 & 844664314429610752  & 20.618 & 0.9982            \\
WDJ113919.80+751759.44 & DC      & 1079502577736051456 & 19.748 & 0.9506 & 1079502577736051456 & 19.693 & 0.9959            \\
WDJ113933.21+541006.23 & DA      & 841267132737213952  & 19.433 & 0.9981 & 841267132737213952  & 19.386 & 0.9954            \\
WDJ113938.64+534841.22 & DA      & 841191987989339648  & 18.838 & 0.9992 & 841191987989339648  & 18.806 & 0.9992            \\
WDJ113938.82+565422.67 & DA      & 844951188181182976  & 18.808 & 0.9996 & 844951188181182976  & 18.765 & 0.9997            \\
WDJ113941.32-004009.78 & DA      & 3794186856749876736 & 17.914 & 0.9899 & 3794186856749876736 & 17.881 & 0.9945            \\
WDJ113945.98+561614.88 & DA      & 844859786980905600  & 19.369 & 0.9953 & 844859786980905600  & 19.326 & 0.9855            \\
WDJ113952.22+545545.25 & DC      & 841501191276383360  & 19.637 & 0.9970 & 841501191276383360  & 19.585 & 0.9893            \\
WDJ113952.61+551425.17 & DA      & 841568673801686656  & 19.380 & 0.9990 & 841568673801686656  & 19.335 & 0.9984            \\
WDJ114002.49+745107.36 & DB      & 1079243097286341248 & 19.153 & 0.9995 & 1079243097286341248 & 19.104 & 0.9995            \\
WDJ114021.67+750546.13 & DB      & 1079309304206803072 & 19.721 & 0.9986 & 1079309304206803072 & 19.667 & 0.9993            \\
WDJ114026.13+001218.59 & DA      & 3795802829605002368 & 19.378 & 0.9937 & 3795802829605002368 & 19.348 & 0.9883            \\
WDJ114041.55+511835.62 & DAZ     & 791740490457889920  & 19.910 & 0.9947 & 791740490457889920  & 19.862 & 0.9832            \\
WDJ114048.36+554251.29 & DQ      & 844618581617620352  & 19.462 & 0.9949 & 844618581617620352  & 19.420 & 0.9861            \\
WDJ114054.89+532827.33 & DZA     & 840377937068042752  & 19.199 & 0.9983 & 840377937068042752  & 19.167 & 0.9951            \\
WDJ114058.76+494506.21 & DA      & 790617343628246400  & 19.845 & 0.9981 & 790617343628246400  & 19.793 & 0.9943            \\
WDJ114146.05+512226.55 & DA      & 791745919295959552  & 19.257 & 0.9941 & 791745919295959552  & 19.222 & 0.9704            \\
WDJ114148.84+810414.79 & DA      & 1133392253952272000 & 19.348 & 0.9491 & 1133392253952272000 & 19.307 & 0.9996            \\
WDJ114201.76+562949.00 & DAZ     & 844886347058768128  & 18.511 & 0.9915 & 844886347058768128  & 18.488 & 0.9935            \\
WDJ114211.06+545807.83 & DA      & 841511430477409024  & 19.716 & 0.9786 & 841511430477409024  & 19.680 & 0.9898            \\
WDJ114250.30+790336.33 & DA      & 1129233832256902016 & 19.721 & 0.9987 & 1129233832256902016 & 19.678 & 0.9974            \\
WDJ114255.51+522928.99 & DA      & 792059554987843968  & 19.730 & 0.9980 & 792059554987843968  & 19.676 & 0.9933            \\
WDJ114303.49+532357.19 & DA      & 840382266395044224  & 19.660 & 0.9963 & 840382266395044224  & 19.625 & 0.9916            \\
WDJ114312.34+554546.04 & DA:     & 844610335280439936  & 19.685 & 0.9947 & 844610335280439936  & 19.641 & 0.9874            \\
WDJ114314.10+703609.81 & DC:     & 1062419637373273728 & 18.923 & 0.9945 & 1062419637373273728 & 18.897 & 0.9946            \\
WDJ114316.60+751401.55 & DA      & 1079404583761590528 & 18.887 & 0.9958 & 1079404583761590528 & 18.864 & 0.9940            \\
WDJ114343.51+511557.67 & DA      & 791704829346806016  & 18.917 & 0.9996 & 791704829346806016  & 18.881 & 0.9995            \\
WDJ114345.40+553208.43 & DA      & 841590492234968576  & 18.107 & 0.9985 & 841590492234968576  & 18.073 & 0.9955            \\
WDJ114346.93+703329.62 & DA      & 1062406859845733120 & 19.201 & 0.9906 & 1062406859845733120 & 19.161 & 0.9924            \\
WDJ114352.16-013149.34 & DAZ     & 3793132257595347200 & 17.182 & 0.9956 & 3793132257595347200 & 17.163 & 0.9955            \\
WDJ114412.23+542704.62 & DA      & 841240022903959808  & 19.569 & 0.9948 & 841240022903959808  & 19.530 & 0.9974            \\
WDJ114423.02+720902.02 & DA      & 1074794404520915072 & 19.103 & 0.9993 & 1074794404520915072 & 19.063 & 0.9969            \\
WDJ114434.49+785223.61 & DAH:    & 1129169442107118976 & 18.335 & 0.9986 & 1129169442107118976 & 18.303 & 0.9972            \\
WDJ114437.29+534438.90 & DA      & 840407799976676992  & 19.489 & 0.8817 & 840407799976676992  & 19.454 & 0.7745            \\
WDJ114438.39+703004.26 & DC      & 1062402801101456256 & 19.103 & 0.9975 & 1062402801101456256 & 19.064 & 0.9922            \\
WDJ114439.40+750715.21 & DA      & 1079389469772223872 & 18.056 & 0.9947 & 1079389469772223872 & 18.033 & 0.9907            \\
WDJ114448.69+525248.39 & DA      & 840113848118867712  & 17.893 & 0.9976 & 840113848118867712  & 17.858 & 0.9992            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ114455.09-001223.41 & DA      & 3795621925582143232 & 19.208 & 0.9979 & 3795621925582143232 & 19.157 & 0.9934            \\
WDJ114513.85+692433.28 & DA      & 1061491202882735104 & 19.026 & 0.9963 & 1061491202882735104 & 18.995 & 0.9956            \\
WDJ114554.88+001024.09 & DC:     & 3795661576720589184 & 19.510 & 0.9979 & 3795661576720589184 & 19.461 & 0.9952            \\
WDJ114608.73-002439.15 & DA      & 3795553515342960640 & 18.247 & 0.9916 & 3795553515342960640 & 18.207 & 0.9970            \\
WDJ114616.43+541949.72 & DA      & 840857152339697920  & 19.849 & 0.9885 & 840857152339697920  & 19.824 & 0.9303            \\
WDJ114624.29+693549.76 & DA:     & 1061506737779866624 & 19.896 & 0.8616 & 1061506737779866624 & 19.832 & 0.9906            \\
WDJ114637.18+543146.41 & DC      & 841613135303312384  & 19.772 & 0.9970 & 841613135303312384  & 19.716 & 0.9934            \\
WDJ114638.32+562124.79 & DA      & 845015917632459136  & 19.710 & 0.9979 & 845015917632459136  & 19.666 & 0.9946            \\
WDJ114710.07+561425.76 & DA      & 845000249591730816  & 19.376 & 0.9977 & 845000249591730816  & 19.343 & 0.9964            \\
WDJ114719.77+691820.57 & DC      & 1061390528849385216 & 18.866 & 0.9963 & 1061390528849385216 & 18.829 & 0.9946            \\
WDJ114720.85-010739.80 & DC      & 3794626249084060544 & 19.566 & 0.9956 & 3794626249084060544 & 19.522 & 0.9932            \\
WDJ114725.61+562007.16 & DA      & 845004510199312128  & 19.766 & 0.9958 & 845004510199312128  & 19.715 & 0.9927            \\
WDJ114727.27+743042.74 & DA      & 1076300181399803264 & 19.818 & 0.9980 & 1076300181399803264 & 19.788 & 0.9811            \\
WDJ114728.94+520000.70 & DA      & 792149680581560192  & 19.965 & 0.9859 & 792149680581560192  & 19.907 & 0.9951            \\
WDJ114734.31+561627.08 & DA      & 845000421390430080  & 18.525 & 0.9983 & 845000421390430080  & 18.491 & 0.9949            \\
WDJ114752.99+743210.01 & DA      & 1076300323134364416 & 18.956 & 0.9986 & 1076300323134364416 & 18.930 & 0.9921            \\
WDJ114803.17+555853.94 & DA      & 841978379322236288  & 19.503 & 0.9947 & 841978379322236288  & 19.462 & 0.9957            \\
WDJ114824.51+551934.50 & DA      & 841710137139836928  & 18.222 & 0.9980 & 841710137139836928  & 18.190 & 0.9951            \\
WDJ114830.09+570840.98 & DZ      & 845306291781647360  & 18.722 & 0.9983 & 845306291781647360  & 18.685 & 0.9951            \\
WDJ114847.54+791823.81 & DA      & 1129261530501760256 & 19.476 & 0.9986 & 1129261530501760256 & 19.432 & 0.9939            \\
WDJ114851.69-012612.69 & DQ      & 3794415245931016320 & 17.406 & 0.9964 & 3794415245931016320 & 17.374 & 0.9935            \\
WDJ114910.06+761321.01 & DA      & 1079696405314092160 & 19.122 & 0.9883 & 1079696405314092160 & 19.090 & 0.9865            \\
WDJ114932.62+760910.28 & DA      & 1079683657852104576 & 18.652 & 0.9993 & 1079683657852104576 & 18.613 & 0.9974            \\
WDJ114946.69-005456.32 & DA      & 3794716374677838080 & 18.539 & 0.9739 & 3794716374677838080 & 18.505 & 0.9951            \\
WDJ114952.64+531608.12 & DA      & 792481767453682048  & 19.312 & 0.9935 & 792481767453682048  & 19.293 & 0.9955            \\
WDJ114953.79+700036.32 & DA      & 1061656507583659776 & 19.239 & 0.9989 & 1061656507583659776 & 19.197 & 0.9975            \\
WDJ115012.42+533203.95 & DAH:    & 840539672652621568  & 17.583 & 0.9972 & 840539672652621568  & 17.556 & 0.9911            \\
WDJ115020.65+530434.62 & DA      & 792464690662905088  & 19.731 & 0.9954 & 792464690662905088  & 19.692 & 0.9975            \\
WDJ115033.24+753134.77 & DA      & 1079415514453876608 & 19.777 & 0.9972 & 1079415514454266752 & 19.728 & 0.9967            \\
WDJ115040.55+581249.70 & DA      & 846164701125190272  & 18.759 & 0.9991 & 846164701125190272  & 18.713 & 0.9995            \\
WDJ115040.63+552956.66 & DZ      & 841730233291423872  & 19.726 & 0.9956 & 841730233291423872  & 19.682 & 0.9838            \\
WDJ115105.91+523957.56 & DA      & 792397143714065792  & 19.977 & 0.9987 & 792397143714065792  & 19.921 & 0.9907            \\
WDJ115115.58+560015.72 & DA      & 841955706189998720  & 19.856 & 0.9989 & 841955706189998720  & 19.794 & 0.9984            \\
WDJ115121.60+761006.83 & DC      & 1079704067535728512 & 19.814 & 0.9732 & 1079704067535728512 & 19.756 & 0.9840            \\
WDJ115123.99+541147.78 & DA      & 840622479622035712  & 16.726 & 0.9983 & 840622479622035712  & 16.699 & 0.9952            \\
WDJ115157.47+700947.70 & DA      & 1061665647274140032 & 19.584 & 0.9978 & 1061665647274140032 & 19.532 & 0.9992            \\
WDJ115200.49+804630.75 & DC:     & 1130375949959988096 & 19.854 & 0.9958 & 1130375949959988096 & 19.808 & 0.9949            \\
WDJ115236.99+002141.89 & WD+MS   & 3795245828182343296 & 17.220 & 0.6449 & 3795245828182343296 & 17.209 & 0.6321            \\
WDJ115242.15+580146.14 & DA      & 845486680407936512  & 18.975 & 0.9973 & 845486680407936512  & 18.937 & 0.9958            \\
WDJ115258.07+742931.89 & DA      & 1076272934127061504 & 19.899 & 0.9946 & 1076272938423267328 & 19.849 & 0.9891            \\
WDJ115302.24+524907.48 & DA      & 792305261477064704  & 19.117 & 0.9929 & 792305261477064704  & 19.089 & 0.9929            \\
WDJ115305.54+005646.15 & DQ      & 3796148080551926016 & 19.155 & 0.9983 & 3796148080551926016 & 19.107 & 1.0000            \\
WDJ115313.55+521847.66 & DB      & 792230185449362048  & 19.845 & 0.9991 & 792230185449362048  & 19.784 & 0.9947            \\
WDJ115313.91+272520.13 & DA      & 4007423393061200512 & 17.723 & 0.9998 & 4007423393061200512 & 17.696 & 0.9997            \\
WDJ115316.95+563500.67 & DC      & 842122758942663040  & 19.913 & 0.9981 & 842122758942663040  & 19.873 & 0.9969            \\
WDJ115344.11+740640.66 & DC      & 1076049939425069952 & 19.588 & 0.9954 & 1076049939425069952 & 19.544 & 0.9948            \\
WDJ115353.07+541856.49 & DA      & 840715624576683648  & 19.081 & 0.9965 & 840715624576683648  & 19.047 & 0.9908            \\
WDJ115411.78+543251.41 & WD+MS   & 840909654022119936  & 19.118 & 0.9420 & 840909654022119936  & 19.089 & 0.9094            \\
WDJ115414.40+562357.32 & DA      & 842063488393853568  & 19.219 & 0.9953 & 842063488393853568  & 19.191 & 0.9961            \\
WDJ115417.36+554116.84 & DA      & 841783185943636480  & 19.607 & 0.9871 & 841783185943636480  & 19.592 & 0.9146            \\
WDJ115418.15+011711.55 & DAH     & 3892237695942001152 & 17.956 & 0.9981 & 3892237695942001152 & 17.927 & 0.9992            \\
WDJ115428.08+271838.57 & DA      & 4007500118357100928 & 19.646 & 0.9805 & 4007500118357100928 & 19.618 & 0.9943            \\
WDJ115437.61+283553.05 & DA      & 4008014930317207168 & 19.699 & 0.9593 & 4008014930317207168 & 19.669 & 0.9921            \\
WDJ115437.80+520336.52 & DA      & 791458122128273792  & 19.748 & 0.9764 & 791458122128273792  & 19.708 & 0.9731            \\
WDJ115440.77+011633.58 & DA      & 3892236699509602560 & 19.021 & 0.9993 & 3892236699509602560 & 18.988 & 0.9989            \\
WDJ115452.21+505842.77 & DA      & 791116212668904832  & 19.715 & 0.9987 & 791116212668904832  & 19.668 & 0.9986            \\
WDJ115510.15+510359.42 & DA      & 791117552698683648  & 17.463 & 0.9998 & 791117552698683648  & 17.441 & 0.9998            \\
WDJ115528.96+700212.51 & DA      & 1061625068423049472 & 18.783 & 0.9989 & 1061625068423049472 & 18.753 & 0.9976            \\
WDJ115533.48+272134.35 & DA      & 4007316671714145408 & 19.677 & 0.9948 & 4007316671714145408 & 19.623 & 0.9641            \\
WDJ115538.39-001937.52 & DA      & 3794962738297991680 & 19.411 & 0.8582 & 3794962738297991680 & 19.370 & 0.9094            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ115540.83+565450.26 & DA      & 842136399758219648  & 19.458 & 0.9994 & 842136399758219648  & 19.415 & 0.9991            \\
WDJ115546.09+703636.92 & DB:     & 1061713441670659200 & 19.903 & 0.9960 & 1061713441670659200 & 19.838 & 0.9961            \\
WDJ115550.78+004602.30 & DQ      & 3795336052559565056 & 18.555 & 0.9724 & 3795336052559565056 & 18.535 & 0.9664            \\
WDJ115611.53+535207.60 & DA      & 792596945590917760  & 19.594 & 0.9924 & 792596945590917760  & 19.559 & 0.9926            \\
WDJ115619.29+505033.89 & DA      & 791097005572718848  & 19.977 & 0.9514 & 791097005575629952  & 19.952 & 0.9978            \\
WDJ115627.40+274057.00 & DQ      & 4007348733645703552 & 18.065 & 0.9984 & 4007348733646122368 & 18.044 & 0.9951            \\
WDJ115637.71+565837.74 & DA      & 842157565357087744  & 18.898 & 0.9230 & 842157565357087744  & 18.868 & 0.9582            \\
WDJ115638.97-003336.18 & DA:     & 3794896389642066432 & 19.853 & 0.9880 & 3794896389643516288 & 19.792 & 0.9911            \\
WDJ115701.17+000025.39 & DA      & 3795068699435010176 & 19.563 & 0.9972 & 3795068699435010176 & 19.509 & 0.9884            \\
WDJ115701.89+510651.12 & DA      & 791127001626722176  & 19.811 & 0.8782 & 791127001626722176  & 19.764 & 0.9985            \\
WDJ115707.74+514939.00 & DA      & 791407132275689344  & 19.952 & 0.3439 & 791407132275689344  & 19.908 & 0.9893            \\
WDJ115710.33+740656.64 & DA      & 1076053031801520128 & 19.583 & 0.9931 & 1076053031801520128 & 19.545 & 0.9691            \\
WDJ115722.41+511012.77 & DA      & 791138993175412480  & 16.345 & 0.9996 & 791138993175412480  & 16.325 & 0.9894            \\
WDJ115722.79+543154.50 & DA      & 840734178835534976  & 19.818 & 0.9989 & 840734178835534976  & 19.766 & 0.9935            \\
WDJ115725.98+284639.11 & DA      & 4008031079394404480 & 19.810 & 0.9856 & 4008031079394404480 & 19.779 & 0.9786            \\
WDJ115730.83+533254.63 & DA      & 792548253548116864  & 19.662 & 0.9977 & 792548253548116864  & 19.604 & 0.9941            \\
WDJ115734.85+004637.89 & DA      & 3891395607473965568 & 19.724 & 0.9967 & 3891395607473965568 & 19.668 & 0.9898            \\
WDJ115750.66-012955.31 & DA      & 3602612142613922688 & 19.322 & 0.9915 & 3602612142613922688 & 19.294 & 0.9911            \\
WDJ115755.44+515409.85 & DA      & 791409262579496960  & 19.580 & 0.9884 & 791409262579496960  & 19.532 & 0.9899            \\
WDJ115755.94+713305.85 & DA      & 1062753442231248896 & 18.615 & 0.9996 & 1062753442231248896 & 18.580 & 0.9996            \\
WDJ115759.69+744454.76 & DA      & 1076283693020914176 & 17.730 & 0.9995 & 1076283693020914176 & 17.703 & 0.9992            \\
WDJ115802.16+010537.12 & DZ      & 3891444879339240064 & 19.912 & 0.9795 & 3891444879339240064 & 19.866 & 0.9880            \\
WDJ115803.66-011257.60 & DZA     & 3602654302013182336 & 19.510 & 0.9973 & 3602654302013182336 & 19.464 & 0.9960            \\
WDJ115803.99-004712.09 & DA      & 3602720238350708608 & 19.200 & 0.9991 & 3602720238350708608 & 19.163 & 0.9944            \\
WDJ115805.04+540456.00 & DB      & 792623535733501184  & 19.627 & 0.9991 & 792623535733501184  & 19.560 & 0.9974            \\
WDJ115807.01+010717.45 & DA      & 3891445089793664128 & 19.905 & 0.9452 & 3891445089793664128 & 19.846 & 0.9420            \\
WDJ115808.45-012313.00 & WD+MS   & 3602638084216521216 & 19.600 & 0.3099 & 3602638084216521216 & 19.560 & 0.5192            \\
WDJ115811.43-000246.23 & DC      & 3795041623961013120 & 19.509 & 0.9964 & 3795041623961013120 & 19.480 & 0.9948            \\
WDJ115813.23+552821.10 & DA      & 841026442771353728  & 19.728 & 0.9978 & 841026442771353728  & 19.689 & 0.9958            \\
WDJ115814.52+000458.51 & DC      & 3795052348495488896 & 17.924 & 0.9981 & 3795052348495488896 & 17.905 & 0.9987            \\
WDJ115816.52-012309.78 & DA      & 3602638015497044736 & 19.808 & 0.7821 & 3602638015497044736 & 19.738 & 0.9889            \\
WDJ115816.87-012253.62 & DA      & 3602638015497049088 & 19.238 & 0.9848 & 3602638015497049088 & 19.198 & 0.9735            \\
WDJ115822.10-004341.90 & DA      & 3602814761991241088 & 17.505 & 0.9995 & 3602814761991241088 & 17.482 & 0.9989            \\
WDJ115834.05+010429.14 & DA      & 3891433437546344320 & 19.086 & 0.9989 & 3891433437546344320 & 19.043 & 0.9984            \\
WDJ115835.14-005406.20 & DA      & 3602668565600487424 & 19.531 & 0.9934 & 3602668565600487424 & 19.484 & 0.9941            \\
WDJ115836.16+522501.37 & DA      & 791486915588552064  & 19.633 & 0.9990 & 791486919886186496  & 19.605 & 0.9984            \\
WDJ115841.11+270753.84 & DA      & 4007257366805519104 & 18.227 & 0.9987 & 4007257366805519104 & 18.199 & 0.9954            \\
WDJ115851.55+285331.20 & DA      & 4007991157673846144 & 16.730 & 0.9976 & 4007991157673846144 & 16.711 & 0.9936            \\
WDJ115853.16+270145.83 & DA      & 4007254411867953024 & 19.273 & 0.5577 & 4007254411867953024 & 19.247 & 0.8444            \\
WDJ115855.74+515358.84 & DC      & 791223891790995072  & 19.342 & 0.9610 & 791223891790995072  & 19.305 & 0.9942            \\
WDJ115856.57+285944.20 & DA      & 4008086673451152256 & 19.476 & 0.9954 & 4008086673451152256 & 19.431 & 0.9897            \\
WDJ115858.89+521214.59 & DA      & 791430604274488448  & 19.205 & 0.9969 & 791430604274488448  & 19.174 & 0.9911            \\
WDJ115900.94+003541.01 & DC      & 3891194534285644160 & 19.585 & 0.9653 & 3891194534285644160 & 19.551 & 0.8044            \\
WDJ115908.60+525653.55 & DZ      & 792275437224230016  & 19.500 & 0.9894 & 792275437224230016  & 19.466 & 0.9991            \\
WDJ115915.07-014517.23 & DA      & 3602402823087812224 & 19.831 & 0.9953 & 3602402823087812224 & 19.782 & 0.9966            \\
WDJ115925.56+011838.59 & DA      & 3891443951626488832 & 19.230 & 0.9994 & 3891443951626488832 & 19.196 & 0.9966            \\
WDJ115926.98+290105.85 & DZ      & 4008087291926448128 & 19.191 & 0.9972 & 4008087291926448128 & 19.148 & 0.9929            \\
WDJ115937.90+271748.49 & DA      & 4007266334697369856 & 19.682 & 0.9066 & 4007266334697369856 & 19.649 & 0.9879            \\
WDJ115944.04+263027.62 & DA      & 4006408440750305920 & 19.949 & 0.9984 & 4006408440750305920 & 19.889 & 0.9951            \\
WDJ115946.57+733525.18 & DA      & 1075215414395152640 & 15.983 & 0.9998 & 1075215414395152640 & 15.960 & 0.9997            \\
WDJ115952.05+000751.87 & DAP     & 3891115064506627840 & 15.730 & 0.9963 & 3891115064506627840 & 15.713 & 0.9925            \\
WDJ120002.65+572708.24 & DA      & 1575509800786419712 & 17.843 & 0.2217 & 1575509800786419712 & 17.824 & 0.9005            \\
WDJ120014.05+520750.43 & DA      & 1548630448044109184 & 19.860 & 0.9811 & 1548630452342088576 & 19.808 & 0.9872            \\
WDJ120016.62-001844.92 & DA      & 3602858948615155456 & 18.692 & 0.9995 & 3602858948615155456 & 18.658 & 0.9995            \\
WDJ120027.50+264218.92 & DBA     & 4006434936403758336 & 18.416 & 0.9958 & 4006434936403758336 & 18.427 & 0.9794            \\
WDJ120030.48-000941.20 & DC:     & 3602873761956878336 & 20.126 & 0.8643 & --                  & --     & --                \\
WDJ120032.18-002004.38 & DA      & 3602855306482882816 & 19.394 & 0.9772 & 3602855306482882816 & 19.357 & 0.9983            \\
WDJ120035.23+003211.48 & DA      & 3891164400794602624 & 19.783 & 0.9956 & 3891164400794602624 & 19.733 & 0.9954            \\
WDJ120040.15+530716.72 & DA      & 1549084615065854720 & 18.606 & 0.9967 & 1549084615065854720 & 18.575 & 0.9925            \\
WDJ120046.33+540303.71 & DC      & 1549228032613591040 & 19.851 & 0.9895 & 1549228032613591040 & 19.808 & 0.9986            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ120047.12+532743.87 & DA      & 1549095992436048128 & 18.898 & 0.9993 & 1549095992436048128 & 18.860 & 0.9996            \\
WDJ120102.55+002248.77 & DA      & 3891149660466775168 & 19.488 & 0.9948 & 3891149660466775168 & 19.444 & 0.9976            \\
WDJ120110.84+733805.66 & DA      & 1690534655675406080 & 19.273 & 0.8504 & 1690534655675406080 & 19.219 & 0.9424            \\
WDJ120116.74+292150.70 & DA      & 4008124847120331008 & 18.763 & 0.9995 & 4008124847120331008 & 18.729 & 0.9997            \\
WDJ120125.76+511920.30 & DA      & 1548491016226818688 & 19.530 & 0.9041 & 1548491016226818688 & 19.501 & 0.9656            \\
WDJ120130.28-003903.13 & DA      & 3602781776642624896 & 19.957 & 0.9961 & 3602781776642624896 & 19.896 & 0.9959            \\
WDJ120208.06+571941.04 & DAZ:    & 1575493991011677440 & 19.317 & 0.9938 & 1575493991011677440 & 19.288 & 0.9886            \\
WDJ120208.85+005551.15 & DA      & 3891275210951077760 & 19.937 & 0.9934 & 3891275210951077760 & 19.892 & 0.9997            \\
WDJ120234.88+534456.00 & DA      & 1549208138324951936 & 18.101 & 0.9963 & 1549208138324951936 & 18.071 & 0.9951            \\
WDJ120241.61+551211.98 & DA      & 1573390900145478016 & 19.241 & 0.9990 & 1573390900145478016 & 19.199 & 0.9974            \\
WDJ120243.08+540904.14 & DA      & 1573239133181190400 & 19.005 & 0.9995 & 1573239133181190400 & 18.974 & 0.9992            \\
WDJ120253.99+543709.58 & DA      & 1573273565935015296 & 16.436 & 0.9955 & 1573273565935015296 & 16.412 & 0.9988            \\
WDJ120257.08+003809.27 & DA      & 3891250987335157632 & 19.770 & 0.9884 & 3891250987335157632 & 19.723 & 0.9810            \\
WDJ120325.13+563659.70 & DA      & 1573949830009517824 & 18.725 & 0.9978 & 1573949830009517824 & 18.690 & 0.9994            \\
WDJ120326.91+532923.71 & DA      & 1549177493734809728 & 18.626 & 0.9936 & 1549177493734809728 & 18.604 & 0.9903            \\
WDJ120344.30+811307.75 & DA      & 1719623713256866304 & 19.433 & 0.9836 & 1719623713256866304 & 19.398 & 0.9988            \\
WDJ120403.08+571056.88 & DA      & 1575488596532652800 & 19.935 & 0.9880 & 1575488596532652800 & 19.887 & 0.9908            \\
WDJ120424.11+554752.88 & DA      & 1573760507851281408 & 19.318 & 0.9547 & 1573760507851281408 & 19.283 & 0.7619            \\
WDJ120441.60+553429.41 & DA      & 1573751436880192384 & 19.977 & 0.9972 & 1573751436880192384 & 19.916 & 0.9922            \\
WDJ120506.07+575816.98 & DC      & 1575587690018619008 & 19.790 & 0.9963 & 1575587690018619008 & 19.753 & 0.9930            \\
WDJ120533.00+281056.35 & DA      & 4007049559108135808 & 18.373 & 0.9995 & 4007049559108135808 & 18.346 & 0.9983            \\
WDJ120537.17+702854.64 & DA      & 1683758679046580864 & 16.328 & 0.9636 & 1683758679046580864 & 16.300 & 0.9919            \\
WDJ120538.84+524626.80 & DAZ     & 1549000468066364416 & 19.410 & 0.9935 & 1549000468066364416 & 19.372 & 0.9972            \\
WDJ120540.44-012649.74 & DA      & 3601745212055692416 & 19.204 & 0.9985 & 3601745212055692416 & 19.158 & 0.9984            \\
WDJ120558.25-004217.11 & DC      & 3698611842864771328 & 18.783 & 0.9956 & 3698611842864771328 & 18.749 & 0.9951            \\
WDJ120558.55-002739.96 & DA      & 3698689461513861504 & 18.135 & 0.9072 & 3698689461513861504 & 18.106 & 0.8861            \\
WDJ120559.08+791302.58 & DA      & 1717542715702429696 & 19.301 & 0.9983 & 1717542715702429696 & 19.270 & 0.9944            \\
WDJ120604.13-003039.54 & DA      & 3698642045074898560 & 17.524 & 0.9850 & 3698642045074898560 & 17.497 & 0.9686            \\
WDJ120614.24-001047.74 & DA      & 3698704167481948544 & 18.422 & 0.9993 & 3698704167481948544 & 18.396 & 0.9993            \\
WDJ120616.69+580351.09 & DA      & 1575599406689431552 & 19.515 & 0.9899 & 1575599406689431552 & 19.460 & 0.9991            \\
WDJ120618.76+522500.10 & DB      & 1548969235064752000 & 19.572 & 0.9987 & 1548969235064752000 & 19.524 & 0.9994            \\
WDJ120645.13+535838.21 & DA      & 1573175979982725888 & 19.173 & 0.9982 & 1573175979982725888 & 19.131 & 0.9962            \\
WDJ120649.13+535002.50 & DA      & 1573173609160723072 & 19.187 & 0.9982 & 1573173609160723072 & 19.153 & 0.9996            \\
WDJ120654.59+554647.16 & DA      & 1573772022659258752 & 18.206 & 0.9782 & 1573772022659258752 & 18.173 & 0.9532            \\
WDJ120658.15-003336.83 & DB      & 3698643075867028992 & 18.279 & 0.9989 & 3698643075867028992 & 18.245 & 0.9994            \\
WDJ120706.85+004401.46 & DA      & 3699068552507311616 & 19.637 & 0.9960 & 3699068552507311616 & 19.583 & 0.9869            \\
WDJ120714.00+005417.90 & DA      & 3699449120969224448 & 18.768 & 0.9926 & 3699449120969224448 & 18.727 & 0.9824            \\
WDJ120721.63+555443.12 & DA      & 1573773839429866880 & 18.713 & 0.9970 & 1573773839429866880 & 18.680 & 0.9928            \\
WDJ120738.93+684026.58 & DA      & 1682011619493867264 & 18.678 & 0.9950 & 1682011619493867264 & 18.641 & 0.9941            \\
WDJ120740.80+521242.79 & DC      & 1548777305863226496 & 19.871 & 0.9963 & 1548777305863226496 & 19.823 & 0.9963            \\
WDJ120746.35+685555.50 & DA      & 1682022481467013504 & 16.839 & 0.9993 & 1682022481467013504 & 16.817 & 0.9978            \\
WDJ120801.85-004218.48 & DB      & 3697875066994885248 & 19.013 & 0.9986 & 3697875066994885248 & 18.950 & 0.9967            \\
WDJ120810.16+691827.37 & DA      & 1683532553313056384 & 19.026 & 0.9992 & 1683532553313056384 & 18.969 & 0.9992            \\
WDJ120810.53+745422.91 & DA      & 1691077749995908480 & 17.307 & 0.9998 & 1691077749995908480 & 17.281 & 0.9997            \\
WDJ120827.22-001019.67 & DQ      & 3698750381329917952 & 18.961 & 0.9973 & 3698750381329917952 & 18.913 & 0.9934            \\
WDJ120828.72+560558.13 & DA      & 1573688077523128448 & 19.897 & 0.9958 & 1573688077523128448 & 19.863 & 0.9964            \\
WDJ120843.33+542947.08 & DA      & 1573121554156399872 & 17.164 & 0.9959 & 1573121554156399872 & 17.146 & 0.9930            \\
WDJ120850.33+733913.86 & DA      & 1690852075233972352 & 18.694 & 0.9997 & 1690852075233972352 & 18.653 & 0.9997            \\
WDJ120924.36+740639.27 & DZ      & 1690888732779096064 & 18.184 & 0.9959 & 1690888732779096064 & 18.156 & 0.9892            \\
WDJ120936.52+535525.76 & DQ      & 1573002085346485888 & 19.613 & 0.9987 & 1573002085346485888 & 19.560 & 0.9973            \\
WDJ120950.44-003736.79 & DA      & 3697956533935269504 & 18.751 & 0.9936 & 3697956533935269504 & 18.717 & 0.9861            \\
WDJ120957.07-012115.57 & DA      & 3697775526832956544 & 18.995 & 0.9887 & 3697775526832956544 & 18.967 & 0.9872            \\
WDJ121004.78-013056.17 & DA      & 3697583971292230016 & 19.593 & 0.9664 & 3697583971292230016 & 19.542 & 0.9071            \\
WDJ121004.80+710250.78 & DQ:     & 1684128763493271040 & 18.443 & 0.9945 & 1684128763493271040 & 18.414 & 0.9913            \\
WDJ121012.81+522150.15 & DA      & 1548791496435073920 & 19.587 & 0.9940 & 1548791496435073920 & 19.552 & 0.9989            \\
WDJ121016.53+530913.27 & DA      & 1548932298346173568 & 18.377 & 0.9994 & 1548932298346173568 & 18.380 & 0.9983            \\
WDJ121032.07+561911.79 & DA      & 1573707215897483264 & 19.164 & 0.9288 & 1573707215897483264 & 19.131 & 0.8842            \\
WDJ121040.09+524300.81 & DAB     & 1548895950039126144 & 18.390 & 0.9992 & 1548895950039126144 & 18.354 & 0.9978            \\
WDJ121051.20+753309.17 & DA      & 1692577273401729280 & 18.509 & 0.9995 & 1692577273401729280 & 18.479 & 0.9993            \\
WDJ121057.43-003334.16 & DA      & 3697960730118541568 & 19.818 & 0.9984 & 3697960730118541568 & 19.749 & 0.9940            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ121104.25+544857.06 & DZ      & 1573516313190523520 & 19.892 & 0.9979 & 1573516313190523520 & 19.839 & 0.9944            \\
WDJ121105.24-004628.54 & DA      & 3697908842618184832 & 18.961 & 0.9987 & 3697908842618184832 & 18.921 & 0.9990            \\
WDJ121117.13+532037.70 & DA      & 1572908248901181568 & 19.748 & 0.9966 & 1572908248901181568 & 19.710 & 0.9951            \\
WDJ121129.27+572417.24 & DAZ     & 1575357587146077056 & 15.635 & 0.9943 & 1575357587146077056 & 15.623 & 0.9974            \\
WDJ121139.18-011754.79 & DA      & 3697591294211712512 & 19.015 & 0.9990 & 3697591294211712512 & 18.978 & 0.9980            \\
WDJ121150.21+543100.07 & DC      & 1573089397737635712 & 18.380 & 0.9971 & 1573089397737635712 & 18.354 & 0.9953            \\
WDJ121157.24+013928.45 & DA      & 3699619132954708736 & 18.866 & 0.9994 & 3699619137250864896 & 18.841 & 0.9991            \\
WDJ121158.92-001756.71 & DA      & 3697995497878063616 & 19.769 & 0.9895 & 3697995497878063616 & 19.718 & 0.9080            \\
WDJ121209.31+013627.77 & DAH     & 3699606286708406912 & 18.015 & 0.9986 & 3699606286708406912 & 17.984 & 0.9957            \\
WDJ121211.02+545222.88 & DQ      & 1573476112296657408 & 17.840 & 0.9977 & 1573476112296657408 & 17.812 & 0.9930            \\
WDJ121218.70+540938.68 & DZ      & 1573053006478894464 & 18.514 & 0.9973 & 1573053006478894464 & 18.482 & 0.9931            \\
WDJ121219.03-011535.95 & DBZA    & 3697686195809555072 & 19.687 & 0.9982 & 3697686195809555072 & 19.628 & 0.9985            \\
WDJ121228.44+004626.83 & DA      & 3699211179781208832 & 19.481 & 0.9967 & 3699211179781208832 & 19.443 & 0.9785            \\
WDJ121235.44+571524.93 & DA      & 1575307348913438336 & 18.604 & 0.9940 & 1575307348913438336 & 18.575 & 0.9885            \\
WDJ121239.76+003208.62 & DA      & 3699187574640875904 & 19.920 & 0.9955 & 3699187574640875904 & 19.879 & 0.9864            \\
WDJ121247.14+544039.25 & DA      & 1573465254620077056 & 19.653 & 0.9981 & 1573465254620077056 & 19.610 & 0.9946            \\
WDJ121251.99+752341.74 & DA      & 1692571024225196544 & 17.734 & 0.9165 & 1692571024225196544 & 17.710 & 0.8733            \\
WDJ121253.31+735023.03 & DA      & 1690869731844102016 & 19.740 & 0.9951 & 1690869731844102016 & 19.695 & 0.9936            \\
WDJ121310.81+531632.11 & DA      & 1572898838629457792 & 19.968 & 0.8976 & 1572898838629457792 & 19.909 & 0.9976            \\
WDJ121324.64+530357.23 & DAO     & 1572889389701360384 & 14.093 & 0.9803 & 1572889389701360384 & 14.076 & 0.9963            \\
WDJ121334.19+754545.64 & DA      & 1692676401248637184 & 19.343 & 0.9852 & 1692676401248637184 & 19.307 & 0.9891            \\
WDJ121335.11-000557.70 & DA      & 3698379467954242560 & 19.876 & 0.6603 & 3698379467954242560 & 19.805 & 0.9239            \\
WDJ121349.58+805549.06 & DA      & 1719601654304635008 & 19.591 & 0.9980 & 1719601654304635008 & 19.548 & 0.9940            \\
WDJ121354.40+531140.78 & DABZ    & 1572894474942639744 & 19.949 & 0.9984 & 1572894474942639744 & 19.893 & 0.9924            \\
WDJ121402.71+002910.26 & DA      & 3698438566704694656 & 19.983 & 0.9928 & 3698438566704694656 & 19.926 & 0.9982            \\
WDJ121409.46+004341.29 & DA      & 3699288248674491392 & 19.615 & 0.8759 & --                  & --     & --                \\
WDJ121411.80+743910.15 & DA      & 1691011878081745152 & 19.731 & 0.9928 & 1691011878081745152 & 19.680 & 0.9954            \\
WDJ121441.26+532145.11 & DA      & 1572169651965206400 & 19.651 & 0.9942 & 1572169651965206400 & 19.597 & 0.9965            \\
WDJ121442.19+793515.09 & DA      & 1717873531263456896 & 19.783 & 0.9810 & 1717873531263456896 & 19.724 & 0.9921            \\
WDJ121451.49-014211.29 & DA      & 3694595296825212288 & 18.902 & 0.9920 & 3694595296825212288 & 18.872 & 0.9946            \\
WDJ121458.11+530928.05 & DA      & 1572166422149692160 & 19.480 & 0.9991 & 1572166422149692160 & 19.444 & 0.9975            \\
WDJ121501.67+010057.72 & DQ      & 3699324841795942272 & 19.417 & 0.9703 & 3699324841795942272 & 19.362 & 0.9968            \\
WDJ121508.25+004517.44 & WD+MS   & 3698543260827393536 & 19.271 & 0.8484 & 3698543260827393536 & 19.237 & 0.9095            \\
WDJ121511.71+532614.46 & DA      & 1572176661351859072 & 19.391 & 0.9968 & 1572176661351859072 & 19.351 & 0.9888            \\
WDJ121518.41+760300.88 & DC      & 1692699284832927104 & 19.549 & 0.9952 & 1692699284832927104 & 19.504 & 0.9923            \\
WDJ121531.17-002255.04 & DA      & 3698122422751970816 & 19.687 & 0.9791 & 3698122422751970816 & 19.612 & 0.9890            \\
WDJ121543.97+010315.50 & DA      & 3699323609140785152 & 18.175 & 0.9994 & 3699323609140785152 & 18.158 & 0.9995            \\
WDJ121548.73-005637.56 & DAH     & 3698040337339931776 & 18.858 & 0.9961 & 3698040337339931776 & 18.828 & 0.9967            \\
WDJ121606.80+691509.25 & DA      & 1683437445557160832 & 19.986 & 0.9959 & 1683437445557160832 & 19.920 & 0.9973            \\
WDJ121619.96-000204.90 & DA      & 3698345520532778880 & 19.609 & 0.9943 & 3698345520532778880 & 19.540 & 0.9911            \\
WDJ121649.27+553826.28 & DA      & 1572875263551949056 & 19.578 & 0.9991 & 1572875263551949056 & 19.538 & 0.9970            \\
WDJ121653.30+745525.29 & DAZ     & 1692520339315508224 & 16.781 & 0.9935 & 1692520339315508224 & 16.765 & 0.9950            \\
WDJ121654.40-012920.77 & WD+MS   & 3694620001477161216 & 17.884 & 0.8860 & 3694620001477161216 & 17.871 & 0.6956            \\
WDJ121702.97+000804.67 & DA      & 3698443858103779328 & 19.529 & 0.9959 & 3698443858103779328 & 19.484 & 0.9967            \\
WDJ121703.13+743333.17 & DA      & 1691007651833864064 & 18.675 & 0.9925 & 1691007651833864064 & 18.649 & 0.9909            \\
WDJ121704.10+520256.48 & DA      & 1548054716267995520 & 18.672 & 0.9795 & 1548054716267995520 & 18.624 & 0.9414            \\
WDJ121708.51+522716.46 & DA      & 1548090106798212352 & 19.706 & 0.9971 & 1548090106798212352 & 19.660 & 0.9955            \\
WDJ121710.48+321358.74 & DAZ     & 4016193102099881600 & 19.657 & 0.9956 & 4016193102099881600 & 19.633 & 0.9951            \\
WDJ121714.20+434017.57 & DA      & 1538410762342082304 & 19.970 & 0.8785 & 1538410762342082304 & 19.911 & 0.9923            \\
WDJ121717.48-014444.49 & DA      & 3694558871206540416 & 19.726 & 0.9945 & 3694558871206540416 & 19.684 & 0.9771            \\
WDJ121721.86+562259.33 & DA      & 1574423277140489728 & 19.173 & 0.9989 & 1574423277140489728 & 19.135 & 0.9939            \\
WDJ121730.22+322633.35 & DA      & 4016204440813547520 & 17.749 & 0.9912 & 4016204440813547520 & 17.734 & 0.9909            \\
WDJ121730.76+572732.10 & DA      & 1574944686170176000 & 18.526 & 0.9997 & 1574944686170176000 & 18.494 & 0.9996            \\
WDJ121737.06+315952.19 & DA      & 4016138637619205248 & 18.449 & 0.9990 & 4016138637619205248 & 18.416 & 0.9995            \\
WDJ121745.26-010610.29 & DA      & 3695017543649956608 & 19.955 & 0.9772 & 3695017543649956608 & 19.903 & 0.9830            \\
WDJ121802.76+001541.43 & DA      & 3698451623404665088 & 19.902 & 0.9953 & 3698451623404665088 & 19.852 & 0.9989            \\
WDJ121807.23+750728.63 & DA      & 1692359363941072384 & 18.542 & 0.9989 & 1692359363941072384 & 18.510 & 0.9984            \\
WDJ121807.84+532249.98 & DA      & 1572251806099360640 & 19.080 & 0.9889 & 1572251806099360640 & 19.041 & 0.9866            \\
WDJ121813.59+461806.10 & DB      & 1545052327970034304 & 18.502 & 0.9874 & 1545052327970034304 & 18.463 & 0.9944            \\
WDJ121830.68+004216.09 & DA      & 3698504571761639808 & 18.560 & 0.9971 & 3698504571761639808 & 18.528 & 0.9943            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ121837.12+002303.87 & DZ      & 3698477839885075200 & 19.383 & 0.9953 & 3698477839885075200 & 19.342 & 0.9976            \\
WDJ121839.22+462829.83 & DA      & 1544874653762529920 & 19.521 & 0.9967 & 1544874653762529920 & 19.483 & 0.9889            \\
WDJ121843.29-004217.53 & DA      & 3698057517205679872 & 19.035 & 0.9988 & 3698057517205679872 & 19.004 & 0.9987            \\
WDJ121855.90+332419.55 & DA      & 4016551645969831680 & 19.944 & 0.8908 & 4016551645969831680 & 19.893 & 0.9964            \\
WDJ121923.10+315936.06 & DA      & 4015380524352259200 & 19.161 & 0.9989 & 4015380524352259200 & 19.125 & 0.9976            \\
WDJ121928.91+435257.85 & DA      & 1538241441846258560 & 19.894 & 0.9785 & 1538241441846258560 & 19.846 & 0.9890            \\
WDJ121929.99+582740.15 & DA      & 1575107070293783296 & 16.805 & 0.9976 & 1575107070293783296 & 16.784 & 0.9931            \\
WDJ121945.85+543402.99 & DAH     & 1572669002042636672 & 19.134 & 0.9980 & 1572669002042636672 & 19.091 & 0.9946            \\
WDJ122004.19+544356.46 & DC      & 1572762739704662144 & 19.930 & 0.9811 & 1572762739705066880 & 19.896 & 0.9997            \\
WDJ122026.27+562325.26 & DC:     & 1574455540934523392 & 19.802 & 0.9949 & 1574455540934523392 & 19.757 & 0.9926            \\
WDJ122041.49+540753.79 & DC:     & 1572641651690838912 & 19.810 & 0.9987 & 1572641651690838912 & 19.760 & 0.9955            \\
WDJ122102.43+554835.08 & DZ      & 1574343386453534208 & 19.370 & 0.9976 & 1574343386453534208 & 19.328 & 0.9935            \\
WDJ122108.62+445845.38 & DA      & 1538741513478923264 & 17.615 & 0.9930 & 1538741513478923264 & 17.596 & 0.9824            \\
WDJ122121.00+330634.60 & DA      & 4016670251491467520 & 17.857 & 0.9950 & 4016670251491467520 & 17.835 & 0.9914            \\
WDJ122122.00+523350.63 & DA      & 1572075304420151680 & 19.950 & 0.9986 & 1572075304420151680 & 19.895 & 0.9960            \\
WDJ122130.90+804004.77 & DA      & 1719536473881334016 & 18.510 & 0.9960 & 1719536473881334016 & 18.478 & 0.9986            \\
WDJ122141.59+534129.50 & DC:     & 1572601725674655488 & 19.596 & 0.9101 & 1572601725674655488 & 19.553 & 0.9135            \\
WDJ122147.27+330426.63 & DAZ     & 4016667159115020032 & 18.804 & 0.9932 & 4016667159115020032 & 18.784 & 0.9914            \\
WDJ122154.04+545048.62 & DA      & 1572778197291175936 & 18.150 & 0.9633 & 1572778197291175936 & 18.112 & 0.9944            \\
WDJ122224.35+584755.03 & DA      & 1581078517944145280 & 17.388 & 0.9989 & 1581078517944145280 & 17.365 & 0.9949            \\
WDJ122234.49+804946.33 & DA      & 1719544995096470016 & 18.670 & 0.9992 & 1719544995096470016 & 18.638 & 0.9988            \\
WDJ122239.60+305149.93 & DAZ     & 4015068228690024960 & 19.463 & 0.9972 & 4015068228690024960 & 19.417 & 0.9627            \\
WDJ122248.27+553902.83 & DA      & 1574328066305414656 & 19.818 & 0.9702 & 1574328066305414656 & 19.796 & 0.9907            \\
WDJ122302.34+313842.30 & DA      & 4015391278949763200 & 17.576 & 0.9910 & 4015391278949763200 & 17.548 & 0.9987            \\
WDJ122303.45+561254.70 & DB      & 1574440968110551040 & 18.940 & 0.9993 & 1574440968110551040 & 18.895 & 0.9947            \\
WDJ122314.26+435009.18 & DB      & 1538577686246230784 & 19.207 & 0.5025 & 1538577686246230784 & 19.157 & 0.9977            \\
WDJ122314.85+310031.51 & DA      & 4015075512954618624 & 19.935 & 0.9967 & 4015075512954618624 & 19.882 & 0.9979            \\
WDJ122315.88+531946.69 & DC      & 1572030769902221568 & 19.902 & 0.9961 & 1572030769902221568 & 19.847 & 0.9937            \\
WDJ122325.21+325426.24 & DA      & 4015899051459141504 & 19.513 & 0.9956 & 4015899051459141504 & 19.481 & 0.9868            \\
WDJ122329.42+553658.04 & DA      & 1574139358327505664 & 19.227 & 0.9981 & 1574139362623230848 & 19.199 & 0.9929            \\
WDJ122336.92+532829.87 & DA      & 1572407941046908288 & 18.732 & 0.9968 & 1572407941046908288 & 18.693 & 0.9988            \\
WDJ122337.56+333806.54 & DA      & 4016714025798014464 & 17.822 & 0.9985 & 4016714025798014464 & 17.800 & 0.9959            \\
WDJ122404.53+531733.26 & DA      & 1572019607283989504 & 19.703 & 0.9981 & 1572019607283989504 & 19.648 & 0.9767            \\
WDJ122408.65+563951.27 & DA      & 1574664924884832512 & 18.104 & 0.9993 & 1574664924884832512 & 18.075 & 0.9990            \\
WDJ122434.66+561121.09 & DA      & 1574276389258980096 & 19.540 & 0.9980 & 1574276389258980096 & 19.490 & 0.9956            \\
WDJ122439.72+454712.28 & DA      & 1541872853875479296 & 19.917 & 0.9928 & 1541872853875479296 & 19.868 & 0.9924            \\
WDJ122440.34+450604.87 & DC      & 1541733795718661760 & 19.969 & 0.9581 & 1541733795718661760 & 19.920 & 0.9892            \\
WDJ122448.14+792042.55 & DA      & 1717665659142919168 & 15.556 & 0.9996 & 1717665659142919168 & 15.538 & 0.9997            \\
WDJ122449.18+334914.00 & DA      & 4016808789956453376 & 19.721 & 0.9976 & 4016808789956453376 & 19.671 & 0.9985            \\
WDJ122500.26+561858.17 & DA      & 1574276217460291840 & 19.952 & 0.9980 & 1574276217460291840 & 19.904 & 0.9901            \\
WDJ122522.62+564816.20 & DA      & 1574671144001003392 & 19.654 & 0.7170 & --                  & --     & --                \\
WDJ122546.80+590344.67 & DA      & 1581188056789894528 & 19.830 & 0.9990 & 1581188056789894528 & 19.787 & 0.9909            \\
WDJ122619.74+582410.67 & DAH:    & 1580867373056100992 & 19.538 & 0.9990 & 1580867373056100992 & 19.489 & 0.9985            \\
WDJ122625.63+583006.57 & DA      & 1580891566607739904 & 18.920 & 0.9906 & 1580891566607739904 & 18.892 & 0.9877            \\
WDJ122626.14+531716.44 & DB      & 1572347051293826048 & 19.330 & 0.9966 & 1572347051293826048 & 19.284 & 0.9995            \\
WDJ122646.29+333345.53 & DA      & 4016041193401363712 & 18.462 & 0.9983 & 4016041193401363712 & 18.486 & 0.9992            \\
WDJ122651.77+312343.36 & DA      & 4015149592550083072 & 19.440 & 0.9987 & 4015149592550083072 & 19.393 & 0.9980            \\
WDJ122704.88+794236.33 & DAZ     & 1717700671716305024 & 18.231 & 0.9998 & 1717700671716305024 & 18.201 & 0.9998            \\
WDJ122708.05+443742.27 & DA      & 1541662224383238144 & 18.654 & 0.9995 & 1541662224383238144 & 18.624 & 0.9986            \\
WDJ122708.28+793012.51 & DA      & 1717691050989574144 & 17.650 & 0.9996 & 1717691050989574144 & 17.622 & 0.9994            \\
WDJ122713.58+542140.90 & DA      & 1572516414740969856 & 19.254 & 0.9935 & 1572516414740969856 & 19.221 & 0.9935            \\
WDJ122717.44+563825.70 & DA      & 1574653689250360576 & 18.336 & 0.9996 & 1574653689250360576 & 18.302 & 0.9994            \\
WDJ122718.17+534149.04 & DA      & 1572381788989547392 & 18.240 & 0.9813 & 1572381788989547392 & 18.211 & 0.9536            \\
WDJ122719.25+564200.48 & DA      & 1574654277661339648 & 19.294 & 0.9926 & 1574654277661339648 & 19.260 & 0.9722            \\
WDJ122724.02+583817.24 & DA      & 1580896166516958720 & 18.447 & 0.9956 & 1580896170813017728 & 18.430 & 0.9918            \\
WDJ122737.52+315927.92 & DA      & 4015601839722174592 & 19.983 & 0.9942 & 4015601839722174592 & 19.944 & 0.9969            \\
WDJ122744.64+584039.24 & DA      & 1580886408351269376 & 19.869 & 0.9982 & 1580886408351269376 & 19.827 & 0.9991            \\
WDJ122812.33+442907.08 & DA      & 1541644980090975616 & 18.902 & 0.9991 & 1541644980090975616 & 18.866 & 0.9982            \\
WDJ122822.83+542752.93 & DA      & 1572512085413900416 & 19.663 & 0.9932 & 1572512085413900416 & 19.620 & 0.9864            \\
WDJ122833.32+583122.55 & DA      & 1580882903657900800 & 19.180 & 0.9982 & 1580882903657900800 & 19.139 & 0.9993            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ122919.75+574007.46 & DA      & 1574781163879398912 & 19.510 & 0.9794 & 1574781163879398912 & 19.484 & 0.9959            \\
WDJ122935.96+580523.18 & DA      & 1580798176838807424 & 18.973 & 0.9970 & 1580798176839183744 & 18.944 & 0.9928            \\
WDJ122937.74+591629.66 & DA      & 1581021927454828032 & 19.284 & 0.9933 & 1581021927454828032 & 19.251 & 0.9954            \\
WDJ123016.34-070355.60 & DA:     & 3583404808347928960 & 18.715 & 0.9980 & 3583404808347928960 & 18.678 & 0.9994            \\
WDJ123026.82+800506.82 & DZ:     & 1717826256559591808 & 19.863 & 0.9906 & 1717826256559591808 & 19.822 & 0.9922            \\
WDJ123032.23+321900.54 & DA      & 4015669111794256896 & 19.866 & 0.9809 & 4015669111794256896 & 19.830 & 0.9712            \\
WDJ123051.52+532721.92 & DB      & 1569452140258033024 & 18.740 & 0.9997 & 1569452140258033024 & 18.708 & 0.9996            \\
WDJ123109.32+315653.28 & DA      & 4012561930589892480 & 19.906 & 0.6438 & 4012561930589892480 & 19.872 & 0.9711            \\
WDJ123151.23+605612.38 & DA      & 1583087939867478016 & 19.938 & 0.9792 & 1583087939867478016 & 19.885 & 0.9606            \\
WDJ123151.82+613013.93 & DA      & 1583131370577222400 & 18.397 & 0.9885 & 1583131370577222400 & 18.358 & 0.9959            \\
WDJ123155.58+631537.42 & DA      & 1583713218386293120 & 19.837 & 0.7025 & 1583713218386293120 & 19.752 & 0.8149            \\
WDJ123155.74+573611.47 & DA      & 1580767145699922304 & 17.925 & 0.9995 & 1580767149995407744 & 17.911 & 0.9991            \\
WDJ123156.08+573609.85 & DA      & 1580767149995006464 & 18.592 & 0.9994 & 1580767149995407616 & 18.572 & 0.9936            \\
WDJ123211.54+574711.18 & DA      & 1580775946088032128 & 16.685 & 0.9998 & 1580775946088032128 & 16.661 & 0.9998            \\
WDJ123231.64+555456.72 & DA      & 1571566917730245504 & 18.971 & 0.9854 & 1571566917730245504 & 18.948 & 0.9647            \\
WDJ123232.50+541649.97 & DA      & 1570995515281629568 & 19.741 & 0.9965 & 1570995515281629568 & 19.700 & 0.9977            \\
WDJ123245.94+551053.46 & DA      & 1571138241339078400 & 18.540 & 0.9967 & 1571138241339078400 & 18.503 & 0.9942            \\
WDJ123252.29+552710.34 & DA      & 1571166729856622848 & 19.720 & 0.7811 & 1571166729856622848 & 19.664 & 0.9959            \\
WDJ123300.66+531826.62 & DA      & 1569389468095138816 & 19.899 & 0.9704 & 1569389468095138816 & 19.839 & 0.9624            \\
WDJ123303.03+573808.26 & DA      & 1577770392398736384 & 19.409 & 0.9853 & 1577770392398736384 & 19.369 & 0.9810            \\
WDJ123309.09+592555.57 & WD+MS   & 1581343599029813504 & 20.004 & 0.0385 & --                  & --     & --                \\
WDJ123314.14+630521.37 & DA      & 1583699165253946240 & 19.053 & 0.9995 & 1583699165253946240 & 19.015 & 0.9996            \\
WDJ123323.14+582944.83 & DA      & 1580915545409506944 & 19.917 & 0.9621 & 1580915545409506944 & 19.861 & 0.9309            \\
WDJ123323.19+572503.52 & DA      & 1577760565513539968 & 19.125 & 0.9955 & 1577760565513539968 & 19.091 & 0.9889            \\
WDJ123329.69+600854.71 & DA      & 1581483997215646208 & 17.101 & 0.9928 & 1581483997216777600 & 17.120 & 0.9857            \\
WDJ123336.03+572329.69 & DAH:    & 1577760363650285824 & 19.952 & 0.9837 & 1577760363650285824 & 19.904 & 0.9900            \\
WDJ123349.94+793235.49 & DA      & 1717776258849204480 & 19.235 & 0.9780 & 1717776258849204480 & 19.198 & 0.9755            \\
WDJ123352.65+544610.28 & DAZ     & 1571123260492472064 & 19.814 & 0.9936 & 1571123264789446656 & 19.774 & 0.9878            \\
WDJ123355.31-081314.04 & DA      & 3580224677123199616 & 18.794 & 0.9996 & 3580224677123199616 & 18.760 & 0.9997            \\
WDJ123410.98+580815.53 & DA      & 1577900791900994688 & 16.624 & 0.9996 & 1577900791900994688 & 16.602 & 0.9924            \\
WDJ123422.20+603808.43 & DA      & 1583021011392873600 & 19.810 & 0.9940 & 1583021011393222272 & 19.755 & 0.9921            \\
WDJ123425.44+604503.80 & DA      & 1583023618437189504 & 17.859 & 0.9948 & 1583023618437189504 & 17.835 & 0.9917            \\
WDJ123426.71+534526.83 & DQ      & 1569428706916038272 & 19.630 & 0.9927 & 1569428706916038272 & 19.583 & 0.9929            \\
WDJ123432.68+560643.03 & DZBA:   & 1571584539980588544 & 18.081 & 0.9994 & 1571584539980588544 & 18.047 & 0.9983            \\
WDJ123436.79+631407.86 & DA      & 1583792108345604864 & 19.953 & 0.9161 & 1583792108345604864 & 19.963 & 0.7017            \\
WDJ123504.43+620517.94 & DA:     & 1583220877695665280 & 19.674 & 0.9576 & 1583220877695665280 & 19.635 & 0.8803            \\
WDJ123505.86+532446.78 & DH:     & 1569405002992759168 & 19.713 & 0.9973 & 1569405002992759168 & 19.657 & 0.9919            \\
WDJ123515.68+550317.93 & DA      & 1571109898850692608 & 16.972 & 0.9776 & 1571109898850692608 & 16.951 & 0.9518            \\
WDJ123519.07+575949.54 & DAZ     & 1577895977241805312 & 18.657 & 0.9921 & 1577895977241805312 & 18.613 & 0.9980            \\
WDJ123540.75-074802.27 & DA      & 3580269997617903616 & 18.458 & 0.9936 & 3580269997617903616 & 18.435 & 0.9857            \\
WDJ123544.36+623414.43 & DBZ     & 1583631373489800704 & 19.505 & 0.9961 & 1583631373489800704 & 19.458 & 0.9974            \\
WDJ123544.94+624624.51 & DA      & 1583640994216676352 & 19.369 & 0.9988 & 1583640994216676352 & 19.326 & 0.9978            \\
WDJ123554.43+563736.19 & DA      & 1571697587815612800 & 19.303 & 0.9992 & 1571697587815612800 & 19.321 & 0.9937            \\
WDJ123556.72+541542.69 & DB      & 1570955275731632512 & 19.406 & 0.9978 & 1570955275731632512 & 19.382 & 0.9962            \\
WDJ123625.95-063436.24 & DA      & 3679487830964457984 & 18.830 & 0.9968 & 3679487830964457984 & 18.802 & 0.9951            \\
WDJ123630.85+630811.33 & DA      & 1583745722699375744 & 19.728 & 0.9941 & 1583745722699375744 & 19.672 & 0.9969            \\
WDJ123647.48+560439.30 & DA      & 1571540215918076928 & 18.176 & 0.9978 & 1571540215918076928 & 18.140 & 0.9994            \\
WDJ123711.25+545128.03 & DZ      & 1571089381790648064 & 19.615 & 0.9975 & 1571089381790648064 & 19.568 & 0.9846            \\
WDJ123718.71+555232.51 & DA      & 1571524582237003136 & 19.668 & 0.9672 & 1571524586532877952 & 19.636 & 0.9815            \\
WDJ123728.59+540158.87 & DA      & 1570761280649358848 & 19.559 & 0.9990 & 1570761280649358848 & 19.504 & 0.9960            \\
WDJ123735.53+602833.07 & DB      & 1580011063952241536 & 19.032 & 0.9980 & 1580011063952644608 & 19.009 & 0.9994            \\
WDJ123743.17+602320.49 & DA      & 1580009552123749888 & 17.936 & 0.9617 & 1580009552123749888 & 17.918 & 0.9967            \\
WDJ123757.52+792901.76 & DA      & 1717726712101679488 & 18.925 & 0.9980 & 1717726712101679488 & 18.881 & 0.9964            \\
WDJ123811.66+541328.48 & DA      & 1570769561346347520 & 19.192 & 0.9994 & 1570769561346347520 & 19.149 & 0.9993            \\
WDJ123821.28+575552.28 & DC      & 1577838944371859456 & 19.806 & 0.9875 & 1577838944371859456 & 19.762 & 0.9840            \\
WDJ123832.55+584022.11 & DC      & 1578256136019422080 & 19.174 & 0.9948 & 1578256136019422080 & 19.150 & 0.9958            \\
WDJ123846.86+584958.60 & DA      & 1578264519795684992 & 19.839 & 0.9830 & 1578264519795684992 & 19.807 & 0.9812            \\
WDJ123851.38+582512.04 & DB      & 1577876770148424576 & 19.468 & 0.9986 & 1577876770148424576 & 19.424 & 0.9964            \\
WDJ123857.22+590207.00 & DA      & 1578291118528752256 & 18.059 & 0.9939 & 1578291118528752256 & 18.025 & 0.9978            \\
WDJ123922.69+545153.38 & DA      & 1570904835636337024 & 19.966 & 0.9968 & 1570904835636337024 & 19.913 & 0.9896            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ123936.11+745049.08 & DC      & 1691635889585684608 & 19.885 & 0.9947 & 1691635889585684608 & 19.858 & 0.9919            \\
WDJ123949.74+740823.33 & DZ      & 1691498862948996480 & 19.727 & 0.9944 & 1691498862948996480 & 19.693 & 0.9951            \\
WDJ123952.14+615055.77 & DB      & 1580570711075298688 & 19.101 & 0.9991 & 1580570711075298688 & 19.053 & 0.9898            \\
WDJ124020.57+751738.46 & DA      & 1692036416760332672 & 19.506 & 0.9949 & 1692036416760332672 & 19.475 & 0.9965            \\
WDJ124046.40+573218.77 & DA      & 1577810494508474496 & 18.420 & 0.9976 & 1577810494508474496 & 18.385 & 0.9989            \\
WDJ124047.80+630552.45 & DA      & 1580749656593029632 & 18.962 & 0.9900 & 1580749656593029632 & 18.937 & 0.9839            \\
WDJ124050.01+623549.47 & DA      & 1580711551642733184 & 18.149 & 0.9994 & 1580711551642733184 & 18.120 & 0.9991            \\
WDJ124058.65+532623.54 & DB      & 1570663600208964352 & 19.088 & 0.9996 & 1570663600208964352 & 19.050 & 0.9994            \\
WDJ124101.38+623855.30 & DA      & 1580713102126412288 & 18.872 & 0.9895 & 1580713102126412288 & 18.839 & 0.9337            \\
WDJ124118.79+611004.74 & DA      & 1580141768396839040 & 17.977 & 0.9994 & 1580141768396839040 & 17.949 & 0.9973            \\
WDJ124142.69+604814.36 & DA      & 1580082665351115008 & 17.828 & 0.9989 & 1580082665351115008 & 17.802 & 0.9964            \\
WDJ124146.71+532205.60 & DA      & 1570659781981537024 & 19.102 & 0.9861 & 1570659781981537024 & 19.075 & 1.0000            \\
WDJ124202.13+750845.51 & DA      & 1692021543289085184 & 15.286 & 0.9997 & 1692021543289085184 & 15.266 & 0.9998            \\
WDJ124204.26+541516.68 & DC      & 1570828282138630400 & 18.889 & 0.5430 & 1570828286435383424 & 18.858 & 0.9456            \\
WDJ124207.76+631802.08 & DC      & 1676834534635220224 & 19.252 & 0.9967 & 1676834534635220224 & 19.211 & 0.9931            \\
WDJ124228.23+574502.89 & DA      & 1577651782581159936 & 19.951 & 0.9942 & 1577651782581159936 & 19.913 & 0.9829            \\
WDJ124238.34+612124.30 & DA      & 1580126577097365504 & 18.300 & 0.9987 & 1580126577097365504 & 18.269 & 0.9968            \\
WDJ124238.82+612118.94 & DA      & 1580126370938935424 & 18.936 & 0.9240 & 1580126370938935424 & 18.909 & 0.8934            \\
WDJ124246.21+621927.80 & DA      & 1580599401456550528 & 19.541 & 0.9954 & 1580599401456550528 & 19.510 & 0.9827            \\
WDJ124306.46+580851.28 & DB      & 1578040253784017536 & 17.797 & 0.9985 & 1578040258079246592 & 17.783 & 0.9905            \\
WDJ124307.54+611637.80 & DA      & 1580122557007924096 & 19.409 & 0.9903 & 1580122557007924096 & 19.375 & 0.9950            \\
WDJ124309.30+561957.14 & DA      & 1577456619267365376 & 19.819 & 0.9990 & 1577456619267365376 & 19.764 & 0.9949            \\
WDJ124310.86+613207.81 & DC      & 1580504568578769024 & 19.003 & 0.9961 & 1580504568578769024 & 18.971 & 0.9933            \\
WDJ124315.00+563540.78 & DA      & 1577466789749987328 & 19.754 & 0.9899 & 1577466789749987328 & 19.712 & 0.9756            \\
WDJ124319.12+622413.90 & DAH:    & 1580693791953429376 & 19.557 & 0.9917 & 1580693791953429376 & 19.512 & 0.9805            \\
WDJ124325.87+605227.97 & DZ      & 1580075003129495936 & 19.231 & 0.9971 & 1580075003129495936 & 19.191 & 0.9930            \\
WDJ124341.14+615423.18 & DB:     & 1580539718591337472 & 19.340 & 0.9980 & 1580539718591337472 & 19.295 & 0.9972            \\
WDJ124341.26+624836.22 & DA      & 1580729075109475072 & 17.995 & 0.9993 & 1580729075109475072 & 17.969 & 0.9970            \\
WDJ124342.28+625228.88 & DC      & 1580731308492667136 & 19.867 & 0.9977 & 1580731308492667136 & 19.816 & 0.9947            \\
WDJ124356.29+621145.62 & DA      & 1580550408765082240 & 18.889 & 0.9991 & 1580550408765082240 & 18.846 & 0.9994            \\
WDJ124407.67+582351.90 & DA      & 1578072075196590720 & 17.142 & 0.9928 & 1578072075196957696 & 17.134 & 0.9986            \\
WDJ124413.48+593610.24 & CV      & 1578229644661071360 & 19.896 & 0.3477 & 1578229644661071360 & 19.842 & 0.2369            \\
WDJ124420.47+605523.75 & DA      & 1580075965202199808 & 19.180 & 0.9995 & 1580075965202199808 & 19.147 & 0.9995            \\
WDJ124427.44+630057.74 & DA      & 1580692825585749120 & 19.401 & 0.9943 & 1580692825585749120 & 19.354 & 0.9941            \\
WDJ124440.84+582304.08 & DBZ     & 1578060457309314560 & 19.247 & 0.9983 & 1578060457309314560 & 19.204 & 0.9995            \\
WDJ124524.31+584248.88 & DA      & 1578164670395887872 & 19.355 & 0.9948 & 1578164670395887872 & 19.310 & 0.9992            \\
WDJ124529.34+563433.88 & DC      & 1577439611197335168 & 19.941 & 0.9954 & 1577439615493173120 & 19.898 & 0.9995            \\
WDJ124613.68+594132.40 & DA      & 1579722717027957376 & 19.907 & 0.9868 & 1579722717027957376 & 19.876 & 0.9830            \\
WDJ124624.46+574550.95 & DA      & 1577971293788578176 & 19.207 & 0.9994 & 1577971293788578176 & 19.159 & 0.9990            \\
WDJ124624.79+755501.84 & DA      & 1692166056053056000 & 18.229 & 0.9995 & 1692166056053056000 & 18.201 & 0.9944            \\
WDJ124628.48+751231.18 & DA      & 1691979310875363328 & 19.536 & 0.9992 & 1691979310875363328 & 19.481 & 0.9983            \\
WDJ124657.31+743512.70 & DA      & 1691579535319357952 & 19.777 & 0.9940 & 1691579535319357952 & 19.748 & 0.9980            \\
WDJ124707.80+754713.16 & DA:     & 1692112214342784000 & 19.458 & 0.9165 & 1692112214342784000 & 19.403 & 0.9959            \\
WDJ124713.47+614658.13 & DA      & 1580338473603959808 & 18.484 & 0.9952 & 1580338473603959808 & 18.455 & 0.9973            \\
WDJ124716.94+571031.84 & DQ      & 1577566467351267200 & 19.839 & 0.9957 & 1577566467351267200 & 19.790 & 0.9922            \\
WDJ124804.03+282104.11 & DA      & 3962760680985110016 & 18.038 & 0.9991 & 3962760680985110016 & 18.010 & 0.9983            \\
WDJ124804.39+601135.52 & DA      & 1579850668398244096 & 19.400 & 0.9961 & 1579850668398244096 & 19.357 & 0.9883            \\
WDJ124808.94+605726.51 & WD+MS   & 1579901250228323584 & 18.018 & 0.9646 & 1579901250228323584 & 17.995 & 0.9943            \\
WDJ124818.42+605929.22 & DA      & 1580276664729524992 & 19.491 & 0.9881 & 1580276664729524992 & 19.453 & 0.9955            \\
WDJ124906.05+274247.39 & DA      & 3961972747760766720 & 18.334 & 0.9951 & 3961972747760766720 & 18.313 & 0.9939            \\
WDJ124906.16+754303.32 & DA      & 1692107923671422592 & 16.868 & 0.9877 & 1692107923671422592 & 16.838 & 0.9968            \\
WDJ124912.62+253959.29 & DA      & 3961092206449867392 & 19.827 & 0.9951 & 3961092206449867392 & 19.792 & 0.9913            \\
WDJ124914.41+735540.99 & DA      & 1691524456658677376 & 19.045 & 0.9988 & 1691524456658677376 & 19.005 & 0.9993            \\
WDJ124926.17+280058.21 & DAe:    & 3961998375830065152 & 18.446 & 0.9964 & 3961998375830065152 & 18.413 & 0.9947            \\
WDJ124927.65+804501.17 & DAZ     & 1719408174617885952 & 19.729 & 0.9848 & 1719408174617885952 & 19.692 & 0.9919            \\
WDJ124957.88+733651.36 & DC:     & 1691238068239526912 & 19.802 & 0.8079 & 1691238068239526912 & 19.806 & 0.8178            \\
WDJ125031.35+564445.28 & DA      & 1576769561938708096 & 19.318 & 0.9978 & 1576769561938708096 & 19.271 & 0.9952            \\
WDJ125038.22+622824.18 & DA      & 1580475946917090560 & 19.987 & 0.9957 & 1580475946917090560 & 19.944 & 0.9839            \\
WDJ125040.15+582000.28 & DA      & 1577341685942384768 & 18.428 & 0.9945 & 1577341685942384768 & 18.404 & 0.9922            \\
WDJ125047.16+265145.69 & DQ      & 3961591831405665280 & 19.585 & 0.9827 & 3961591831405665280 & 19.556 & 0.9972            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ125103.94+755426.82 & DA      & 1692116200072459904 & 19.810 & 0.9944 & 1692116200072459904 & 19.762 & 0.9971            \\
WDJ125132.70+621918.21 & DB      & 1580460729847969024 & 18.191 & 0.9998 & 1580460729847969024 & 18.153 & 0.9996            \\
WDJ125153.60+260354.23 & DB      & 3958481347370309888 & 17.895 & 0.9996 & 3958481347370309888 & 17.868 & 0.9997            \\
WDJ125207.43+745756.93 & DQ      & 1691957732959636608 & 19.393 & 0.8975 & 1691957732959636608 & 19.350 & 0.9704            \\
WDJ125219.73+262438.32 & DA      & 3961516583578390656 & 19.641 & 0.9948 & 3961516583578390656 & 19.590 & 0.9783            \\
WDJ125234.06+615406.81 & DA      & 1580399535153921664 & 19.461 & 0.9985 & 1580399535154261120 & 19.424 & 0.9966            \\
WDJ125235.19+264324.67 & DC      & 3961531014672329728 & 19.639 & 0.9873 & 3961531014672329728 & 19.597 & 0.9978            \\
WDJ125241.64+252210.89 & DA      & 3958012233862352384 & 19.850 & 0.9982 & 3958012233862352384 & 19.786 & 0.9941            \\
WDJ125250.17+735216.84 & DZA     & 1691333347793733632 & 18.802 & 0.9974 & 1691333347793733632 & 18.776 & 0.9921            \\
WDJ125305.84+612955.40 & DB      & 1580359884015834880 & 19.477 & 0.9992 & 1580359884015834880 & 19.427 & 0.9992            \\
WDJ125309.92+794253.81 & DA      & 1718497474048497920 & 19.709 & 0.9957 & 1718497474048497920 & 19.658 & 0.9875            \\
WDJ125317.71+253434.05 & DC      & 3958391191712417792 & 20.023 & 0.9951 & 3958391191712417792 & 19.981 & 0.9968            \\
WDJ125322.36+252355.87 & DA      & 3958384521627501824 & 19.746 & 0.9960 & 3958384521627501824 & 19.715 & 0.9981            \\
WDJ125331.45+265806.70 & DA      & 3961646085432634240 & 19.208 & 0.9964 & 3961646085432634240 & 19.179 & 0.9970            \\
WDJ125334.40+242222.55 & DA      & 3957706157312757888 & 19.214 & 0.9912 & 3957706157312757888 & 19.184 & 0.9899            \\
WDJ125351.68+265058.69 & DA      & 3961629730197164416 & 19.703 & 0.9993 & 3961629730197164416 & 19.652 & 0.9909            \\
WDJ125414.48+274533.35 & DA      & 3961742395779121920 & 18.883 & 0.9937 & 3961742395779121920 & 18.850 & 0.9909            \\
WDJ125417.52+802132.41 & DA      & 1719293692264630400 & 19.162 & 0.9742 & 1719293692264630400 & 19.136 & 0.9916            \\
WDJ125422.09+273834.42 & DA      & 3961737654135175680 & 18.009 & 0.9983 & 3961737654135175680 & 17.985 & 0.9993            \\
WDJ125427.39+735248.83 & DAZ     & 1691326991242135168 & 19.456 & 0.9765 & 1691326991242135168 & 19.425 & 0.9884            \\
WDJ125428.75+251528.88 & DA      & 3958191694775855360 & 18.448 & 0.9361 & 3958191694775855360 & 18.417 & 0.9981            \\
WDJ125441.04+242653.89 & DA      & 3957719145293870848 & 19.079 & 0.9993 & 3957719145293870848 & 19.049 & 0.9993            \\
WDJ125446.77+282314.75 & DA      & 1463987878274060800 & 19.876 & 0.9981 & 1463987878274060800 & 19.826 & 0.9935            \\
WDJ125453.39+234359.68 & DC      & 3956905747207784576 & 19.703 & 0.9787 & 3956905747207784576 & 19.656 & 0.9993            \\
WDJ125503.13+252221.62 & DC      & 3958198635442770816 & 18.916 & 0.9982 & 3958198635442770816 & 18.879 & 0.9969            \\
WDJ125510.56+264226.59 & CV      & 3958622291017334400 & 19.246 & 0.9785 & 3958622291017334400 & 19.207 & 0.9708            \\
WDJ125520.03+272524.32 & DA      & 3961683949863893376 & 18.017 & 0.9992 & 3961683949863893376 & 17.994 & 0.9978            \\
WDJ125530.61+231457.06 & DA      & 3956739446073762176 & 19.972 & 0.9045 & 3956739446073762176 & 19.909 & 0.7464            \\
WDJ125544.49+263300.49 & DA      & 3958603500535723776 & 19.098 & 0.9976 & 3958603500535723776 & 19.062 & 0.9893            \\
WDJ125551.57+261251.23 & DA      & 3958543194899117696 & 19.509 & 0.9045 & 3958543194899117696 & 19.476 & 0.9183            \\
WDJ125604.76+750339.23 & DA      & 1691797792672841344 & 19.505 & 0.9794 & 1691797792673239168 & 19.473 & 0.9945            \\
WDJ125645.49+252241.71 & WD+MS   & 3958162012257966336 & 18.813 & 0.7619 & 3958162012257966336 & 18.804 & 0.6223            \\
WDJ125702.38+231812.82 & DB      & 3956644544476440320 & 18.824 & 0.9992 & 3956644544476440320 & 18.786 & 0.9982            \\
WDJ125707.69+285555.77 & DB      & 1464104190283536000 & 17.551 & 0.9990 & 1464104190283536000 & 17.523 & 0.9966            \\
WDJ125713.14+240219.25 & DA      & 3956894550228282624 & 19.522 & 0.9943 & 3956894550228282624 & 19.475 & 0.9930            \\
WDJ125718.12+741728.78 & DC      & 1691360835584722304 & 19.625 & 0.9634 & 1691360835584722304 & 19.589 & 0.9176            \\
WDJ125718.75+254624.45 & DA      & 3958317142180429696 & 19.533 & 0.9882 & 3958317142180429696 & 19.490 & 0.9907            \\
WDJ125733.58+753958.94 & DA      & 1691930489981850496 & 19.714 & 0.9370 & 1691930489981850496 & 19.682 & 0.9113            \\
WDJ125739.66+291135.83 & DA      & 1464134289414972288 & 17.822 & 0.9948 & 1464134289414972288 & 17.800 & 0.9928            \\
WDJ125751.83+263621.31 & DB      & 3958573019152503424 & 19.029 & 0.9981 & 3958573023448132992 & 19.006 & 0.9982            \\
WDJ125752.94+323228.38 & DA      & 1467400216907220608 & 19.224 & 0.9985 & 1467400216907220608 & 19.183 & 0.9985            \\
WDJ125801.10+231258.08 & DA      & 3956627678139811584 & 18.699 & 0.9993 & 3956627678139811584 & 18.670 & 0.9980            \\
WDJ125820.50+281357.33 & DAH     & 1463829960916504064 & 19.002 & 0.9982 & 1463829960916504064 & 18.965 & 0.9953            \\
WDJ125830.95+321106.11 & DA      & 1465832480828342016 & 19.266 & 0.9962 & 1465832480828342016 & 19.224 & 0.9912            \\
WDJ125833.92+311753.59 & DA      & 1465579386995660800 & 18.612 & 0.9993 & 1465579386995660800 & 18.584 & 0.9964            \\
WDJ125843.19+263717.66 & DA      & 3958571163726655360 & 19.482 & 0.9960 & 3958571163726655360 & 19.445 & 0.9942            \\
WDJ125847.33+233844.37 & DA      & 3956679252108368384 & 19.039 & 0.9962 & 3956679252108368384 & 19.010 & 0.9938            \\
WDJ125854.90+320428.51 & DA      & 1465827704824690176 & 19.165 & 0.9937 & 1465827704824690176 & 19.132 & 0.9612            \\
WDJ125855.01+262911.70 & DA      & 3958380742056335744 & 18.507 & 0.9992 & 3958380742056335744 & 18.476 & 0.9961            \\
WDJ125913.45+291653.60 & DA      & 1464326287337622528 & 18.356 & 0.9906 & 1464326287337622528 & 18.325 & 0.9821            \\
WDJ125922.03+311215.59 & DZ      & 1465529324856790656 & 19.536 & 0.9940 & 1465529324856790656 & 19.495 & 0.9956            \\
WDJ125931.57+263907.62 & DA      & 1460386359218405376 & 19.842 & 0.9973 & 1460386359218405376 & 19.798 & 0.9879            \\
WDJ125934.61+275452.70 & DC      & 1460807304669403136 & 17.437 & 0.9988 & 1460807304669403136 & 17.412 & 0.9958            \\
WDJ125944.80+253938.48 & DA      & 3958257665473555968 & 18.756 & 0.9994 & 3958257665473555968 & 18.724 & 0.9980            \\
WDJ125946.66+273404.14 & DAZ     & 1460689760003983232 & 15.371 & 0.9980 & 1460689760003983232 & 15.355 & 0.9935            \\
WDJ125954.37+252756.09 & DAH     & 3957500170681359104 & 19.586 & 0.9955 & 3957500170681359104 & 19.555 & 0.9948            \\
WDJ125955.25+240542.09 & DBZ     & 3957071605960940416 & 18.709 & 0.9992 & 3957071605960940416 & 18.683 & 0.9980            \\
WDJ130002.16+235941.65 & DC      & 3957067310993650048 & 19.516 & 0.9972 & 3957067310993650048 & 19.477 & 0.9767            \\
WDJ130006.30+290450.91 & DB:     & 1464307664359280768 & 19.626 & 0.9989 & 1464307664359280768 & 19.577 & 0.9841            \\
WDJ130016.19+255001.83 & DA      & 3958284740947414016 & 19.864 & 0.9988 & 3958284740947414016 & 19.817 & 0.9926            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ130024.26+251212.38 & DQ:     & 3957475672187837952 & 19.888 & 0.9977 & 3957475672187837952 & 19.834 & 0.9949            \\
WDJ130031.55+285743.04 & DA      & 1464256193471132032 & 19.462 & 0.9978 & 1464256193471132032 & 19.427 & 0.9932            \\
WDJ130041.84+234038.29 & DBA     & 3956999205696372480 & 18.181 & 0.9995 & 3956999205696372480 & 18.150 & 0.9995            \\
WDJ130046.34+250233.41 & WD+MS   & 3957468525362209280 & 18.814 & 0.9983 & 3957468525362209280 & 18.784 & 0.9946            \\
WDJ130048.04+741640.41 & DA      & 1691688971085917824 & 19.885 & 0.9537 & 1691688971085917824 & 19.834 & 0.8215            \\
WDJ130051.64+234525.89 & WD+MS   & 3957047996524880768 & 19.636 & 0.8650 & 3957047996524880768 & 19.615 & 0.4069            \\
WDJ130103.52+234351.73 & DA      & 3957000751884797312 & 19.886 & 0.9802 & 3957000751884797312 & 19.835 & 0.8539            \\
WDJ130105.19+263820.09 & DA      & 1460378215960391296 & 19.877 & 0.9859 & 1460378215960391296 & 19.822 & 0.9840            \\
WDJ130106.11+281643.27 & DA      & 1460842622183563520 & 19.933 & 0.9991 & 1460842622183563520 & 19.883 & 0.9964            \\
WDJ130107.91+292608.07 & DA      & 1464320549261441920 & 17.792 & 0.9996 & 1464320549261441920 & 17.764 & 0.9995            \\
WDJ130109.26+252118.89 & DA      & 3957483712366860288 & 18.733 & 0.9958 & 3957483712366860288 & 18.705 & 0.9929            \\
WDJ130110.90+762408.67 & DA:     & 1715996669210933888 & 19.680 & 0.8388 & 1715996669210933888 & 19.638 & 0.9478            \\
WDJ130115.90+241033.33 & DA      & 3957098608418977152 & 19.076 & 0.9958 & 3957098608418977152 & 19.043 & 0.9893            \\
WDJ130117.59+270731.70 & DB      & 1460430099164962048 & 19.736 & 0.9992 & 1460430099164962048 & 19.688 & 0.9973            \\
WDJ130130.51+262150.50 & DZ      & 1460322969797561344 & 20.316 & 0.9823 & 1460322969797561344 & 20.267 & 0.9731            \\
WDJ130132.15+311932.23 & DB      & 1465545680092336896 & 19.626 & 0.9989 & 1465545680092336896 & 19.575 & 0.9984            \\
WDJ130143.40+331359.77 & DA      & 1467497381951055104 & 18.912 & 0.9986 & 1467497381951055104 & 18.879 & 0.9958            \\
WDJ130143.92+260042.95 & DA      & 1460293317343353344 & 17.548 & 0.9955 & 1460293317343353344 & 17.531 & 0.9928            \\
WDJ130149.67+763228.98 & DA      & 1716004911252180224 & 18.705 & 0.9990 & 1716004911252180224 & 18.669 & 0.9986            \\
WDJ130153.16+233106.57 & DBZ     & 3956982025827149056 & 18.933 & 0.9996 & 3956982025827149056 & 18.896 & 0.9995            \\
WDJ130154.26+232932.73 & DA      & 3956981823964710272 & 19.718 & 0.9752 & 3956981823964710272 & 19.666 & 0.9953            \\
WDJ130233.01+261014.95 & DA      & 1460301456304990464 & 18.931 & 0.9910 & 1460301456304990464 & 18.910 & 0.9893            \\
WDJ130238.00+275125.93 & DA      & 1460767992832014976 & 18.246 & 0.9979 & 1460767992832014976 & 18.221 & 0.9946            \\
WDJ130303.73+233418.47 & DA      & 3944976561442565504 & 19.757 & 0.9949 & 3944976561442565504 & 19.713 & 0.9897            \\
WDJ130316.73+275020.90 & DC      & 1460756585398870272 & 19.574 & 0.9956 & 1460756585398870272 & 19.536 & 0.9942            \\
WDJ130317.88+260313.51 & DC      & 1459546263999675264 & 18.413 & 0.9978 & 1459546263999675264 & 18.384 & 1.0000            \\
WDJ130323.72+251007.15 & DA      & 3957439461319984640 & 16.352 & 0.9998 & 3957439461319984640 & 16.333 & 0.9998            \\
WDJ130329.59+314000.83 & DA      & 1466307504211677056 & 20.578 & 0.8756 & 1466307504211677056 & 20.506 & 0.8008            \\
WDJ130331.81+740842.60 & DA      & 1691672100454351104 & 19.332 & 0.9991 & 1691672100454351104 & 19.295 & 0.9984            \\
WDJ130343.27+285439.66 & DA      & 1461264284893352704 & 19.543 & 0.9962 & 1461264284893352704 & 19.509 & 0.9964            \\
WDJ130352.48+253741.81 & DA      & 1459470539047436416 & 19.913 & 0.9989 & 1459470539047436416 & 19.862 & 0.9988            \\
WDJ130401.13+255546.14 & DC      & 1459529015026563584 & 19.308 & 0.9964 & 1459529015026563584 & 19.268 & 0.9927            \\
WDJ130405.59+783517.66 & DA      & 1716865141662187264 & 19.242 & 0.9960 & 1716865141662187264 & 19.188 & 0.9990            \\
WDJ130412.40+752550.91 & DA      & 1691866026817520512 & 18.778 & 0.9990 & 1691866026817520512 & 18.741 & 0.9917            \\
WDJ130428.43+761710.86 & WD+MS   & 1715983676933788928 & 18.552 & 0.9840 & 1715983676933788928 & 18.522 & 0.9819            \\
WDJ130431.69+252847.56 & DQ      & 1459453217443582976 & 19.407 & 0.9966 & 1459453217443582976 & 19.369 & 0.9934            \\
WDJ130452.99+324321.06 & DA      & 1467222263526185728 & 19.082 & 0.9994 & 1467222263526185728 & 19.049 & 0.9976            \\
WDJ130519.34+235342.59 & DA      & 3945101837048546944 & 19.269 & 0.9975 & 3945101841343189376 & 19.240 & 0.9876            \\
WDJ130522.83+244537.01 & DAH     & 3957177395299370496 & 18.730 & 0.9964 & 3957177395299370496 & 18.698 & 0.9935            \\
WDJ130525.14+265014.01 & DA      & 1460442163729708672 & 19.150 & 0.9993 & 1460442163729708672 & 19.113 & 0.9991            \\
WDJ130535.78+283014.63 & DA      & 1461178179388705792 & 19.573 & 0.9909 & 1461178179388705792 & 19.529 & 0.9987            \\
WDJ130538.31+755807.11 & DA      & 1715951206981327872 & 19.844 & 0.9986 & 1715951206981327872 & 19.806 & 0.9964            \\
WDJ130545.13+260640.00 & DA      & 1459514618295651840 & 19.960 & 0.9991 & 1459514618295651840 & 19.889 & 0.9967            \\
WDJ130553.34+283554.56 & DA      & 1461192133737582848 & 19.316 & 0.9270 & 1461192133737582848 & 19.287 & 0.9740            \\
WDJ130557.14+800330.49 & DA:     & 1718521315410957824 & 19.863 & 0.9904 & 1718521315410957824 & 19.821 & 0.9851            \\
WDJ130558.49+305354.48 & DC      & 1466025307680573056 & 19.705 & 0.9677 & 1466025307680573056 & 19.670 & 0.9451            \\
WDJ130618.80+791851.17 & DA      & 1718423252718043648 & 19.350 & 0.9973 & 1718423252718043648 & 19.307 & 0.9885            \\
WDJ130715.04+264419.71 & DA      & 1459698614694879104 & 19.278 & 0.9989 & 1459698614694879104 & 19.232 & 0.9986            \\
WDJ130716.72+170219.78 & DB      & 3937836332933271552 & 18.401 & 0.9994 & 3937836332933271552 & 18.371 & 0.9995            \\
WDJ130717.28+004151.64 & DAO     & 3690807032590126208 & 17.489 & 0.9735 & 3690807032590126208 & 17.460 & 0.9961            \\
WDJ130719.15+181215.76 & DA      & 3938163231482433280 & 19.580 & 0.9916 & 3938163231482433280 & 19.548 & 0.9881            \\
WDJ130751.88+260246.76 & DC      & 1459590725116218752 & 19.747 & 0.9923 & 1459590725116218752 & 19.694 & 0.9959            \\
WDJ130759.71+755200.59 & DA      & 1715899907891901312 & 19.490 & 0.9777 & 1715899907891901312 & 19.453 & 0.9956            \\
WDJ130804.91+323236.34 & DA      & 1466466177483020416 & 18.818 & 0.9988 & 1466466177483020416 & 18.786 & 0.9929            \\
WDJ130807.60+312911.53 & DA      & 1466158314228023296 & 19.792 & 0.9993 & 1466158314228023296 & 19.746 & 0.9950            \\
WDJ130813.28+174427.58 & DA      & 3937902342284696448 & 19.082 & 0.9941 & 3937902342284696448 & 19.051 & 0.9871            \\
WDJ130820.32+170222.63 & DA      & 3937085916245435008 & 17.820 & 0.9995 & 3937085916245435008 & 17.799 & 0.9989            \\
WDJ130830.91+062921.60 & DQA     & 3729444416650571648 & 19.898 & 0.9984 & 3729444416650571648 & 19.859 & 0.9987            \\
WDJ130849.39+794409.77 & DA      & 1718460945351226112 & 19.472 & 0.9811 & 1718460945351226112 & 19.427 & 0.9965            \\
WDJ130904.22+810848.52 & DA      & 1719045679378232704 & 18.566 & 0.8958 & 1719045679378232704 & 18.528 & 0.9995            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ130907.69+262431.94 & DA      & 1459626218728599552 & 19.742 & 0.8287 & 1459626218728599552 & 19.694 & 0.9945            \\
WDJ130931.30+162204.03 & DAZ     & 3936619139199761024 & 19.172 & 0.9983 & 3936619139199761024 & 19.130 & 0.9943            \\
WDJ130940.59+081220.01 & DA      & 3730836157852876032 & 19.537 & 0.9953 & 3730836157852876032 & 19.487 & 0.9861            \\
WDJ130941.32+752000.08 & DA      & 1691854451881472768 & 18.049 & 0.9994 & 1691854451881472768 & 18.020 & 0.9992            \\
WDJ131028.07+164935.91 & DA      & 3937020705758349952 & 17.881 & 0.9967 & 3937020705758349952 & 17.855 & 0.9931            \\
WDJ131032.90+161219.60 & DA      & 3936422876374227328 & 19.522 & 0.9902 & 3936422876374227328 & 19.486 & 0.9593            \\
WDJ131038.73+324453.71 & DA      & 1466823381323238400 & 19.165 & 0.9879 & 1466823381323238400 & 19.130 & 0.9514            \\
WDJ131040.14+181418.60 & DA      & 3938034588622001664 & 19.073 & 0.9994 & 3938034588622001664 & 19.044 & 0.9942            \\
WDJ131046.86+325059.59 & DC      & 1466825168029709824 & 19.768 & 0.9928 & 1466825172326172800 & 19.718 & 0.9857            \\
WDJ131051.11+171049.60 & DAH     & 3937106051052425856 & 19.622 & 0.9935 & 3937106051052425856 & 19.578 & 0.9972            \\
WDJ131108.20-005830.97 & DA      & 3685889290740985728 & 18.957 & 0.9994 & 3685889290740985728 & 18.914 & 0.9990            \\
WDJ131119.89+275812.91 & DB      & 1460243319627427328 & 19.043 & 0.9996 & 1460243319627427328 & 19.012 & 0.9996            \\
WDJ131148.49+053847.65 & DB      & 3717123053127067008 & 17.856 & 0.9998 & 3717123053127067008 & 17.821 & 0.9998            \\
WDJ131157.66+172418.55 & DA      & 3937204938379471360 & 19.581 & 0.9917 & 3937204938379471360 & 19.542 & 0.9871            \\
WDJ131214.46+785242.91 & DA      & 1716713271618770560 & 16.943 & 0.9955 & 1716713271618770560 & 16.917 & 0.9985            \\
WDJ131223.48+173659.21 & CV      & 3937217307886601088 & 19.646 & 0.4956 & 3937217307886601088 & 19.527 & 0.1373            \\
WDJ131227.94+161505.27 & DA      & 3936789082469572224 & 18.947 & 0.9823 & --                  & --     & --                \\
WDJ131228.21+803206.16 & DA      & 1718605050093815296 & 18.966 & 0.9974 & 1718605050093815296 & 18.923 & 0.9991            \\
WDJ131255.40+800402.42 & DA      & 1718565433315335936 & 19.746 & 0.9980 & 1718565433315335936 & 19.704 & 0.9960            \\
WDJ131259.53+761045.97 & DA      & 1715922963276470016 & 17.865 & 0.9898 & 1715922963276470016 & 17.832 & 0.9982            \\
WDJ131421.51+082938.52 & DA      & 3731612138184239104 & 19.831 & 0.9989 & 3731612138184239104 & 19.785 & 0.9979            \\
WDJ131426.39+173228.40 & DAH     & 3937174942327932544 & 18.459 & 0.9973 & 3937174942327932544 & 18.432 & 0.9962            \\
WDJ131426.84+173209.50 & DA      & 3937174946624964224 & 16.300 & 0.9995 & 3937174946624964224 & 16.279 & 0.9984            \\
WDJ131521.51+181359.68 & DA      & 3938762293520648448 & 18.222 & 0.9982 & 3938762293520648448 & 18.196 & 0.9951            \\
WDJ131536.31+162415.38 & DBA     & 3936757368427174912 & 17.459 & 0.9994 & 3936757368427174912 & 17.434 & 0.9990            \\
WDJ131601.49+165957.81 & DA      & 3936955555398198272 & 18.941 & 0.9994 & 3936955555398198272 & 18.908 & 0.9990            \\
WDJ131618.54+161332.46 & DB      & 3744597817185315072 & 18.169 & 0.9995 & 3744597817185315072 & 18.138 & 0.9997            \\
WDJ131619.25+055238.74 & DA      & 3717470666304567680 & 18.602 & 0.9964 & 3717470666304567680 & 18.572 & 0.9986            \\
WDJ131635.46+790656.25 & DA      & 1718221320535593600 & 17.911 & 0.9989 & 1718221320535593600 & 17.884 & 0.9963            \\
WDJ131637.11+173252.26 & DA      & 3938487793571703552 & 19.824 & 0.9833 & 3938487793571703552 & 19.785 & 0.9980            \\
WDJ131715.12+751948.69 & DA      & 1712859998759119360 & 18.669 & 0.9980 & 1712859998759119360 & 18.639 & 0.9976            \\
WDJ131816.01+792652.28 & DA      & 1718250629392508800 & 18.948 & 0.9966 & 1718250629392508800 & 18.907 & 0.9988            \\
WDJ131829.94+172703.18 & DA      & 3938430447169508608 & 18.610 & 0.9995 & 3938430447169508608 & 18.581 & 0.9995            \\
WDJ131836.14+810611.49 & DA      & 1718998366018846080 & 19.399 & 0.9991 & 1718998366018846080 & 19.362 & 0.9983            \\
WDJ131840.76+805524.08 & DA      & 1718994522023938304 & 17.373 & 0.9996 & 1718994522023938304 & 17.351 & 0.9993            \\
WDJ131926.16+171514.51 & DA      & 3938408800536689664 & 19.795 & 0.9545 & 3938408800536689664 & 19.754 & 0.9949            \\
WDJ132012.97+784347.54 & DA      & 1718194863538248320 & 19.403 & 0.9983 & 1718194863538248320 & 19.360 & 0.9905            \\
WDJ132015.34+060528.97 & DC      & 3717397858019056128 & 19.896 & 0.9927 & 3717397858019056128 & 19.863 & 0.9923            \\
WDJ132029.01+174756.15 & DB      & 3938463776113928064 & 18.993 & 0.9443 & 3938463776113928064 & 18.944 & 0.9994            \\
WDJ132044.19+785020.85 & DA      & 1718197169934192896 & 19.883 & 0.9712 & 1718197169934192896 & 19.854 & 0.9679            \\
WDJ132047.44+804142.73 & DA      & 1718974348561821312 & 19.425 & 0.9917 & 1718974348561821312 & 19.373 & 0.9958            \\
WDJ132109.89+800034.99 & DA      & 1718367869115590528 & 17.997 & 0.9945 & 1718367869115590528 & 17.975 & 0.9919            \\
WDJ132116.97+800155.69 & DA      & 1718368281432452480 & 19.007 & 0.9993 & 1718368281432452480 & 18.974 & 0.9995            \\
WDJ132238.45+802519.55 & DA      & 1718404114343445248 & 19.581 & 0.9914 & 1718404114343445248 & 19.546 & 0.9708            \\
WDJ132308.63+055900.97 & DA      & 3717349170269867520 & 19.046 & 0.9852 & 3717349170269867520 & 18.991 & 0.9739            \\
WDJ132351.09+804049.51 & DA      & 1718970843868504832 & 19.496 & 0.9957 & 1718970843868504832 & 19.452 & 0.9694            \\
WDJ132729.37+034847.00 & DA      & 3713049293826526080 & 19.794 & 0.9978 & 3713049293826526080 & 19.734 & 0.9949            \\
WDJ132816.90+320133.44 & DC      & 1468685885301331200 & 19.369 & 0.9980 & 1468685885301331200 & 19.327 & 0.9942            \\
WDJ132833.43+045637.36 & DB      & 3716241618463312896 & 18.549 & 0.9993 & 3716241618463312896 & 18.516 & 0.9980            \\
WDJ132850.52+332118.62 & DA      & 1469936442338729344 & 19.970 & 0.9576 & 1469936442338729344 & 19.926 & 0.9961            \\
WDJ132918.63+325049.92 & DA      & 1469491105770398464 & 19.628 & 0.9938 & 1469491105770398464 & 19.604 & 0.9688            \\
WDJ132924.03+803632.55 & DA      & 1718784751525299200 & 19.838 & 0.9834 & 1718784751525299200 & 19.800 & 0.9913            \\
WDJ132928.95+321942.69 & DA      & 1468719386046196096 & 20.510 & 0.9954 & 1468719386046196096 & 20.453 & 0.9862            \\
WDJ132937.77+313205.90 & DB      & 1468600501352131968 & 19.683 & 0.9969 & 1468600501352131968 & 19.619 & 0.9979            \\
WDJ133000.42+321119.10 & DA      & 1468702893371634816 & 19.163 & 0.9989 & 1468702893371634816 & 19.129 & 0.9991            \\
WDJ133019.08+032428.64 & DA      & 3712789495549753728 & 18.258 & 0.9993 & 3712789495549753728 & 18.225 & 0.9989            \\
WDJ133029.99+025544.73 & DA      & 3712709304215389056 & 18.350 & 0.9787 & 3712709304215673088 & 18.335 & 0.9956            \\
WDJ133136.60+323835.96 & DZ      & 1469092017408709120 & 19.355 & 0.9968 & 1469092017408709120 & 19.323 & 0.9961            \\
WDJ133140.57+310032.03 & DAH:    & 1468336588498467328 & 19.764 & 0.9899 & 1468336588498467328 & 19.733 & 0.9994            \\
WDJ133158.03+312721.23 & DAH     & 1468401111790054272 & 19.996 & 0.9382 & 1468401111790054272 & 19.958 & 0.9857            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ133231.75+025049.22 & DC      & 3711947785038942848 & 19.793 & 0.8942 & 3711947785038942848 & 19.760 & 0.9970            \\
WDJ133258.65+314507.27 & DA      & 1468434479393070976 & 18.109 & 0.9995 & 1468434479393070976 & 18.075 & 0.9977            \\
WDJ133305.34+325400.11 & DBZ     & 1469124246843402624 & 19.067 & 0.9993 & 1469124246843402624 & 19.016 & 0.9973            \\
WDJ133317.62+032101.60 & DA      & 3712812452150011648 & 15.829 & 0.9998 & 3712812452150011648 & 15.809 & 0.9998            \\
WDJ133326.67+310630.46 & DA      & 1468330090210638720 & 19.656 & 0.7797 & 1468330090210638720 & 19.628 & 0.7505            \\
WDJ133417.87+312608.31 & DB      & 1468376029181037824 & 19.437 & 0.9991 & 1468376029181037824 & 19.383 & 0.9975            \\
WDJ133449.17+032619.56 & DA      & 3712833858267052032 & 19.637 & 0.9924 & 3712833858267052032 & 19.611 & 0.9970            \\
WDJ133531.46+042120.87 & DA      & 3714456217738353408 & 19.487 & 0.9982 & 3714456217738353408 & 19.456 & 0.9983            \\
WDJ133557.23+332224.04 & DA      & 1469189191046042112 & 17.050 & 0.9882 & 1469189191046042112 & 17.020 & 0.9680            \\
WDJ133614.62+312322.83 & DQ      & 1456726153728720512 & 19.789 & 0.9964 & 1456726153728720512 & 19.749 & 0.9927            \\
WDJ133654.31+014011.91 & DA      & 3711571099227239680 & 19.137 & 0.9958 & 3711571099227239680 & 19.111 & 0.9958            \\
WDJ133748.57+312803.71 & DA      & 1456719591018731264 & 18.716 & 0.9918 & 1456719591018731264 & 18.690 & 0.9930            \\
WDJ133815.78+321334.24 & DA      & 1468882118064381696 & 18.977 & 0.9931 & 1468882118064381696 & 18.950 & 0.9909            \\
WDJ134024.99+325028.86 & DA      & 1468928087097227648 & 18.814 & 0.9980 & 1468928087097227648 & 18.759 & 0.9984            \\
WDJ134027.09+322824.03 & DA      & 1456903763514134272 & 16.877 & 0.9968 & 1456903763514134272 & 16.850 & 0.9922            \\
WDJ134043.36+020348.30 & DA      & 3663664003222454528 & 17.664 & 0.9868 & 3663664003222454528 & 17.643 & 0.9972            \\
WDJ134044.30+320207.52 & DA      & 1456853976253405696 & 20.720 & 0.9915 & 1456853976253405696 & 20.650 & 0.9443            \\
WDJ134121.73+024803.30 & DA      & 3713246106407770752 & 18.756 & 0.9987 & 3713246106407770752 & 18.713 & 0.9992            \\
WDJ134123.50+323441.57 & DC      & 1456907504427822464 & 19.201 & 0.9517 & 1456907504427822464 & 19.173 & 0.9949            \\
WDJ134646.92+695241.17 & DA      & 1674625100380584576 & 19.734 & 0.9952 & 1674625100380584576 & 19.702 & 0.9962            \\
WDJ135004.41+701129.23 & DQ      & 1674732165323682560 & 19.559 & 0.9961 & 1674732165323682560 & 19.515 & 0.9938            \\
WDJ135107.26+684639.15 & DA      & 1674495942122290048 & 19.665 & 0.9965 & 1674495942122290048 & 19.614 & 0.9911            \\
WDJ135210.39+811605.43 & DA      & 1718888930252002688 & 18.256 & 0.9980 & 1718888930252002688 & 18.225 & 0.9952            \\
WDJ135321.60+050950.14 & DA      & 3719989651739265408 & 18.439 & 0.9992 & 3719989651739265408 & 18.397 & 0.9989            \\
WDJ135418.51+703609.86 & DA      & 1674754056772256896 & 19.952 & 0.9826 & 1674754056772256896 & 19.898 & 0.9884            \\
WDJ135442.66+060339.67 & DA      & 3720200719316342656 & 18.768 & 0.9887 & 3720200719316342656 & 18.745 & 0.9990            \\
WDJ135453.92+051138.18 & DC      & 3671977719870343680 & 19.541 & 0.9979 & 3671977719870343680 & 19.499 & 0.9955            \\
WDJ135454.47+042302.25 & DA      & 3671847603836420608 & 19.985 & 0.9879 & 3671847603836420608 & 19.965 & 0.9934            \\
WDJ135454.52+051233.81 & DA      & 3671977891669036416 & 19.767 & 0.9939 & 3671977891669036416 & 19.732 & 0.9836            \\
WDJ135504.20+223349.48 & DA      & 1250733028226855040 & 17.826 & 0.9984 & 1250733028226855040 & 17.800 & 0.9953            \\
WDJ135510.74+052653.12 & DA      & 3720115335366879616 & 19.416 & 0.9979 & 3720115335366879616 & 19.379 & 0.9984            \\
WDJ135515.42+053431.43 & DA      & 3720121004723729920 & 19.430 & 0.9962 & 3720121004723729920 & 19.378 & 0.9991            \\
WDJ135519.54+040704.15 & DA      & 3665648071947461376 & 17.584 & 0.9998 & 3665648071947461376 & 17.554 & 0.9998            \\
WDJ135526.27+043420.26 & DA      & 3671868490262516224 & 19.991 & 0.9956 & 3671868490262516224 & 19.942 & 0.9964            \\
WDJ135535.36+034240.29 & DA      & 3665616014311454080 & 19.649 & 0.9961 & 3665616014311454080 & 19.609 & 0.8851            \\
WDJ135548.94+053142.90 & DAZ:    & 3720117087713547520 & 19.936 & 0.9976 & 3720117087713547520 & 19.870 & 0.9928            \\
WDJ135549.67+700500.21 & DA      & 1674688940772237184 & 19.969 & 0.9891 & 1674688940772237184 & 19.922 & 0.9907            \\
WDJ135632.60+241606.27 & DZ      & 1257923215792065152 & 18.797 & 0.9958 & 1257923215792065152 & 18.778 & 0.9955            \\
WDJ135641.99+693420.54 & DA      & 1674450484188400128 & 19.341 & 0.9989 & 1674450484188400128 & 19.302 & 0.9994            \\
WDJ135658.83+693924.27 & DA      & 1674644341832234240 & 19.777 & 0.9926 & 1674644341832234240 & 19.734 & 0.9921            \\
WDJ135719.13+684644.40 & DA      & 1674320020261879808 & 19.633 & 0.9984 & 1674320020261879808 & 19.585 & 0.9991            \\
WDJ135731.08+053136.15 & DA      & 3672093134231499520 & 17.933 & 0.9998 & 3672093134231499520 & 17.904 & 0.9998            \\
WDJ135733.28+060757.98 & DA      & 3720542048957391872 & 18.109 & 0.9988 & 3720542048957391872 & 18.070 & 0.9996            \\
WDJ135736.12+051002.54 & DA      & 3672006960007494272 & 19.663 & 0.9591 & 3672006960007494272 & 19.615 & 0.9895            \\
WDJ135747.31+685320.55 & DA      & 1674322464098633344 & 18.394 & 0.9995 & 1674322464098633344 & 18.371 & 0.9993            \\
WDJ135756.51+705758.17 & DA      & 1675163689277543040 & 19.604 & 0.9962 & 1675163689277543040 & 19.566 & 0.9946            \\
WDJ135801.42+052600.12 & DA      & 3672088495666786304 & 19.867 & 0.9989 & 3672088495666786304 & 19.814 & 0.9713            \\
WDJ135802.07+043910.72 & DA      & 3671698409558515456 & 18.175 & 0.9983 & 3671698409558515456 & 18.146 & 0.9980            \\
WDJ135810.43+055238.08 & DQ      & 3672120793821311744 & 18.990 & 0.9967 & 3672120793821311744 & 18.947 & 0.9926            \\
WDJ135811.02+063514.48 & DC      & 3720594894235230464 & 19.663 & 0.9952 & 3720594894235230464 & 19.616 & 0.9948            \\
WDJ135820.91+045023.83 & DA      & 3671982392794432128 & 19.384 & 0.9857 & 3671982392794432128 & 19.356 & 0.9936            \\
WDJ135820.93+045021.46 & DAH     & 3671982392796272512 & 19.696 & 0.9611 & 3671982392796272512 & 19.664 & 0.9957            \\
WDJ135828.55+054632.38 & DA      & 3672116052177396864 & 19.322 & 0.9945 & 3672116052177396864 & 19.281 & 0.9991            \\
WDJ135833.07+051501.99 & DA      & 3672012079608563584 & 19.161 & 0.9909 & 3672012079608563584 & 19.117 & 0.9956            \\
WDJ135853.08+040813.86 & DA      & 3671614159478740224 & 19.164 & 0.9298 & 3671614159478740224 & 19.120 & 0.9933            \\
WDJ135919.19+044036.79 & DA      & 3671778399027809920 & 18.834 & 0.9792 & 3671778399027809920 & 18.800 & 0.9969            \\
WDJ135926.86+061430.54 & DA      & 3672509333742601344 & 18.807 & 0.9458 & 3672509333742601344 & 18.779 & 0.9888            \\
WDJ135934.49+045942.16 & DB      & 3671804134471961728 & 19.232 & 0.9353 & 3671804134471961728 & 19.191 & 0.9977            \\
WDJ135955.82+041113.33 & DA      & 3671608868079072384 & 18.415 & 0.9994 & 3671608868079072384 & 18.381 & 0.9994            \\
WDJ135957.13+042314.81 & DA      & 3671625463832868096 & 19.891 & 0.9936 & 3671625463832868096 & 19.821 & 0.9957            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ135959.86+692539.22 & DA      & 1674438320840981376 & 18.601 & 0.9967 & 1674438320840981376 & 18.574 & 0.9952            \\
WDJ140006.82+054719.29 & DA      & 3672430203264708736 & 18.221 & 0.9331 & 3672430203264708736 & 18.194 & 0.8654            \\
WDJ140007.58+222859.59 & DA      & 1250772026527711616 & 18.774 & 0.9976 & 1250772026527711616 & 18.742 & 0.9987            \\
WDJ140009.88+042015.44 & DAH     & 3671624158162771968 & 19.701 & 0.9947 & 3671624158162771968 & 19.677 & 0.9935            \\
WDJ140023.79+232830.70 & DA      & 1256896924766899712 & 17.964 & 0.9996 & 1256896924766899712 & 17.934 & 0.9992            \\
WDJ140028.94+043648.59 & DA      & 3671732253899148032 & 19.073 & 0.9918 & 3671732253899148032 & 19.047 & 0.9666            \\
WDJ140029.22+043826.07 & DA      & 3671732460057593088 & 18.737 & 0.9926 & 3671732460057593088 & 18.694 & 0.9919            \\
WDJ140047.87+713250.56 & DA      & 1675278760041683456 & 18.684 & 0.9992 & 1675278760041683456 & 18.654 & 0.9997            \\
WDJ140100.50+043720.71 & DAH     & 3671730295394370688 & 19.889 & 0.8691 & 3671730295394370688 & 19.855 & 0.9890            \\
WDJ140125.92+062641.43 & DA      & 3672539192355391232 & 19.174 & 0.9990 & 3672539192355391232 & 19.135 & 0.9989            \\
WDJ140129.63+050130.73 & DB      & 3671816233395447040 & 18.794 & 0.9836 & 3671816233395447040 & 18.737 & 0.9667            \\
WDJ140134.12+060358.31 & DA      & 3672464739097327616 & 19.942 & 0.9891 & 3672464739097327616 & 19.907 & 0.9977            \\
WDJ140141.33+040803.01 & DA      & 3670945656408726400 & 19.092 & 0.9954 & 3670945656408726400 & 19.042 & 0.9942            \\
WDJ140151.43+032946.46 & DA      & 3670768531957521664 & 20.124 & 0.9955 & 3670768531957521664 & 20.049 & 0.9984            \\
WDJ140222.82+791012.81 & DA      & 1715405162018807296 & 18.646 & 0.9900 & 1715405162018807296 & 18.617 & 0.9917            \\
WDJ140225.04+711440.72 & DA      & 1675219248974227712 & 18.531 & 0.9986 & 1675219248974227712 & 18.500 & 0.9994            \\
WDJ140240.40+050159.76 & DA      & 3672144639479380224 & 19.003 & 0.9065 & 3672144639479380224 & 18.974 & 0.9226            \\
WDJ140311.33+045205.94 & DA      & 3671751946324947584 & 16.209 & 0.9968 & 3671751946324947584 & 16.182 & 0.9925            \\
WDJ140352.37+050322.98 & DA      & 3672136908538258304 & 19.919 & 0.9980 & 3672136908538258304 & 19.865 & 0.9849            \\
WDJ140402.26+692854.61 & DA      & 1674413822347099136 & 19.853 & 0.9937 & 1674413822347099136 & 19.797 & 0.9108            \\
WDJ140409.95+045740.01 & DAO     & 3672126531897232768 & 17.718 & 0.9585 & 3672126531897232768 & 17.672 & 0.9898            \\
WDJ140421.07+221914.06 & DA      & 1256515123649719040 & 19.050 & 0.9987 & 1256515123649719040 & 19.020 & 0.9974            \\
WDJ140434.81+053656.85 & DA      & 3672237926168848384 & 19.505 & 0.9983 & 3672237926168848384 & 19.485 & 0.9953            \\
WDJ140452.25+693344.91 & DA      & 1674417430119820672 & 18.547 & 0.9926 & 1674417430119820672 & 18.511 & 0.9986            \\
WDJ140458.62+702907.16 & DA      & 1674901563129536000 & 19.320 & 0.9972 & 1674901563130049408 & 19.288 & 0.9873            \\
WDJ140501.06+050938.31 & DC      & 3672159040505050880 & 19.389 & 0.9980 & 3672159040505264128 & 19.373 & 0.9785            \\
WDJ140511.73-012003.28 & DA      & 3659392400540841728 & 19.466 & 0.9494 & 3659392400540841728 & 19.424 & 0.9905            \\
WDJ140516.06+232246.95 & DA      & 1256742409023636480 & 19.377 & 0.9983 & 1256742409023636480 & 19.356 & 0.9972            \\
WDJ140528.52-002117.26 & DA      & 3660041181120760320 & 19.920 & 0.9736 & 3660041181120760320 & 19.875 & 0.9928            \\
WDJ140547.76-013454.94 & DA      & 3659333507949549312 & 17.753 & 0.9995 & 3659333507949549312 & 17.726 & 0.9975            \\
WDJ140608.50+704708.90 & DA      & 1675005978078480000 & 17.841 & 0.9998 & 1675005978078480000 & 17.815 & 0.9997            \\
WDJ140619.99-011932.40 & DB      & 3659347256140256256 & 15.715 & 0.9997 & 3659347256140256256 & 15.693 & 0.9995            \\
WDJ140624.42+053040.57 & DA      & 3672268265817699712 & 19.735 & 0.9971 & 3672268265817699712 & 19.695 & 0.9837            \\
WDJ140625.63+515644.21 & DA      & 1512691433022063360 & 19.669 & 0.9875 & 1512691433022063360 & 19.622 & 0.9690            \\
WDJ140631.85+043726.85 & DA      & 3671309629117479424 & 18.524 & 0.9953 & 3671309629117479424 & 18.496 & 0.9918            \\
WDJ140643.19+701409.09 & DC      & 1674882283020131584 & 19.529 & 0.9766 & 1674882283020131584 & 19.488 & 0.9992            \\
WDJ140655.32+694307.85 & DA      & 1674795971357693184 & 18.419 & 0.9975 & 1674795971357693184 & 18.383 & 0.9992            \\
WDJ140656.28+230908.26 & DA      & 1256674514180403200 & 19.797 & 0.9791 & 1256674514180403200 & 19.751 & 1.0000            \\
WDJ140701.61+003008.71 & DA      & 3660248993113873920 & 17.616 & 0.9981 & 3660248993113873920 & 17.592 & 0.9953            \\
WDJ140814.63+003839.02 & DB      & 3660245449766212736 & 19.407 & 0.9952 & 3660245449766212736 & 19.346 & 0.9985            \\
WDJ140815.16+701032.80 & DA      & 1674835489352587264 & 19.749 & 0.9968 & 1674835489352587264 & 19.696 & 0.9923            \\
WDJ140827.92-011533.79 & DB      & 3659360927020991104 & 19.626 & 0.9954 & 3659360927020991104 & 19.568 & 0.9975            \\
WDJ140840.73-013503.52 & DA      & 3647335602707499648 & 19.491 & 0.7822 & 3647335602707499648 & 19.456 & 0.8535            \\
WDJ140910.87-020401.81 & DA      & 3647232832730355968 & 18.826 & 0.9968 & 3647232832730355968 & 18.792 & 0.9980            \\
WDJ140916.34-000011.32 & DAHe:   & 3660065988852202496 & 18.680 & 0.9964 & 3660065988852202496 & 18.645 & 0.9938            \\
WDJ140923.61-000913.60 & DA      & 3659871753251882496 & 19.174 & 0.9821 & 3659871753251882496 & 19.147 & 0.9985            \\
WDJ140932.72-002145.43 & DA      & 3659850759451697920 & 19.116 & 0.9731 & 3659850759451697920 & 19.086 & 0.9409            \\
WDJ141006.53+790849.26 & DA      & 1715418669692503040 & 16.866 & 0.9928 & 1715418669692503040 & 16.838 & 0.9988            \\
WDJ141028.66-020048.13 & DA      & 3647248638210028160 & 18.479 & 0.9678 & 3647248638210028160 & 18.425 & 0.9933            \\
WDJ141030.98-013524.58 & DA      & 3647279875507289088 & 19.620 & 0.9961 & 3647279875507289088 & 19.570 & 0.9929            \\
WDJ141039.57+004415.17 & DA      & 3660226521845108864 & 19.835 & 0.9776 & 3660226521845108864 & 19.807 & 0.9923            \\
WDJ141057.74-020236.73 & WD+MS   & 3647247744857078400 & 18.681 & 0.3444 & 3647247744857078400 & 18.652 & 0.2930            \\
WDJ141108.47+690630.64 & DC      & 1673630660830692480 & 18.383 & 0.9989 & 1673630660830692480 & 18.340 & 0.9958            \\
WDJ141136.29+000400.26 & DA      & 3659964975516655872 & 19.754 & 0.9827 & 3659964975516655872 & 19.721 & 0.9932            \\
WDJ141137.13-011427.42 & DC      & 3647714453183011072 & 19.780 & 0.9793 & 3647714453183011072 & 19.765 & 0.9890            \\
WDJ141155.40+000806.63 & DA      & 3659989164772471808 & 19.434 & 0.9812 & 3659989164772471808 & 19.387 & 0.9907            \\
WDJ141201.76-014244.20 & DA      & 3647635735022811008 & 19.664 & 0.9258 & 3647635735022811008 & 19.632 & 0.9568            \\
WDJ141203.64+515238.31 & DA      & 1511984378325392896 & 19.711 & 0.9829 & 1511984378325392896 & 19.652 & 0.9866            \\
WDJ141205.22-013214.32 & DQ      & 3647642744409495680 & 19.532 & 0.9928 & 3647642744409495680 & 19.493 & 0.9786            \\
WDJ141215.68+790749.26 & DA      & 1715415027560181376 & 18.886 & 0.9991 & 1715415027560181376 & 18.842 & 0.9996            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ141237.91+002117.21 & DA      & 3660000503486220800 & 19.874 & 0.9974 & 3660000503486220800 & 19.809 & 0.9800            \\
WDJ141242.69+004926.11 & DA      & 3666221879578202880 & 19.849 & 0.9786 & 3666221879578202880 & 19.819 & 0.9963            \\
WDJ141305.88+330044.72 & DA      & 1478515283034452992 & 19.262 & 0.9981 & 1478515283034452992 & 19.224 & 0.9991            \\
WDJ141308.85-000246.94 & DA      & 3659933639435318784 & 19.955 & 0.9928 & 3659933639435318784 & 19.900 & 0.9967            \\
WDJ141322.39-001451.64 & DA      & 3659914737283635840 & 18.038 & 0.9971 & 3659914737283635840 & 18.006 & 0.9932            \\
WDJ141333.06-012347.51 & DC      & 3647671129848077184 & 19.474 & 0.9957 & 3647671129848077184 & 19.441 & 0.9965            \\
WDJ141336.24+322311.62 & DA      & 1477707996682310656 & 18.087 & 0.9977 & 1477707996682310656 & 18.065 & 0.9936            \\
WDJ141341.03-012021.98 & DA      & 3647673088352595968 & 19.057 & 0.9765 & 3647673088352595968 & 19.049 & 0.9798            \\
WDJ141342.83+320818.69 & DA      & 1477699819064923904 & 19.401 & 0.9959 & 1477699819064923904 & 19.366 & 0.9946            \\
WDJ141348.36+520925.47 & DA      & 1608068088137367168 & 19.671 & 0.9952 & 1608068088137367168 & 19.617 & 0.9987            \\
WDJ141350.68+800026.40 & DA      & 1715553119348823424 & 18.685 & 0.9983 & 1715553119348823424 & 18.646 & 0.9946            \\
WDJ141356.52-002643.21 & DA      & 3647875570291353344 & 17.430 & 0.9980 & 3647875570291353344 & 17.399 & 0.9955            \\
WDJ141401.15-004114.98 & DA      & 3647849628688852992 & 19.202 & 0.9887 & 3647849628688852992 & 19.160 & 0.9622            \\
WDJ141401.62+003713.16 & DA      & 3666015446270246912 & 19.927 & 0.7398 & 3666015446270246912 & 19.869 & 0.9392            \\
WDJ141413.72+320244.76 & DA      & 1477684013585238912 & 20.105 & 0.8852 & 1477684013585238912 & 20.028 & 0.9736            \\
WDJ141418.87-012214.94 & DA      & 3647484556468720256 & 19.142 & 0.9603 & 3647484556468720256 & 19.110 & 0.9927            \\
WDJ141419.54+704554.50 & DA      & 1674958389840474496 & 17.189 & 0.9989 & 1674958389840474496 & 17.162 & 0.9962            \\
WDJ141424.42+332743.47 & DA      & 1478950517840113408 & 18.025 & 0.9981 & 1478950517840113408 & 18.001 & 0.9988            \\
WDJ141426.55-011354.63 & DZ      & 3647680024725171968 & 17.864 & 0.9975 & 3647680024725171968 & 17.826 & 0.9943            \\
WDJ141443.62+314611.55 & DA      & 1477624468158558848 & 18.992 & 0.9939 & 1477624468158558848 & 18.975 & 0.9938            \\
WDJ141516.11-010912.07 & DA      & 3647587871907182592 & 18.251 & 0.9930 & 3647587871907182592 & 18.220 & 0.9821            \\
WDJ141517.07+512345.35 & DAZ     & 1511769221940037376 & 19.243 & 0.9865 & 1511769221940037376 & 19.202 & 0.9810            \\
WDJ141518.65+315551.05 & DZAB    & 1477633195532154752 & 19.718 & 0.9931 & 1477633195532154752 & 19.668 & 0.9969            \\
WDJ141520.05+531107.63 & DA      & 1608230025583261824 & 19.138 & 0.9991 & 1608230025583261824 & 19.103 & 0.9986            \\
WDJ141523.75+534300.31 & DA      & 1608317436759082496 & 19.763 & 0.9495 & 1608317436759082496 & 19.722 & 0.9857            \\
WDJ141533.68+313554.06 & DA      & 1477612029933470080 & 18.950 & 0.9861 & 1477612029933470080 & 18.926 & 0.9953            \\
WDJ141543.40+320956.54 & DA      & 1477662783562284416 & 17.663 & 0.9997 & 1477662783562284416 & 17.644 & 0.9996            \\
WDJ141546.65+504038.77 & DA      & 1511664974493904640 & 19.691 & 0.9990 & 1511664974493904640 & 19.632 & 0.9982            \\
WDJ141553.78+332244.09 & DA      & 1478911102921558016 & 19.895 & 0.9852 & 1478911102921558016 & 19.854 & 0.9923            \\
WDJ141556.05+513738.28 & DA      & 1511778361630432768 & 18.842 & 0.9992 & 1511778361630432768 & 18.810 & 0.9993            \\
WDJ141558.40+322008.75 & DA      & 1477717926647104512 & 19.346 & 0.9889 & 1477717926647104512 & 19.310 & 0.9902            \\
WDJ141600.12+000801.14 & DA      & 3653928308787745792 & 16.115 & 0.9984 & 3653928313083020416 & 16.104 & 0.9988            \\
WDJ141621.79+322638.63 & DB      & 1477720160029646592 & 18.461 & 0.9891 & 1477720160029646592 & 18.430 & 0.9981            \\
WDJ141625.94+311600.55 & DA      & 1477398797692204032 & 15.705 & 0.9977 & 1477398797692204032 & 15.685 & 0.9969            \\
WDJ141639.32+510042.58 & DA      & 1511701155298390272 & 18.135 & 0.9903 & 1511701155298390272 & 18.095 & 0.9970            \\
WDJ141639.79+693450.20 & DA      & 1673998756707990784 & 18.965 & 0.9968 & 1673998756707990784 & 18.932 & 0.9929            \\
WDJ141647.27+333539.32 & DA      & 1478921548282066432 & 18.960 & 0.9980 & 1478921548282066432 & 18.925 & 0.9992            \\
WDJ141702.54-005042.65 & DB      & 3647623606034370560 & 19.948 & 0.4820 & 3647623606034370560 & 19.882 & 0.9955            \\
WDJ141703.85+333225.48 & DA      & 1478920173894836864 & 19.789 & 0.3405 & 1478920173894836864 & 19.773 & 0.4711            \\
WDJ141708.81+005827.32 & DA      & 3666095916777028608 & 18.183 & 0.9981 & 3666095916777028608 & 18.151 & 0.9941            \\
WDJ141724.13+525227.36 & DA      & 1608021500627073408 & 19.286 & 0.9900 & 1608021500627073408 & 19.245 & 0.9891            \\
WDJ141740.38+333637.69 & DA      & 1479011781251798272 & 18.478 & 0.9973 & 1479011781251798272 & 18.453 & 0.9935            \\
WDJ141747.96-000549.54 & DA      & 3653860074642416128 & 18.577 & 0.9994 & 3653860074642416128 & 18.540 & 0.9990            \\
WDJ141759.33+010725.52 & DB      & 3666104781589951232 & 19.051 & 0.9993 & 3666104781589951232 & 19.012 & 0.9993            \\
WDJ141800.79+522439.67 & DA      & 1607904501422166144 & 19.579 & 0.9969 & 1607904501422166144 & 19.519 & 0.9925            \\
WDJ141807.16+514354.43 & DA      & 1607812318540963328 & 17.890 & 0.9983 & 1607812318541461504 & 17.878 & 0.9979            \\
WDJ141813.22+312340.03 & DAH     & 1477379483224120192 & 19.058 & 0.9956 & 1477379483224120192 & 19.026 & 0.9933            \\
WDJ141822.06+313920.89 & DA      & 1477437070145423488 & 19.664 & 0.9852 & 1477437070145423488 & 19.615 & 0.9907            \\
WDJ141840.19-000210.73 & DA      & 3653881270305564800 & 19.921 & 0.6689 & 3653881270305564800 & 19.884 & 0.9831            \\
WDJ141840.40-002516.57 & DA      & 3653647971977321856 & 19.040 & 0.9992 & 3653647971977321856 & 19.015 & 0.9983            \\
WDJ141844.14+512729.49 & DQ      & 1607788159348528256 & 19.443 & 0.9958 & 1607788159348528256 & 19.383 & 0.9905            \\
WDJ141943.13-000836.30 & DA      & 3653865018149220608 & 18.700 & 0.9911 & 3653865018149220608 & 18.664 & 0.9955            \\
WDJ141957.83-010838.49 & WD+MS   & 3647544509917069312 & 19.622 & 0.9772 & 3647544509917069312 & 19.616 & 0.8645            \\
WDJ141959.93+314537.41 & DA      & 1477767851346897664 & 19.680 & 0.9341 & 1477767851346897664 & 19.620 & 0.9923            \\
WDJ142006.30+532234.22 & DA      & 1608061254844374784 & 16.836 & 0.9883 & 1608061254844374784 & 16.819 & 0.9796            \\
WDJ142018.47+002831.63 & DB      & 3653999948842237568 & 18.437 & 0.9992 & 3653999948842237568 & 18.400 & 0.9993            \\
WDJ142018.91+324921.12 & DQZ     & 1478072965823485952 & 18.843 & 0.9980 & 1478072965823485952 & 18.813 & 0.9930            \\
WDJ142020.79+521549.29 & DA      & 1607932199667139328 & 17.092 & 0.9985 & 1607932199667139328 & 17.067 & 0.9995            \\
WDJ142029.82+333053.79 & DA      & 1478247959971158528 & 20.446 & 0.9756 & 1478247959971158528 & 20.390 & 0.9840            \\
WDJ142029.85+790011.24 & WD+MS   & 1715357474998346368 & 17.520 & 0.9779 & 1715357474998346368 & 17.550 & 0.9714            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ142030.75-004029.72 & DA      & 3653579488723911168 & 19.598 & 0.9941 & 3653579488723911168 & 19.550 & 0.9960            \\
WDJ142032.64+531624.19 & DQ      & 1608048159488726272 & 19.334 & 0.9945 & 1608048159488726272 & 19.289 & 0.9912            \\
WDJ142041.03-013613.55 & DA      & 3646761421415080576 & 18.265 & 0.9987 & 3646761421415080576 & 18.227 & 0.9957            \\
WDJ142050.49+511630.50 & DA      & 1604773367183952384 & 19.064 & 0.9980 & 1604773367183952384 & 19.019 & 0.9884            \\
WDJ142054.63+001701.87 & DC      & 3653981085345427840 & 19.610 & 0.9437 & 3653981085345427840 & 19.570 & 0.9971            \\
WDJ142059.63+002646.67 & DA      & 3653996890825117184 & 19.741 & 0.9889 & 3653996890825117184 & 19.690 & 0.9980            \\
WDJ142101.54+510339.08 & DA      & 1604762067126907520 & 18.036 & 0.9998 & 1604762067126907520 & 18.004 & 0.9998            \\
WDJ142118.20+523547.07 & DA      & 1607955048893157632 & 19.951 & 0.5853 & --                  & --     & --                \\
WDJ142120.19-004626.09 & DA      & 3653562656746977792 & 17.552 & 0.9955 & 3653562656746977792 & 17.524 & 0.9885            \\
WDJ142120.93-010054.56 & DA      & 3653554096877139200 & 17.094 & 0.9851 & 3653554096877139200 & 17.061 & 0.9956            \\
WDJ142123.15+325152.16 & DC      & 1477979369896076800 & 19.985 & 0.9794 & 1477979369896076800 & 19.938 & 0.9982            \\
WDJ142125.72+530454.33 & DA      & 1607993944116951168 & 18.998 & 0.9870 & 1607993944116951168 & 18.963 & 0.9842            \\
WDJ142127.94-020032.80 & DC      & 3646665312931832320 & 19.076 & 0.9990 & 3646665312931832320 & 19.027 & 0.9976            \\
WDJ142128.70+521318.07 & DA      & 1607928901132268160 & 19.211 & 0.9992 & 1607928901132583424 & 19.170 & 0.9981            \\
WDJ142129.40-011204.24 & DA      & 3652792135318823680 & 19.067 & 0.9961 & 3652792135318823680 & 19.023 & 0.9992            \\
WDJ142131.21-004423.15 & DA      & 3653586296246976128 & 16.590 & 0.9995 & 3653586296246976128 & 16.568 & 0.9991            \\
WDJ142151.84+323320.74 & DA      & 1477956353171862784 & 18.696 & 0.9986 & 1477956353171862784 & 18.657 & 0.9993            \\
WDJ142153.05-001522.53 & DA      & 3653756647534383232 & 19.320 & 0.9989 & 3653756647534383232 & 19.263 & 0.9982            \\
WDJ142202.88-020251.76 & DB      & 3646684657464512384 & 18.432 & 0.9989 & 3646684657464512384 & 18.384 & 0.9985            \\
WDJ142217.97-010511.41 & DA      & 3652800003698655616 & 19.662 & 0.9241 & 3652800003698655616 & 19.636 & 0.9884            \\
WDJ142232.11+315438.60 & DA      & 1477781870119857920 & 18.709 & 0.9990 & 1477781870119857920 & 18.676 & 0.9975            \\
WDJ142254.15-020719.90 & DA      & 3646494029636089216 & 18.988 & 0.9720 & 3646494029636089216 & 18.935 & 0.9875            \\
WDJ142258.02+522925.73 & DB      & 1604959219009055360 & 19.499 & 0.9967 & 1604959219009055360 & 19.441 & 0.9914            \\
WDJ142258.14-004853.17 & DZ      & 3652831271060654976 & 19.748 & 0.9964 & 3652831271060654976 & 19.701 & 0.9949            \\
WDJ142258.38+534747.88 & DB      & 1608460235830874752 & 19.807 & 0.1436 & 1608460235830874752 & 19.723 & 0.9790            \\
WDJ142332.30+511156.48 & DA      & 1604732620831168384 & 17.197 & 0.9719 & 1604732620831168384 & 17.175 & 0.9257            \\
WDJ142339.79+531802.61 & DC      & 1608375332917144576 & 19.779 & 0.9563 & 1608375332917144576 & 19.728 & 0.9894            \\
WDJ142340.72+313459.84 & DA      & 1285605521261175552 & 15.408 & 0.9969 & 1285605521261175552 & 15.390 & 0.9990            \\
WDJ142351.23+344549.34 & DA      & 1479848921917399168 & 19.492 & 0.9991 & 1479848921917399168 & 19.454 & 0.9934            \\
WDJ142352.85-013759.90 & DA      & 3652703899511293952 & 18.840 & 0.9990 & 3652703899511293952 & 18.800 & 0.9992            \\
WDJ142356.00-005919.06 & WD      & 3652816290215232256 & 19.514 & 0.9971 & 3652816290215232256 & 19.465 & 0.9824            \\
WDJ142406.30+543154.26 & DA      & 1608590631037370240 & 19.045 & 0.9716 & 1608590631037370240 & 19.033 & 0.9408            \\
WDJ142411.72+524425.69 & DA      & 1604969904888051584 & 19.379 & 0.9979 & 1604969904888051584 & 19.325 & 0.9943            \\
WDJ142429.19-012216.50 & DBAZ    & 3652740771805342592 & 16.595 & 0.9998 & 3652740771805342592 & 16.563 & 0.9998            \\
WDJ142435.05-013143.70 & DA      & 3652712008409585664 & 19.008 & 0.9936 & 3652712008409585664 & 18.977 & 0.9927            \\
WDJ142445.72+342722.82 & DA      & 1479782431526531840 & 19.610 & 0.9498 & 1479782431526531840 & 19.566 & 0.9791            \\
WDJ142446.25+322930.23 & DB      & 1477919927548534784 & 19.141 & 0.9996 & 1477919927548534784 & 19.099 & 0.9995            \\
WDJ142450.36+002223.58 & DC      & 3654179787712260480 & 19.282 & 0.9909 & 3654179787712260480 & 19.250 & 0.9927            \\
WDJ142452.06+332611.85 & DA      & 1479511096971183872 & 16.854 & 0.9987 & 1479511096971183872 & 16.834 & 0.9988            \\
WDJ142458.65+340735.45 & DB      & 1479756352485384448 & 19.985 & 0.9961 & 1479756352485384448 & 19.934 & 0.9946            \\
WDJ142501.60-001314.89 & DA      & 3653722081637608576 & 18.812 & 0.9902 & 3653722081637608576 & 18.779 & 0.9967            \\
WDJ142502.46-001231.96 & DA      & 3653722115997358848 & 20.210 & 0.9890 & 3653722115997358848 & 20.161 & 0.9969            \\
WDJ142505.05+543650.34 & DA      & 1608612415111542784 & 18.449 & 0.9293 & 1608612415111542784 & 18.419 & 0.9849            \\
WDJ142515.01+343710.25 & DA      & 1479878363916169344 & 19.169 & 0.9943 & 1479878363916169344 & 19.144 & 0.9881            \\
WDJ142516.43-005048.83 & DZ      & 3652865390281317120 & 17.921 & 0.9965 & 3652865390281317120 & 17.895 & 0.9945            \\
WDJ142520.65+313901.33 & DA      & 1285655961357579008 & 19.566 & 0.9992 & 1285655961357579008 & 19.533 & 0.9962            \\
WDJ142530.78+023649.96 & DC      & 3668200759990093952 & 19.913 & 0.9090 & 3668200759990093952 & 19.841 & 0.9989            \\
WDJ142530.85+530451.67 & DA      & 1605355661670524416 & 19.671 & 0.9969 & 1605355661670524416 & 19.612 & 0.9963            \\
WDJ142552.51+341928.60 & DA      & 1479765251657612160 & 18.598 & 0.9971 & 1479765251657612160 & 18.567 & 0.9989            \\
WDJ142555.46+531525.14 & DAO:    & 1605381435770077312 & 15.892 & 0.9792 & 1605381435770077312 & 15.877 & 0.9798            \\
WDJ142601.48+010000.25 & DA      & 3654244658899331712 & 19.558 & 0.9876 & 3654244658899331712 & 19.513 & 0.9357            \\
WDJ142605.05+550312.65 & DA      & 1610129328841154560 & 19.977 & 0.9831 & 1610129328841154560 & 19.933 & 0.9620            \\
WDJ142629.41+525530.81 & DA      & 1605339478233684736 & 19.962 & 0.3095 & 1605339478233684736 & 19.864 & 0.9929            \\
WDJ142638.09+004308.76 & DC      & 3654216312114820352 & 19.288 & 0.9912 & 3654216312114820352 & 19.245 & 0.9977            \\
WDJ142638.56+545503.65 & DC      & 1608623616386354688 & 20.439 & 0.9935 & 1608623616386354688 & 20.380 & 0.9993            \\
WDJ142645.38+020101.87 & DAH     & 3654646118081581440 & 19.995 & 0.9725 & 3654646118081581440 & 19.944 & 0.9877            \\
WDJ142647.92+523257.85 & DA      & 1605277905583524096 & 19.863 & 0.9973 & 1605277905583524096 & 19.790 & 0.9834            \\
WDJ142724.39+545925.62 & DA      & 1610114966470486784 & 18.558 & 0.9940 & 1610114966470486784 & 18.525 & 0.9986            \\
WDJ142730.47+522341.45 & DA      & 1605272034363221504 & 19.973 & 0.8162 & 1605272034363221504 & 19.923 & 0.9556            \\
WDJ142732.48+024156.31 & DA      & 3668193681884024960 & 19.413 & 0.9961 & 3668193681884024960 & 19.379 & 0.9939            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ142736.17+534828.00 & DBAZ    & 1608497864040134016 & 15.016 & 0.9993 & 1608497864040134016 & 14.995 & 0.9993            \\
WDJ142737.33-000050.08 & DAH:    & 3653342818845645440 & 18.233 & 0.9881 & 3653342818845645440 & 18.191 & 0.9982            \\
WDJ142747.05+014501.36 & DA      & 3654573962630823040 & 19.050 & 0.9773 & 3654573962630823040 & 19.030 & 0.9937            \\
WDJ142800.78+012656.95 & DC      & 3654376531574906496 & 19.687 & 0.8321 & 3654376531574906496 & 19.771 & 0.6846            \\
WDJ142800.83+025349.77 & DA      & 3668221444552749056 & 19.544 & 0.6159 & 3668221444552749056 & 19.516 & 0.8909            \\
WDJ142819.40+510636.77 & DA      & 1604580883929749632 & 19.692 & 0.9984 & 1604580883929749632 & 19.625 & 0.9853            \\
WDJ142821.28+353731.86 & DA      & 1480357824002372352 & 19.179 & 0.9995 & 1480357824002372352 & 19.147 & 0.9996            \\
WDJ142821.86+013735.94 & DA      & 3654380792181729536 & 19.858 & 0.9726 & 3654380792181729536 & 19.813 & 0.9718            \\
WDJ142833.44+003100.45 & CV      & 3654152780958106880 & 19.619 & 0.9746 & 3654152780958106880 & 19.573 & 0.9847            \\
WDJ142846.40+004526.35 & DA      & 3654254215200565888 & 18.537 & 0.9946 & 3654254215200565888 & 18.502 & 0.9827            \\
WDJ142851.08-005717.28 & DB      & 3652673766019931392 & 19.923 & 0.9671 & 3652673766019931392 & 19.855 & 0.8073            \\
WDJ142859.89+360114.58 & DA      & 1480391079933479552 & 19.062 & 0.9963 & 1480391084229736832 & 19.037 & 0.9922            \\
WDJ142901.54-010105.53 & DA      & 3652672254193371136 & 19.752 & 0.9044 & 3652672254193371136 & 19.730 & 0.9232            \\
WDJ142906.75+032653.73 & DBA     & 3668355657985941504 & 19.088 & 0.9989 & 3668355657985941504 & 19.041 & 0.9854            \\
WDJ142920.60-012551.81 & DA      & 3652587110760111488 & 18.241 & 0.9944 & 3652587110760111488 & 18.203 & 0.9976            \\
WDJ142923.65+020836.21 & DA      & 3656093796938142592 & 18.601 & 0.9993 & 3656093796938142592 & 18.576 & 0.9970            \\
WDJ142932.43+351058.06 & DA      & 1480280922610912000 & 19.466 & 0.9928 & 1480280922610912000 & 19.423 & 0.9899            \\
WDJ142947.05+340757.58 & DA      & 1479626507034105088 & 19.872 & 0.7189 & 1479626507034105088 & 19.831 & 0.9653            \\
WDJ142951.02+333438.13 & DA      & 1287420810663174784 & 18.804 & 0.9998 & 1287420810663174784 & 18.775 & 0.9997            \\
WDJ142951.49+341243.67 & DB      & 1479629565050862464 & 19.508 & 0.9992 & 1479629565050862464 & 19.463 & 0.9991            \\
WDJ142954.70+523836.41 & DA      & 1605290897859598464 & 17.493 & 0.9982 & 1605290897859598464 & 17.466 & 0.9946            \\
WDJ142958.78+023859.42 & DA      & 3656195368620387584 & 19.469 & 0.9985 & 3656195368620387584 & 19.425 & 0.9869            \\
WDJ143008.67+040059.17 & DA      & 3668820064209618176 & 18.268 & 0.9963 & 3668820064209618176 & 18.239 & 0.9928            \\
WDJ143013.43+040018.09 & DAZ     & 3668819853755752064 & 17.437 & 0.9994 & 3668819853755752064 & 17.413 & 0.9989            \\
WDJ143026.92+512259.11 & DA      & 1604611395377611520 & 19.044 & 0.9995 & 1604611395377611520 & 19.006 & 0.9990            \\
WDJ143030.82+034413.75 & DA      & 3668387848765878400 & 19.353 & 0.9965 & 3668387848765878400 & 19.294 & 0.9948            \\
WDJ143036.75+353425.33 & DA      & 1480319302438803584 & 18.685 & 0.9993 & 1480319306736250880 & 18.665 & 0.9994            \\
WDJ143041.08+035125.94 & DA      & 3668767974846236928 & 19.096 & 0.9834 & 3668767974846236928 & 19.048 & 0.9886            \\
WDJ143046.96+352217.34 & DA      & 1480124929399017600 & 18.884 & 0.9920 & 1480124929399017600 & 18.859 & 0.9910            \\
WDJ143047.56+023259.07 & DQ      & 3656143893437621248 & 19.517 & 0.9961 & 3656143893437621248 & 19.477 & 0.9944            \\
WDJ143054.00+023249.48 & DA      & 3656143171883114880 & 18.939 & 0.9991 & 3656143171883114880 & 18.912 & 0.9984            \\
WDJ143055.57+030201.04 & DC      & 3656304662652821376 & 19.174 & 0.9973 & 3656304662652821376 & 19.121 & 0.9911            \\
WDJ143101.66+024513.14 & DA      & 3656244601829882368 & 19.756 & 0.9958 & 3656244601829882368 & 19.709 & 0.9946            \\
WDJ143112.16+024342.06 & DA      & 3656243605397451008 & 19.417 & 0.9982 & 3656243605397451008 & 19.380 & 0.9965            \\
WDJ143114.67+000445.05 & DA      & 3653315227976038912 & 18.260 & 0.9904 & 3653315227976038912 & 18.222 & 0.9970            \\
WDJ143119.44+034621.79 & DA      & 3668762610433212416 & 19.403 & 0.8074 & 3668762610433212416 & 19.390 & 0.9879            \\
WDJ143122.24+353420.07 & DAH     & 1480321467102320640 & 19.648 & 0.9953 & 1480321467102320640 & 19.607 & 0.9967            \\
WDJ143128.40+025340.64 & DC      & 3656252126617624960 & 19.447 & 0.1480 & 3656252126617624960 & 19.404 & 0.6369            \\
WDJ143128.81-003132.52 & DA      & 3653068731213124480 & 19.506 & 0.9768 & 3653068731213124480 & 19.471 & 0.9914            \\
WDJ143131.11+351825.48 & DA      & 1480121287266734592 & 19.647 & 0.9965 & 1480121287266734592 & 19.609 & 0.9967            \\
WDJ143147.14+012153.01 & DA      & 3655803869466239360 & 18.778 & 0.9993 & 3655803869466239360 & 18.743 & 0.9992            \\
WDJ143152.14+333520.42 & DA      & 1287431874498737664 & 19.070 & 0.9896 & 1287431874498737664 & 19.053 & 0.9838            \\
WDJ143224.69+361125.00 & DC      & 1480435026037405824 & 19.521 & 0.9965 & 1480435026037405824 & 19.473 & 0.9961            \\
WDJ143230.55+034537.64 & DA      & 3668753921713292032 & 19.778 & 0.9949 & 3668753921713292032 & 19.738 & 0.9961            \\
WDJ143235.82+035423.22 & DZAB    & 3668760342689186048 & 19.009 & 0.9985 & 3668760342689186048 & 18.956 & 0.9972            \\
WDJ143244.57+020040.17 & DB      & 3655911999563113856 & 19.708 & 0.9924 & 3655911999563113856 & 19.653 & 0.9911            \\
WDJ143249.10+014615.57 & DA      & 3655853106971493760 & 17.590 & 0.9966 & 3655853106971493760 & 17.565 & 0.9886            \\
WDJ143255.96-005912.83 & DA      & 3649989342740459136 & 19.538 & 0.9745 & 3649989342740459136 & 19.502 & 0.9918            \\
WDJ143304.74+330703.81 & DZ      & 1287337355156453632 & 19.919 & 0.9962 & 1287337355157114368 & 19.869 & 0.9923            \\
WDJ143310.22+154946.13 & DC      & 1234366522764359680 & 19.948 & 0.7419 & 1234366522764359680 & 19.899 & 0.9893            \\
WDJ143314.93+151727.62 & DA      & 1228284539836304000 & 17.777 & 0.9979 & 1228284539836304000 & 17.753 & 0.9942            \\
WDJ143319.92-000825.65 & DA      & 3653197030475550464 & 19.590 & 0.9769 & 3653197030475550464 & 19.544 & 0.9503            \\
WDJ143333.09+030819.09 & DA      & 3656284321688158464 & 19.583 & 0.9875 & 3656284321688158464 & 19.549 & 0.9922            \\
WDJ143341.14+030644.72 & DA      & 3656283428334936832 & 19.098 & 0.9966 & 3656283428334936832 & 19.057 & 0.9940            \\
WDJ143342.67+143213.57 & DA      & 1228021722197037824 & 19.937 & 0.9903 & 1228021722197037824 & 19.896 & 0.9717            \\
WDJ143344.35+143714.69 & DA      & 1228034370876113536 & 17.734 & 0.9988 & 1228034370876113536 & 17.701 & 0.9953            \\
WDJ143353.94+352334.04 & DA      & 1480161595536210688 & 19.894 & 0.9706 & 1480161595536210688 & 19.840 & 0.9890            \\
WDJ143354.49+012818.57 & DA      & 3655077848194441728 & 19.896 & 0.9511 & 3655077848194441728 & 19.853 & 0.9842            \\
WDJ143355.64+522410.20 & DA      & 1605133697760869376 & 19.798 & 0.8840 & 1605133697760869376 & 19.757 & 0.9901            \\
WDJ143356.92-011732.24 & DA      & 3649965668881093632 & 19.623 & 0.9983 & 3649965668881093632 & 19.579 & 0.9981            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ143404.08+801731.80 & DA      & 1721530781815721472 & 18.716 & 0.9977 & 1721530781815721472 & 18.687 & 0.9870            \\
WDJ143406.77+150817.81 & DA      & 1228266814506156928 & 16.028 & 0.9993 & 1228266814506156928 & 16.007 & 0.9993            \\
WDJ143411.65+653953.52 & DA      & 1669095935576701056 & 19.903 & 0.9979 & 1669095935576701056 & 19.846 & 0.9978            \\
WDJ143430.66+343616.76 & DB      & 1287874324850078080 & 19.742 & 0.9981 & 1287874324850078080 & 19.689 & 0.9898            \\
WDJ143435.39+334049.98 & CV      & 1287753107989718784 & 20.138 & 0.9941 & 1287753107989718784 & 20.033 & 0.9817            \\
WDJ143443.29+533521.19 & WD+MS   & 1606753179605063936 & 16.001 & 0.8181 & 1606753179605063936 & 15.991 & 0.6399            \\
WDJ143458.61+021643.27 & DA      & 3655968280814366208 & 19.171 & 0.9957 & 3655968280814366208 & 19.143 & 0.9921            \\
WDJ143506.45+522233.89 & WD      & 1605119717641990912 & 19.905 & 0.9969 & 1605119717641990912 & 19.855 & 0.9946            \\
WDJ143511.99+525001.35 & DA      & 1605169981644433536 & 19.727 & 0.9957 & 1605169981644433536 & 19.691 & 0.9931            \\
WDJ143534.79+154813.46 & DQ      & 1234328108577329664 & 19.398 & 0.9963 & 1234328112872516352 & 19.374 & 0.9927            \\
WDJ143539.34+662045.95 & DA      & 1669895654190683392 & 18.555 & 0.9995 & 1669895654190683392 & 18.536 & 0.9980            \\
WDJ143540.88+154353.68 & DA      & 1234324466445040768 & 20.341 & 0.9815 & 1234324466445040768 & 20.292 & 0.9911            \\
WDJ143543.31+650337.38 & WD      & 1668928221397609984 & 19.126 & 0.9961 & 1668928221397609984 & 19.087 & 0.9955            \\
WDJ143545.76+540701.60 & DA      & 1606977892293844224 & 18.818 & 0.7938 & 1606977892293844224 & 18.781 & 0.8132            \\
WDJ143550.43+140519.59 & DAH     & 1179907093365481088 & 19.789 & 0.9946 & 1179907093365481088 & 19.756 & 0.9519            \\
WDJ143555.99+135928.34 & DZ      & 1179904069708479616 & 19.847 & 0.9947 & 1179904069708479616 & 19.816 & 0.9616            \\
WDJ143600.02-015252.71 & DC      & 3649682755090509696 & 19.548 & 0.9977 & 3649682755090717952 & 19.516 & 0.9944            \\
WDJ143607.38+000036.41 & DA      & 3653184557891151744 & 18.700 & 0.9993 & 3653184557891151744 & 18.665 & 0.9994            \\
WDJ143608.01+160134.42 & DA      & 1234431943706280832 & 19.693 & 0.9988 & 1234431943706280832 & 19.659 & 0.9990            \\
WDJ143609.36+341551.48 & DA      & 1287809728541686272 & 19.726 & 0.9088 & 1287809728541686272 & 19.687 & 0.9339            \\
WDJ143613.04+011650.67 & DA      & 3655015176031892352 & 19.124 & 0.9956 & 3655015176031892352 & 19.102 & 0.9826            \\
WDJ143621.55-014413.26 & DA      & 3649690138139384960 & 19.633 & 0.9636 & 3649690138139384960 & 19.589 & 0.9714            \\
WDJ143626.32+334836.12 & DA      & 1287594194198057216 & 19.754 & 0.8355 & 1287594194198057216 & 19.716 & 0.9174            \\
WDJ143628.60+145933.15 & WD+MS   & 1234060965906001792 & 17.508 & 0.1547 & 1234060965906001792 & 17.504 & 0.3596            \\
WDJ143632.63+334143.02 & WD+MS   & 1287566431532110720 & 19.242 & 0.9864 & 1287566431532766720 & 19.211 & 0.9544            \\
WDJ143639.52-011517.88 & DB      & 3649931549661100928 & 18.896 & 0.9988 & 3649931549661100928 & 18.863 & 0.9952            \\
WDJ143643.44+542455.66 & DA      & 1606991838051716224 & 19.864 & 0.9987 & 1606991838051716224 & 19.802 & 0.9951            \\
WDJ143645.21+154140.70 & DA      & 1234313883645608960 & 16.548 & 0.9997 & 1234313883645608960 & 16.526 & 0.9993            \\
WDJ143646.53+331310.02 & DA      & 1287491218064720000 & 19.897 & 0.9989 & 1287491218064720000 & 19.846 & 0.9493            \\
WDJ143648.70+022326.53 & DC      & 3655985357603869056 & 19.841 & 0.9929 & 3655985357603869056 & 19.797 & 0.9923            \\
WDJ143649.00+015709.47 & DA      & 3655216455379453440 & 19.171 & 0.9805 & 3655216455379453440 & 19.140 & 0.9886            \\
WDJ143651.40-004709.85 & DAZ     & 3650052805177793024 & 19.787 & 0.7060 & 3650052805177793024 & 19.750 & 0.9584            \\
WDJ143700.89+330917.72 & DZ      & 1287487640353944576 & 19.604 & 0.9940 & 1287487640353944576 & 19.561 & 0.9947            \\
WDJ143709.63+014710.30 & DA      & 3655175189333559808 & 19.437 & 0.9588 & 3655175189333559808 & 19.403 & 0.9592            \\
WDJ143713.85+145253.43 & DA      & 1234017118585031936 & 19.280 & 0.9903 & 1234017118585031936 & 19.254 & 0.9950            \\
WDJ143729.77+001124.11 & DA      & 3654678106998249984 & 18.268 & 0.9990 & 3654678106998249984 & 18.240 & 0.9994            \\
WDJ143731.19+012047.06 & DA      & 3655096952208634368 & 19.751 & 0.9939 & 3655096952208634368 & 19.706 & 0.9631            \\
WDJ143740.24+344713.07 & DA      & 1287918859367357056 & 18.960 & 0.9890 & 1287918859367357056 & 18.927 & 0.9991            \\
WDJ143740.61+030900.68 & DAHe:   & 3656469211440196736 & 17.588 & 0.9962 & 3656469211440196736 & 17.569 & 0.9942            \\
WDJ143744.77-020244.18 & DB      & 3649619769394823168 & 19.472 & 0.9977 & 3649619769394823168 & 19.421 & 0.9981            \\
WDJ143744.78+333656.17 & DB      & 1287572886865241600 & 19.806 & 0.9992 & 1287572886865241600 & 19.753 & 0.9960            \\
WDJ143750.92+145336.77 & DA      & 1234014988281260288 & 19.090 & 0.9993 & 1234014988281260288 & 19.037 & 0.9988            \\
WDJ143751.28+161039.14 & DA      & 1234437613063193984 & 18.608 & 0.9895 & 1234437613063193984 & 18.564 & 0.9981            \\
WDJ143751.82+005254.99 & DA      & 3654790364558707200 & 17.730 & 0.9997 & 3654790364558707200 & 17.698 & 0.9997            \\
WDJ143755.33+141345.64 & DAH     & 1179923208083027200 & 19.719 & 0.9901 & 1179923208083027200 & 19.668 & 0.9994            \\
WDJ143758.82-004636.37 & DA      & 3650055519597129984 & 19.728 & 0.9519 & 3650055519597129984 & 19.708 & 0.9642            \\
WDJ143802.77+144137.61 & DBZ     & 1233996296583492736 & 18.616 & 0.9996 & 1233996296583492736 & 18.580 & 0.9993            \\
WDJ143804.42-005220.49 & DAH     & 3650040951068006272 & 19.505 & 0.9941 & 3650040951068006272 & 19.463 & 0.9974            \\
WDJ143809.76+340329.42 & DA:     & 1287601409745805696 & 19.775 & 0.9807 & 1287601409745805696 & 19.732 & 0.9702            \\
WDJ143812.73+143451.41 & DA      & 1185950387228722432 & 18.345 & 0.9994 & 1185950387228722432 & 18.313 & 0.9971            \\
WDJ143814.41+153041.06 & DA      & 1234108996525844992 & 19.881 & 0.9905 & 1234108996525844992 & 19.839 & 0.9986            \\
WDJ143819.31+021909.80 & DA      & 3655604342465805824 & 19.536 & 0.9928 & 3655604342465805824 & 19.502 & 0.9905            \\
WDJ143827.08+341648.36 & DAH:    & 1287699472438568832 & 19.938 & 0.9959 & 1287699472438568832 & 19.875 & 0.9920            \\
WDJ143828.15+144414.25 & DA      & 1233997567893828608 & 19.796 & 0.9985 & 1233997567893828608 & 19.750 & 0.9972            \\
WDJ143834.29+005600.83 & DA      & 3654789501269866880 & 19.491 & 0.9992 & 3654789501269866880 & 19.449 & 0.9983            \\
WDJ143834.49-004928.29 & DA      & 3650063387976572544 & 19.879 & 0.9947 & 3650063387976572544 & 19.816 & 0.9973            \\
WDJ143838.61+350935.65 & DA      & 1287956513344016000 & 18.634 & 0.9989 & 1287956513344016000 & 18.600 & 0.9950            \\
WDJ143840.88-002801.55 & DA      & 3650093349668603392 & 19.171 & 0.9939 & 3650093349668603392 & 19.140 & 0.9973            \\
WDJ143842.92+532102.79 & DA      & 1606688372842087552 & 19.681 & 0.0724 & 1606688372842087552 & 19.625 & 0.9873            \\
WDJ143843.45+133948.32 & DA      & 1179839164163058688 & 18.458 & 0.9994 & 1179839164163058688 & 18.430 & 0.9993            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ143906.08-005102.50 & DA      & 3650062494623367168 & 18.457 & 0.9996 & 3650062494623367168 & 18.424 & 0.9949            \\
WDJ143909.69+134849.69 & DB      & 1179851018272832128 & 19.575 & 0.9992 & 1179851018272832128 & 19.536 & 0.9975            \\
WDJ143920.12+161307.18 & DA      & 1234447749186043648 & 18.961 & 0.9983 & 1234447749186043648 & 18.922 & 0.9991            \\
WDJ143937.29+641219.05 & DA      & 1668642314014456832 & 17.834 & 0.9997 & 1668642314014456832 & 17.801 & 0.9997            \\
WDJ143938.13+160650.42 & DBA     & 1234258427027708032 & 19.475 & 0.9853 & 1234258427027708032 & 19.442 & 0.9988            \\
WDJ143947.62-010606.78 & WD+MS   & 3649832043858197376 & 16.545 & 0.0271 & 3649832043858197376 & 16.524 & 0.2510            \\
WDJ143947.71+753417.71 & DA      & 1701674735689041792 & 19.886 & 0.9916 & 1701674735689041792 & 19.832 & 0.9918            \\
WDJ143954.33-015644.31 & DA      & 3648897733852901888 & 19.078 & 0.8909 & 3648897733852901888 & 19.028 & 0.9887            \\
WDJ143958.49+662239.41 & DA      & 1669506637528893440 & 18.412 & 0.9990 & 1669506637528893440 & 18.382 & 0.9991            \\
WDJ144007.50+751714.75 & DA      & 1701562001388022912 & 17.955 & 0.9993 & 1701562001388022912 & 17.926 & 0.9988            \\
WDJ144015.58+002441.46 & DA      & 3651708772768666880 & 18.632 & 0.9955 & 3651708772768666880 & 18.589 & 0.9451            \\
WDJ144020.03+142732.68 & DA      & 1185889158175397504 & 19.797 & 0.9979 & 1185889158175397504 & 19.748 & 0.9958            \\
WDJ144028.47-012040.94 & DA      & 3649775281570897920 & 19.344 & 0.9981 & 3649775281570897920 & 19.293 & 0.9987            \\
WDJ144028.75+003939.63 & DA      & 3654812487934552448 & 19.679 & 0.9673 & 3654812487934552448 & 19.643 & 0.9966            \\
WDJ144038.41+154054.32 & DA      & 1234184622309483008 & 17.555 & 0.9998 & 1234184622309483008 & 17.531 & 0.9998            \\
WDJ144046.82+152249.59 & DA      & 1234140848003371648 & 19.594 & 0.9893 & 1234140848003371648 & 19.557 & 0.9851            \\
WDJ144050.24-000058.90 & DA      & 3651632700307458048 & 19.664 & 0.9713 & 3651632700307458048 & 19.607 & 0.9652            \\
WDJ144119.24-001933.17 & WD      & 3651586245940841728 & 19.879 & 0.9952 & 3651586245940841728 & 19.832 & 0.9919            \\
WDJ144124.05+635733.93 & DA      & 1668623557893273728 & 15.734 & 0.9977 & 1668623557893273728 & 15.718 & 0.9995            \\
WDJ144136.81-014624.67 & DA      & 3648992016974695424 & 19.252 & 0.9905 & 3648992016974695424 & 19.204 & 0.9846            \\
WDJ144137.38-000528.55 & DA      & 3651617891260122368 & 18.571 & 0.9995 & 3651617891260122368 & 18.529 & 0.9996            \\
WDJ144146.72-011359.37 & DA      & 3649788922387120128 & 18.983 & 0.9943 & 3649788922387120128 & 18.941 & 0.9984            \\
WDJ144208.86-002736.94 & DA      & 3651393178571712640 & 18.117 & 0.9923 & 3651393178571712640 & 18.077 & 0.9970            \\
WDJ144238.19-003237.83 & DA      & 3651379743915027072 & 19.903 & 0.9259 & 3651379743915027072 & 19.846 & 0.8301            \\
WDJ144244.18+002714.84 & DAe:    & 3651747667992161920 & 17.955 & 0.9960 & 3651747667992161920 & 17.932 & 0.9938            \\
WDJ144248.27-001111.31 & DC      & 3651429943491857152 & 19.334 & 0.9875 & 3651429943491857152 & 19.299 & 0.9883            \\
WDJ144256.26+700026.44 & DA      & 1694977369846440704 & 19.451 & 0.9955 & 1694977369846440704 & 19.418 & 0.9904            \\
WDJ144308.05+702229.83 & DH:     & 1695004995075958784 & 19.683 & 0.9790 & 1695004995075958784 & 19.655 & 0.9999            \\
WDJ144312.69-000658.03 & DA      & 3651432073795645824 & 18.745 & 0.9984 & 3651432073795645824 & 18.718 & 0.9974            \\
WDJ144314.84-014859.94 & DC      & 3648959203424515456 & 19.839 & 0.9934 & 3648959203424515456 & 19.784 & 0.9881            \\
WDJ144334.13+001239.92 & DA      & 3651725780838402176 & 19.053 & 0.9949 & 3651725780838402176 & 19.004 & 0.9987            \\
WDJ144334.64-015340.39 & DA      & 3648931337677287168 & 19.482 & 0.9990 & 3648931337677287168 & 19.440 & 0.9958            \\
WDJ144347.32+694428.36 & DA      & 1694830859922282240 & 19.910 & 0.9982 & 1694830859922282240 & 19.843 & 0.9889            \\
WDJ144416.15-005236.57 & DA      & 3651305423799211008 & 18.388 & 0.9921 & 3651305423799211008 & 18.363 & 0.9930            \\
WDJ144432.66+633324.06 & DA      & 1620558574588053760 & 18.655 & 0.9994 & 1620558574588053760 & 18.613 & 0.9965            \\
WDJ144433.81-005958.87 & DA      & 3650552739370519680 & 16.321 & 0.9995 & 3650552739370519680 & 16.298 & 0.9984            \\
WDJ144436.72+703321.20 & DA      & 1695031387650060672 & 19.967 & 0.9859 & 1695031387650060672 & 19.916 & 0.9911            \\
WDJ144437.87+000807.81 & DA      & 3651534470110722816 & 19.742 & 0.9833 & 3651534470110722816 & 19.699 & 0.9348            \\
WDJ144539.48+691302.37 & WD      & 1694611271129639936 & 19.793 & 0.9953 & 1694611271129639936 & 19.741 & 0.9917            \\
WDJ144542.38-002533.45 & DA      & 3651439564217693952 & 19.628 & 0.9965 & 3651439564217693952 & 19.546 & 0.9970            \\
WDJ144728.02+750434.00 & DA      & 1701446655745769472 & 17.848 & 0.9987 & 1701446655745769472 & 17.813 & 0.9968            \\
WDJ144729.16+735136.00 & DC      & 1700481181457472896 & 19.022 & 0.9965 & 1700481181457472896 & 18.989 & 0.9963            \\
WDJ144811.72+695323.28 & DA      & 1694918271096150400 & 19.234 & 0.9973 & 1694918271096150400 & 19.191 & 0.9934            \\
WDJ144830.57+760526.22 & DA      & 1701704632957501824 & 19.763 & 0.9952 & 1701704632957501824 & 19.716 & 0.9849            \\
WDJ144901.03+634247.93 & WD      & 1620610354713240960 & 19.217 & 0.9958 & 1620610354713240960 & 19.171 & 0.9927            \\
WDJ144908.21+703438.35 & DA      & 1695019907202771328 & 18.631 & 0.9977 & 1695019907202771328 & 18.605 & 0.9946            \\
WDJ144918.02+694113.48 & DA      & 1694723382660389888 & 19.149 & 0.9937 & 1694723382660389888 & 19.119 & 0.9907            \\
WDJ145008.77+705509.60 & DA      & 1695408893800502912 & 19.552 & 0.9833 & 1695408893800502912 & 19.501 & 0.9711            \\
WDJ145011.64+712212.99 & DA      & 1698455915399270784 & 19.671 & 0.9960 & 1698455915399270784 & 19.623 & 0.9982            \\
WDJ145029.02+643044.83 & DA      & 1620708108169422464 & 18.669 & 0.9992 & 1620708108169422464 & 18.634 & 0.9980            \\
WDJ145106.68+353146.49 & DA      & 1293410232752795520 & 17.855 & 0.9986 & 1293410232752795520 & 17.830 & 0.9990            \\
WDJ145116.83+701643.61 & DA      & 1694953695987093376 & 19.334 & 0.9970 & 1694953695987093376 & 19.294 & 0.9930            \\
WDJ145143.79+693341.30 & DC      & 1694707817698881536 & 19.170 & 0.9990 & 1694707817698881536 & 19.126 & 0.9917            \\
WDJ145150.32+503604.55 & DA      & 1593247392948772096 & 18.784 & 0.9978 & 1593247392948772096 & 18.749 & 0.9950            \\
WDJ145220.76+333640.81 & DA      & 1289673091513219584 & 19.351 & 0.9976 & 1289673091513219584 & 19.314 & 0.9993            \\
WDJ145236.98+645727.11 & WD      & 1621099293790328064 & 19.036 & 0.9995 & 1621099293790328064 & 18.988 & 0.9992            \\
WDJ145242.22+753939.06 & DBZ     & 1701491838802058496 & 18.229 & 0.9992 & 1701491838802058496 & 18.190 & 0.9995            \\
WDJ145256.54+762027.63 & DQ      & 1702088809192084608 & 18.817 & 0.9958 & 1702088809192084608 & 18.779 & 0.9919            \\
WDJ145318.77+700735.59 & DA      & 1694760697336720000 & 19.421 & 0.9824 & 1694760697336720000 & 19.379 & 0.8000            \\
WDJ145328.56+753515.75 & DA      & 1701490086455362432 & 19.611 & 0.8537 & 1701490086455362432 & 19.587 & 0.9658            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ145424.71+762155.52 & DA      & 1701902648129603328 & 19.886 & 0.9988 & 1701902648129603328 & 19.841 & 0.9908            \\
WDJ145429.78+761007.47 & WD      & 1701895874965719296 & 19.916 & 0.9910 & 1701895874965719296 & 19.870 & 1.0000            \\
WDJ145458.55+734053.80 & DC      & 1700430814377248768 & 19.106 & 0.9609 & 1700430814377248768 & 19.079 & 0.9964            \\
WDJ145517.04+760939.72 & DA      & 1701894981612521472 & 19.478 & 0.9975 & 1701894985908349824 & 19.434 & 0.9583            \\
WDJ145529.52+713114.32 & DA      & 1695541350591640448 & 19.868 & 0.9904 & 1695541350591640448 & 19.811 & 0.9393            \\
WDJ145534.60+735130.62 & DA      & 1700446065804929920 & 19.947 & 0.9966 & 1700446065804929920 & 19.882 & 0.9923            \\
WDJ145537.59+522020.48 & DA      & 1594012068926102400 & 18.745 & 0.9926 & 1594012068926102400 & 18.704 & 0.9980            \\
WDJ145548.44+502722.88 & DA      & 1593194444591847040 & 17.889 & 0.9995 & 1593194444591847040 & 17.862 & 0.9989            \\
WDJ145607.50+524410.77 & DA      & 1594027359009880576 & 18.774 & 0.9993 & 1594027363305938304 & 18.743 & 0.9968            \\
WDJ145619.15+762225.53 & DA      & 1701925321261648512 & 18.925 & 0.9993 & 1701925321261648512 & 18.885 & 0.9980            \\
WDJ145626.69+701341.21 & DA      & 1695139444732506240 & 19.182 & 0.9942 & 1695139444732506240 & 19.154 & 0.9898            \\
WDJ145642.02+703920.46 & DA      & 1695360657023640064 & 18.748 & 0.9992 & 1695360657023640064 & 18.714 & 0.9986            \\
WDJ145647.98+752642.18 & DA      & 1701427551731977216 & 17.494 & 0.9998 & 1701427551731977216 & 17.467 & 0.9994            \\
WDJ145655.24+525805.49 & DA      & 1594100996224870528 & 17.654 & 0.9987 & 1594100996224870528 & 17.623 & 0.9986            \\
WDJ145705.59+712051.61 & DA      & 1695535475076435328 & 19.548 & 0.9110 & 1695535475076435328 & 19.500 & 0.9988            \\
WDJ145726.26+325554.55 & DA      & 1289404226560665088 & 18.970 & 0.7474 & 1289404226560665088 & 18.934 & 0.9965            \\
WDJ145801.03+692048.17 & DA      & 1694665589580605824 & 18.784 & 0.9990 & 1694665589580605824 & 18.753 & 0.9989            \\
WDJ145801.27+712852.83 & DA      & 1695537880258466944 & 19.980 & 0.9988 & 1695537880258466944 & 19.934 & 0.9905            \\
WDJ145930.07+311609.72 & DBA     & 1288355498625961600 & 19.567 & 0.9989 & 1288355498625961600 & 19.521 & 0.9950            \\
WDJ145956.10+701538.64 & DA      & 1695149134178557568 & 19.936 & 0.9279 & 1695149134178557568 & 19.879 & 0.9719            \\
WDJ150003.73+331948.23 & DZ      & 1289748373699909632 & 19.728 & 0.9979 & 1289748373699909632 & 19.682 & 0.9942            \\
WDJ150014.44+505455.94 & DA      & 1592565420861891840 & 19.690 & 0.9865 & 1592565420861891840 & 19.640 & 0.9563            \\
WDJ150044.45+503517.42 & DA      & 1592505394399084672 & 19.458 & 0.9978 & 1592505394399084672 & 19.405 & 0.9812            \\
WDJ150052.78+334632.46 & DA      & 1289833345333112960 & 19.519 & 0.9705 & 1289833345333112960 & 19.484 & 0.9397            \\
WDJ150056.28+703243.05 & DA      & 1695161954656899712 & 18.608 & 0.9970 & 1695161954656899712 & 18.569 & 0.9993            \\
WDJ150139.44+312245.83 & DA      & 1288255030750998784 & 19.528 & 0.9985 & 1288255030750998784 & 19.489 & 0.9991            \\
WDJ150206.93+515204.15 & DA      & 1593750629972711936 & 17.659 & 0.9972 & 1593750629972711936 & 17.627 & 0.9988            \\
WDJ150241.00+333424.00 & CV      & 1289860214647954816 & 17.342 & 0.5855 & 1289860214647954816 & 17.261 & 0.5326            \\
WDJ150241.98+732528.73 & DBZ     & 1700224204974814592 & 19.701 & 0.9990 & 1700224204974814592 & 19.655 & 0.9922            \\
WDJ150255.96+323942.87 & DA      & 1288907075505727872 & 19.852 & 0.9675 & 1288907075505727872 & 19.807 & 0.9972            \\
WDJ150330.85+321040.67 & DA      & 1288688272692380672 & 19.718 & 0.9987 & 1288688272692380672 & 19.665 & 0.9978            \\
WDJ150331.27+684859.09 & DC      & 1693838310159691776 & 19.067 & 0.9977 & 1693838310159691776 & 19.034 & 0.9942            \\
WDJ150404.40+312632.51 & DA      & 1288232903079146880 & 19.622 & 0.9989 & 1288232903079146880 & 19.576 & 0.9973            \\
WDJ150411.19+750411.63 & DA      & 1701024993037060736 & 19.435 & 0.9991 & 1701024993037060736 & 19.395 & 0.9985            \\
WDJ150437.30+753512.65 & DA      & 1701057050672442752 & 19.149 & 0.9993 & 1701057050672442752 & 19.117 & 0.9993            \\
WDJ150500.07+702250.38 & DA      & 1695200742505891584 & 18.825 & 0.9995 & 1695200742505891584 & 18.783 & 0.9995            \\
WDJ150506.17+325959.39 & WD+MS   & 1289020673097509760 & 16.755 & 0.9937 & 1289020673097509760 & 16.737 & 0.9824            \\
WDJ150552.25+501939.97 & DB      & 1592664892303994624 & 18.656 & 0.9991 & 1592664892303994624 & 18.614 & 0.9991            \\
WDJ150556.24+684442.68 & DA      & 1694199018693735296 & 19.722 & 0.9921 & 1694199018693735296 & 19.689 & 0.9876            \\
WDJ150631.38+691338.95 & DA      & 1694227850809466112 & 18.843 & 0.9860 & 1694227850809466112 & 18.818 & 0.9975            \\
WDJ150647.60+310313.41 & DB      & 1276184282863552896 & 19.212 & 0.9976 & 1276184282863552896 & 19.166 & 0.9989            \\
WDJ150703.00+505038.19 & DA      & 1592705333716390016 & 19.359 & 0.9988 & 1592705333716390016 & 19.313 & 0.9981            \\
WDJ150704.70+522941.81 & DB      & 1593140053126266368 & 19.904 & 0.9982 & 1593140053126266368 & 19.841 & 0.9984            \\
WDJ150728.39+321810.00 & DA      & 1288658006059681408 & 19.125 & 0.9934 & 1288658006059681408 & 19.092 & 1.0000            \\
WDJ150746.82+520957.95 & DH:     & 1593068623526189696 & 17.960 & 0.9991 & 1593068623526189696 & 17.921 & 0.9980            \\
WDJ150749.19+691754.05 & DA      & 1694251039336834816 & 19.904 & 0.9958 & 1694251039336834816 & 19.856 & 0.9962            \\
WDJ150757.81+705905.50 & DC      & 1695243795257634816 & 19.830 & 0.9942 & 1695243795257634816 & 19.793 & 0.9975            \\
WDJ150758.72+331240.93 & DA      & 1288860552420828672 & 19.649 & 0.9877 & 1288860552420828672 & 19.593 & 0.9914            \\
WDJ150801.88+755315.49 & DC      & 1701090895015569024 & 18.907 & 0.9962 & 1701090895015569024 & 18.878 & 0.9926            \\
WDJ150831.23+330239.24 & DAZ     & 1288846155690355840 & 19.905 & 0.9962 & 1288846155690355840 & 19.854 & 0.9883            \\
WDJ150832.46+684649.94 & DA      & 1694017564915131264 & 18.946 & 0.9987 & 1694017564915131264 & 18.906 & 0.9986            \\
WDJ150835.80+505639.91 & DA      & 1592797039858189568 & 18.327 & 0.9989 & 1592797039858189568 & 18.289 & 0.9974            \\
WDJ150845.09+332733.25 & DA      & 1290373961456466816 & 19.917 & 0.9989 & 1290373961456466816 & 19.874 & 0.9946            \\
WDJ150854.59+315039.98 & DA      & 1276611550507560064 & 19.094 & 0.9986 & 1276611550507560064 & 19.058 & 0.9969            \\
WDJ150858.38+704526.50 & DC      & 1695224244566429440 & 19.842 & 0.9953 & 1695224244566429440 & 19.785 & 0.9932            \\
WDJ150928.57+742811.13 & DA      & 1700385695745023360 & 18.489 & 0.9955 & 1700385695745023360 & 18.469 & 0.9913            \\
WDJ150950.76+323826.84 & WD+MS   & 1288774962315956864 & 19.495 & 0.9619 & 1288774966609495424 & 19.474 & 0.9506            \\
WDJ150956.11+163546.82 & DA      & 1184411105310309376 & 19.914 & 0.9986 & 1184411105310309376 & 19.843 & 0.9980            \\
WDJ150958.92+684257.77 & DA      & 1694001896874399488 & 19.670 & 0.9945 & 1694001896874399488 & 19.639 & 0.9987            \\
WDJ151004.62+325155.71 & DA      & 1288795337637583744 & 19.990 & 0.9960 & 1288795337637583744 & 19.943 & 0.9934            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ151006.21+690237.62 & DA      & 1694045194440383360 & 18.410 & 0.9985 & 1694045194440383360 & 18.384 & 0.9947            \\
WDJ151024.78+734909.08 & DB      & 1700304228804861952 & 19.725 & 0.9980 & 1700304228804861952 & 19.675 & 0.9981            \\
WDJ151045.79+710616.38 & DA      & 1695248300679239552 & 19.507 & 0.9992 & 1695248300679239552 & 19.474 & 0.9991            \\
WDJ151054.16+761159.20 & DA      & 1701940680064658816 & 19.661 & 0.9936 & 1701940680064658816 & 19.615 & 0.9973            \\
WDJ151127.63+320417.92 & DA      & 1276688069644366592 & 14.160 & 0.9987 & 1276688069644366592 & 14.144 & 0.9992            \\
WDJ151129.55+734634.66 & DA      & 1700292787011948160 & 18.961 & 0.9995 & 1700292787011948160 & 18.922 & 0.9995            \\
WDJ151203.98+695231.94 & DQ      & 1694363498760645248 & 18.371 & 0.9945 & 1694363498760645248 & 18.346 & 0.9932            \\
WDJ151229.40+183554.55 & DB      & 1211926899191530752 & 18.977 & 0.9987 & 1211926899191530752 & 18.925 & 0.9944            \\
WDJ151235.27+691707.11 & DA      & 1694055257547630208 & 19.888 & 0.5499 & 1694055257547630208 & 19.844 & 0.9322            \\
WDJ151259.89+745158.02 & DAZ     & 1700775683070198016 & 18.634 & 0.9192 & 1700775683070198016 & 18.621 & 0.9817            \\
WDJ151301.71+161750.86 & DC      & 1184354549180372352 & 19.488 & 0.9973 & 1184354549180372352 & 19.447 & 0.9947            \\
WDJ151333.10+703721.98 & CV      & 1694471835016084608 & 19.481 & 0.2745 & 1694471835016084608 & 19.439 & 0.3720            \\
WDJ151411.87+024902.89 & DA      & 4421825717798394752 & 19.188 & 0.9992 & 4421825717798394752 & 19.139 & 0.9985            \\
WDJ151521.50+155213.09 & DAZ     & 1184091216145667456 & 19.462 & 0.9623 & 1184091216145667456 & 19.436 & 0.9902            \\
WDJ151530.76+740826.44 & DA      & 1700690123026618112 & 19.931 & 0.9649 & 1700690123026618112 & 19.898 & 0.9882            \\
WDJ151646.42+735206.96 & DAO     & 1697669356564165632 & 16.651 & 0.9409 & 1697669356564165632 & 16.626 & 0.9692            \\
WDJ151712.12+745603.78 & DA      & 1700785986697211008 & 17.740 & 0.9940 & 1700785986697211008 & 17.710 & 0.9979            \\
WDJ151739.46+735904.67 & DA      & 1700674042668803456 & 19.767 & 0.9990 & 1700674042668803456 & 19.711 & 0.9972            \\
WDJ151820.06+751835.95 & DC      & 1700812237537425536 & 19.281 & 0.9965 & 1700812237537425536 & 19.246 & 0.9931            \\
WDJ151855.26+162549.27 & DA      & 1208142895564523136 & 18.896 & 0.9994 & 1208142895564523136 & 18.861 & 0.9995            \\
WDJ151907.15+010107.42 & DA      & 4420596463798158848 & 17.934 & 0.9994 & 4420596463798158848 & 17.904 & 0.9996            \\
WDJ152104.62+174918.60 & DC      & 1208758553356250240 & 19.942 & 0.9784 & 1208758553356250240 & 19.866 & 0.9840            \\
WDJ153534.12+315721.81 & DA      & 1274417200175476608 & 18.943 & 0.9981 & 1274417200175476608 & 18.907 & 0.9867            \\
WDJ153606.16+430321.22 & DA      & 1391260647296049024 & 17.976 & 0.9978 & 1391260647296049024 & 17.950 & 0.9945            \\
WDJ153630.23+434726.19 & DA      & 1391483229682441856 & 18.713 & 0.9985 & 1391483229682441856 & 18.679 & 0.9959            \\
WDJ153723.48+311227.74 & DA      & 1274137473249595776 & 19.000 & 0.9884 & 1274137473249595776 & 18.967 & 0.9651            \\
WDJ153742.24+310422.76 & DA      & 1274109263904341632 & 19.154 & 0.9981 & 1274109263904341632 & 19.116 & 0.9906            \\
WDJ153811.28+331002.43 & DA      & 1370665935513400064 & 19.813 & 0.9955 & 1370665935513400064 & 19.775 & 0.9866            \\
WDJ153838.97+310321.16 & DA      & 1273381868242826752 & 19.672 & 0.9992 & 1273381868242826752 & 19.619 & 0.9983            \\
WDJ153900.80+422655.89 & DA      & 1390419280381723264 & 19.370 & 0.9491 & 1390419280381723264 & 19.335 & 0.9787            \\
WDJ153904.40+335231.80 & DQ      & 1370768636772127104 & 19.964 & 0.9932 & 1370768636772127104 & 19.900 & 0.9664            \\
WDJ153905.50+442952.07 & DB      & 1397533468506882688 & 19.213 & 0.9992 & 1397533468506882688 & 19.169 & 0.9950            \\
WDJ153914.82+323303.53 & DAZ:    & 1370353674211108864 & 19.885 & 0.9753 & 1370353674211108864 & 19.844 & 0.9936            \\
WDJ153935.76+434149.05 & DC      & 1391258894950913280 & 19.943 & 0.9778 & 1391258894950913280 & 19.900 & 0.9941            \\
WDJ153954.92+335444.49 & DBZ     & 1370763693265717248 & 17.970 & 0.9989 & 1370763693265717248 & 17.942 & 0.9993            \\
WDJ154003.57+440209.73 & DA      & 1397316104506048512 & 19.683 & 0.9962 & 1397316104506048512 & 19.636 & 0.9926            \\
WDJ154006.54+750612.44 & DA      & 1703840189481085312 & 17.148 & 0.9988 & 1703840189481085312 & 17.120 & 0.9989            \\
WDJ154033.36+330852.51 & DA      & 1370654257498865536 & 15.065 & 0.9967 & 1370654257498865536 & 15.050 & 0.9916            \\
WDJ154100.79+431112.32 & DB      & 1390480445012503936 & 18.921 & 0.9994 & 1390480445012503936 & 18.877 & 0.9988            \\
WDJ154124.61+331409.67 & WD+MS   & 1370491903439462912 & 19.960 & 0.7758 & 1370491903439462912 & 19.920 & 0.9466            \\
WDJ154142.50+425759.20 & DA      & 1390415878767965184 & 18.721 & 0.9977 & 1390415883064637056 & 18.701 & 0.9996            \\
WDJ154143.03+755559.18 & DA      & 1706906388108939648 & 19.800 & 0.9968 & 1706906388108939648 & 19.732 & 0.9566            \\
WDJ154155.46+745259.62 & DZ      & 1703786489504137088 & 19.719 & 0.9960 & 1703786489504137088 & 19.677 & 0.9921            \\
WDJ154248.44+414805.08 & DA      & 1390122034285871616 & 17.790 & 0.9980 & 1390122034285871616 & 17.763 & 0.9976            \\
WDJ154248.66+432902.53 & DQ      & 1396483602405444352 & 19.503 & 0.9967 & 1396483602405444352 & 19.443 & 0.9924            \\
WDJ154252.76+445829.02 & DZ      & 1397473850065072000 & 19.312 & 0.9957 & 1397473850065072000 & 19.262 & 0.9931            \\
WDJ154310.62+314355.41 & DZ      & 1369493546880832640 & 20.697 & 0.9797 & 1369493546880832640 & 20.622 & 0.9996            \\
WDJ154323.06+430900.97 & DA      & 1396425603166795904 & 18.780 & 0.9796 & 1396425603166795904 & 18.747 & 0.9671            \\
WDJ154330.27+692041.32 & DA      & 1647412496828665600 & 17.683 & 0.9852 & 1647412496828665600 & 17.659 & 0.9938            \\
WDJ154407.25+693416.98 & DA      & 1647443356169790208 & 19.831 & 0.9959 & 1647443356169790208 & 19.791 & 0.9896            \\
WDJ154419.37+420100.16 & DC      & 1390128700074934016 & 19.626 & 0.9975 & 1390128700074934016 & 19.579 & 0.9941            \\
WDJ154436.52+751442.86 & DA      & 1703802290689377920 & 18.632 & 0.9720 & 1703802290689377920 & 18.591 & 0.9966            \\
WDJ154447.18+312503.48 & DAZ:    & 1369422971978067712 & 19.744 & 0.9908 & 1369422971978067712 & 19.697 & 0.9929            \\
WDJ154456.79+422620.77 & DA      & 1396195191057489920 & 18.300 & 0.9988 & 1396195191057489920 & 18.266 & 0.9993            \\
WDJ154525.93+321846.38 & DA      & 1369626141111655680 & 19.461 & 0.9415 & 1369626141111655680 & 19.427 & 0.9839            \\
WDJ154531.78+750207.69 & DA      & 1703783117955258496 & 19.854 & 0.5579 & 1703783117955258496 & 19.800 & 0.8938            \\
WDJ154543.12+693007.03 & DA      & 1647438541510451072 & 19.877 & 0.9883 & 1647438541510451072 & 19.806 & 0.9717            \\
WDJ154552.42+440840.70 & DA      & 1396616132212298240 & 19.362 & 0.9970 & 1396616132212298240 & 19.318 & 0.9988            \\
WDJ154622.38+313434.34 & DA      & 1369338378302399744 & 19.580 & 0.9990 & 1369338378302399744 & 19.533 & 0.9976            \\
WDJ154632.96+691343.65 & DB:     & 1647373086208704128 & 19.892 & 0.9832 & 1647373086208704128 & 19.832 & 0.9969            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ154658.07+443630.37 & DA      & 1396664918746253440 & 19.128 & 0.9924 & 1396664918746253440 & 19.113 & 0.9871            \\
WDJ154710.84+442848.23 & DA      & 1396650148353359872 & 18.016 & 0.9900 & 1396650148353359872 & 17.995 & 0.9837            \\
WDJ154752.34+423210.84 & DAO     & 1396161655952892160 & 17.841 & 0.9442 & 1396161655952892160 & 17.805 & 0.9896            \\
WDJ154814.07+424504.84 & DA      & 1396261299194081152 & 19.402 & 0.9860 & 1396261299194081152 & 19.349 & 0.9944            \\
WDJ154820.11+745152.60 & DA      & 1703590535917475712 & 17.463 & 0.9998 & 1703590535917475712 & 17.433 & 0.9998            \\
WDJ154827.34+735827.55 & DA      & 1703490957099403392 & 19.798 & 0.9988 & 1703490957099403392 & 19.749 & 0.9957            \\
WDJ154827.80+430023.90 & DA      & 1396277723149026432 & 19.472 & 0.9672 & 1396277723149026432 & 19.437 & 0.9846            \\
WDJ154828.29+700555.92 & DA      & 1647843505387256832 & 18.748 & 0.9936 & 1647843505387256832 & 18.711 & 0.9926            \\
WDJ154857.10+703135.55 & DC      & 1648049869975456768 & 18.905 & 0.9981 & 1648049869975456768 & 18.863 & 0.9944            \\
WDJ154907.13+442258.06 & DZ      & 1396603002496338432 & 19.836 & 0.9949 & 1396603002496338432 & 19.806 & 0.9962            \\
WDJ154914.20+442149.22 & DA      & 1396602280941814656 & 17.789 & 0.9940 & 1396602280941814656 & 17.759 & 0.9985            \\
WDJ154950.09+421013.81 & DA      & 1384175566164811776 & 18.611 & 0.9993 & 1384175566164811776 & 18.577 & 0.9996            \\
WDJ155050.49+744001.33 & DBZA    & 1703569812699784704 & 18.851 & 0.9989 & 1703569812699784704 & 18.811 & 0.9985            \\
WDJ155107.16+440754.14 & DA      & 1396769269270359168 & 18.963 & 0.9446 & 1396769269270359168 & 18.927 & 0.9983            \\
WDJ155127.02+430942.33 & DC      & 1384290636929775232 & 19.688 & 0.9119 & 1384290636929775232 & 19.650 & 0.9385            \\
WDJ155204.22+690554.86 & DC      & 1646609131786354688 & 19.703 & 0.9966 & 1646609131786354688 & 19.662 & 0.9922            \\
WDJ155300.64+692620.03 & DZA     & 1647004715453543936 & 19.186 & 0.9984 & 1647004715453543936 & 19.144 & 0.9964            \\
WDJ155526.01+692708.51 & WD      & 1646995369604714368 & 19.599 & 0.5538 & 1646995369604714368 & 19.563 & 0.8668            \\
WDJ155530.74+693304.34 & WD      & 1647009319658785024 & 19.120 & 0.9482 & 1647009319658785024 & 19.091 & 0.9953            \\
WDJ155539.95+684550.54 & DA      & 1646911291325278336 & 19.154 & 0.9992 & 1646911291325278336 & 19.105 & 0.9991            \\
WDJ155630.73+704548.09 & DA      & 1647983486960966272 & 19.899 & 0.6947 & 1647983486960966272 & 19.842 & 0.6103            \\
WDJ155641.93+705340.84 & DA      & 1647988262964665600 & 19.050 & 0.9988 & 1647988262964665600 & 19.018 & 0.9976            \\
WDJ155714.78+740605.67 & DA      & 1702753940711890176 & 19.609 & 0.5946 & 1702753940711890176 & 19.561 & 0.9964            \\
WDJ155715.61+743510.94 & DA      & 1703535590400279680 & 19.386 & 0.7102 & 1703535590400279680 & 19.333 & 0.9965            \\
WDJ155730.82+434328.27 & DA      & 1384735251944071936 & 19.320 & 0.9954 & 1384735256239470976 & 19.301 & 0.9923            \\
WDJ155732.84+435054.94 & DA      & 1384739993586669824 & 19.346 & 0.9921 & 1384739993586669824 & 19.314 & 0.9837            \\
WDJ155746.86+751737.78 & DA      & 1703706259515987328 & 18.849 & 0.1494 & 1703706259515987328 & 18.818 & 0.8565            \\
WDJ155800.22+152313.57 & DA      & 1193054198712640512 & 20.384 & 0.9912 & 1193054198712640512 & 20.310 & 0.9682            \\
WDJ155819.88+685603.21 & DB      & 1646919503302778752 & 19.567 & 0.9991 & 1646919503302778752 & 19.510 & 0.9915            \\
WDJ155821.88+691656.99 & DA      & 1646940531463062016 & 19.608 & 0.9811 & 1646940531463062016 & 19.560 & 0.9766            \\
WDJ155847.91+150735.08 & DZ      & 1192938917495381504 & 18.419 & 0.9984 & 1192938917495381504 & 18.387 & 0.9953            \\
WDJ155852.47+424904.04 & DA      & 1384359184607368960 & 19.655 & 0.9935 & 1384359188902723968 & 19.621 & 0.9915            \\
WDJ155852.79+421052.05 & DA      & 1383574545621613184 & 17.158 & 0.9995 & 1383574545621613184 & 17.140 & 0.9991            \\
WDJ155857.63+424828.73 & DA      & 1384359115887888384 & 19.573 & 0.9243 & 1384359115887888384 & 19.538 & 0.9697            \\
WDJ155858.43+444831.29 & DA      & 1396863552392111360 & 19.783 & 0.9849 & 1396863552392111360 & 19.727 & 1.0000            \\
WDJ155946.46+701710.86 & DA      & 1647899786638013312 & 18.886 & 0.9949 & 1647899786638013312 & 18.856 & 0.9902            \\
WDJ155957.81+544554.88 & DA      & 1621317271970503680 & 19.150 & 0.9853 & 1621317271970503680 & 19.131 & 0.9900            \\
WDJ160001.66+134255.40 & DA      & 1191841158213908992 & 19.534 & 0.9765 & 1191841158213908992 & 19.495 & 0.9567            \\
WDJ160011.79+751543.21 & DA      & 1703707801409029760 & 19.630 & 0.9962 & 1703707801409029760 & 19.592 & 0.9941            \\
WDJ160021.35+425404.84 & DA      & 1384441785417266944 & 19.782 & 0.9919 & 1384441785417266944 & 19.739 & 0.9948            \\
WDJ160026.68+752754.88 & DB      & 1703726390026752000 & 18.692 & 0.9989 & 1703726390026752000 & 18.657 & 0.9996            \\
WDJ160047.81+415135.95 & DA      & 1383499847550263936 & 18.578 & 0.9985 & 1383499847550263936 & 18.548 & 0.9996            \\
WDJ160051.34+440659.26 & DA      & 1384761610157061760 & 19.728 & 0.9872 & 1384761610157061760 & 19.684 & 0.9753            \\
WDJ160053.14+424017.74 & DQ      & 1383685046540389760 & 20.054 & 0.9959 & 1383685046540389760 & 20.006 & 0.9678            \\
WDJ160104.77+440405.46 & WD+MS   & 1384760540711242240 & 19.119 & 0.6161 & 1384760540711242240 & 19.091 & 0.4683            \\
WDJ160108.28+420625.75 & DA      & 1383518401811176448 & 19.500 & 0.9858 & 1383518401811176448 & 19.454 & 0.9531            \\
WDJ160109.65+441445.46 & DC      & 1384767069060890624 & 19.950 & 0.9960 & 1384767069060890624 & 19.900 & 0.9963            \\
WDJ160110.81+161827.19 & DA      & 1199164627209299584 & 17.778 & 0.9918 & 1199164627209299584 & 17.783 & 0.9988            \\
WDJ160113.92+551258.30 & DA      & 1621402930798872064 & 19.835 & 0.9991 & 1621402930798872064 & 19.790 & 0.9989            \\
WDJ160125.74+432222.99 & DA      & 1384492466031730816 & 19.269 & 0.9988 & 1384492466031730816 & 19.227 & 0.9992            \\
WDJ160135.50+441450.25 & DC      & 1384764285922087808 & 19.757 & 0.9978 & 1384764285922087808 & 19.695 & 0.9936            \\
WDJ160142.94+415250.77 & DA      & 1383591416252890752 & 19.637 & 0.9728 & 1383591416252890752 & 19.571 & 0.9714            \\
WDJ160145.49+435031.89 & DC      & 1384555344353354368 & 19.655 & 0.5028 & 1384555344353354368 & 19.590 & 0.9796            \\
WDJ160153.81+540622.25 & DA      & 1429121333765214720 & 19.361 & 0.8876 & 1429121333765214720 & 19.325 & 0.9979            \\
WDJ160159.18+133431.67 & DA      & 1191779830379112192 & 18.447 & 0.9969 & 1191779830379112192 & 18.423 & 0.9939            \\
WDJ160200.06+420755.90 & DA      & 1383598326856370048 & 19.125 & 0.9567 & 1383598326856370048 & 19.094 & 0.9948            \\
WDJ160200.85+142943.24 & DC      & 1191999728407163008 & 19.795 & 0.9938 & 1191999732704058880 & 19.753 & 0.9803            \\
WDJ160208.15+744629.66 & DA      & 1703630320199104512 & 19.681 & 0.9965 & 1703630320199104512 & 19.637 & 0.9942            \\
WDJ160212.44+742325.29 & DA      & 1702858123733994624 & 18.909 & 0.8451 & 1702858123733994624 & 18.883 & 0.9520            \\
WDJ160217.00+163023.21 & DA      & 1199192840852373376 & 17.002 & 0.9806 & 1199192840852373376 & 16.988 & 0.9911            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ160220.24+743845.61 & DA      & 1702877532691158656 & 17.719 & 0.8425 & 1702877532691158656 & 17.702 & 0.9391            \\
WDJ160236.14+424528.78 & DC      & 1383700508421908480 & 19.957 & 0.9677 & 1383700508421908480 & 19.906 & 0.9824            \\
WDJ160239.30+415055.94 & WD      & 1383403434123803136 & 19.776 & 0.9989 & 1383403434123803136 & 19.721 & 0.9931            \\
WDJ160244.40+435558.42 & DQ      & 1386057586474143104 & 19.205 & 0.9927 & 1386057659490276096 & 19.164 & 0.9929            \\
WDJ160247.81+434836.36 & DA      & 1384551977098980608 & 19.688 & 0.9779 & 1384551977098980608 & 19.651 & 0.9862            \\
WDJ160347.86+430810.38 & DQ      & 1383724663321624576 & 19.600 & 0.9986 & 1383724663321624576 & 19.539 & 0.9988            \\
WDJ160351.38+433556.40 & WD+MS   & 1385988008003848192 & 20.089 & 0.9937 & 1385988008003848192 & 20.032 & 0.9916            \\
WDJ160352.08+421734.72 & DA      & 1383625947790085120 & 18.551 & 0.9994 & 1383625947790085120 & 18.519 & 0.9993            \\
WDJ160357.94+140929.77 & DAH     & 1191925545731159808 & 18.296 & 0.9969 & 1191925545731159808 & 18.268 & 0.9929            \\
WDJ160411.92+434359.04 & DQ      & 1385991306538770176 & 19.849 & 0.9942 & 1385991306538770176 & 19.796 & 0.9858            \\
WDJ160419.00+195817.67 & DA      & 1203302879738515328 & 19.361 & 0.9926 & 1203302879738515328 & 19.330 & 0.9916            \\
WDJ160422.95+133221.47 & DA      & 4458407947122645120 & 19.550 & 0.9792 & 4458407947122645120 & 19.513 & 0.9978            \\
WDJ160424.17+423816.28 & DQ      & 1383651958112314112 & 18.638 & 0.9983 & 1383651958112314112 & 18.598 & 0.9946            \\
WDJ160427.82+741846.49 & WD+MS   & 1702808435257185152 & 19.378 & 0.9756 & 1702808435257185152 & 19.338 & 0.9919            \\
WDJ160435.30+143131.47 & DA      & 1192011719957082368 & 19.583 & 0.9884 & 1192011719957082368 & 19.556 & 0.9861            \\
WDJ160436.93+432748.18 & DA      & 1385233227630984192 & 18.657 & 0.9224 & 1385233227630984192 & 18.633 & 0.8195            \\
WDJ160455.43+162953.27 & DA      & 1199227677329882112 & 19.982 & 0.9473 & 1199227677329882112 & 19.928 & 0.9925            \\
WDJ160500.12+694608.71 & DA      & 1647071205843287040 & 19.739 & 0.9984 & 1647071205843287040 & 19.671 & 0.9948            \\
WDJ160503.86+543037.61 & DA      & 1429109926332737408 & 19.118 & 0.9983 & 1429109926332737408 & 19.070 & 0.9996            \\
WDJ160520.01+443216.93 & DA      & 1386096898311119872 & 18.462 & 0.9982 & 1386096898311119872 & 18.427 & 0.9995            \\
WDJ160520.73+555645.76 & DA      & 1621523537776065280 & 17.548 & 0.9604 & 1621523537776065280 & 17.531 & 0.9389            \\
WDJ160520.91+430428.69 & DA      & 1385162244706381312 & 19.950 & 0.9194 & 1385162244706381312 & 19.903 & 0.9910            \\
WDJ160523.17+425901.52 & DA      & 1385160934741315200 & 19.514 & 0.8026 & 1385160934741315200 & 19.462 & 0.9844            \\
WDJ160523.29+184115.20 & DC      & 1200156524136106624 & 19.790 & 0.9687 & 1200156524136106624 & 19.744 & 0.9993            \\
WDJ160530.10+134508.83 & DA      & 4458511099354606592 & 19.316 & 0.9030 & 4458511099354606592 & 19.313 & 0.9635            \\
WDJ160530.98+134210.72 & DA      & 4458499069148484352 & 18.073 & 0.9994 & 4458499069148484352 & 18.053 & 0.9985            \\
WDJ160540.53+711113.33 & DA      & 1648010326212354304 & 19.938 & 0.9977 & 1648010326212354304 & 19.892 & 0.9951            \\
WDJ160540.87+154205.00 & DA      & 1198295188389720960 & 19.985 & 0.9985 & 1198295192688037376 & 19.943 & 0.9982            \\
WDJ160545.06+151334.61 & DA      & 1198059068268093696 & 19.212 & 0.9992 & 1198059068268093696 & 19.173 & 0.9967            \\
WDJ160545.46+414803.37 & DA      & 1383364264022699008 & 19.759 & 0.8442 & 1383364264022699008 & 19.706 & 0.9953            \\
WDJ160554.55+691015.55 & DC      & 1646844225411349760 & 19.115 & 0.9932 & 1646844225411349760 & 19.075 & 0.9904            \\
WDJ160604.06+550924.93 & DAH     & 1429284061486392576 & 18.933 & 0.9869 & 1429284061486392576 & 18.905 & 0.9956            \\
WDJ160630.21+141224.57 & DA      & 4458552292383838464 & 18.135 & 0.9988 & 4458552292383838464 & 18.107 & 0.9967            \\
WDJ160631.93+145452.96 & DA      & 1198030309166688384 & 19.533 & 0.9852 & 1198030309166688384 & 19.495 & 0.9959            \\
WDJ160634.38+431847.27 & DA      & 1385172685772311040 & 19.639 & 0.7553 & 1385172685772311040 & 19.583 & 0.8500            \\
WDJ160634.86+133951.11 & DA      & 4458495633174597376 & 18.935 & 0.9989 & 4458495633174597376 & 18.902 & 0.9993            \\
WDJ160635.28+183630.62 & DA      & 1200094161211404288 & 19.531 & 0.9611 & 1200094161211404288 & 19.489 & 0.9437            \\
WDJ160635.96+202127.49 & DA      & 1204837557452548480 & 18.555 & 0.9994 & 1204837557452548480 & 18.521 & 0.9958            \\
WDJ160640.18+434040.79 & DA      & 1385262094107478528 & 18.511 & 0.9937 & 1385262094107478528 & 18.474 & 0.9945            \\
WDJ160643.23+435320.04 & DA      & 1385268622457825792 & 18.708 & 0.9996 & 1385268622457825792 & 18.675 & 0.9996            \\
WDJ160649.77+190809.35 & DA      & 1200193804452943232 & 18.325 & 0.9950 & 1200193804452943232 & 18.303 & 0.9920            \\
WDJ160649.85+185612.03 & DC      & 1200156008740623232 & 18.855 & 0.9983 & 1200156008740623232 & 18.817 & 0.9955            \\
WDJ160650.49+145044.42 & DAZ:    & 1197982136813460224 & 18.680 & 0.9995 & 1197982136813460224 & 18.642 & 0.9994            \\
WDJ160657.62+415006.83 & DA      & 1383356533081589760 & 19.656 & 0.9983 & 1383356533081589760 & 19.613 & 0.9967            \\
WDJ160707.49+752624.67 & DA      & 1703690346661455488 & 19.885 & 0.9952 & 1703690346661455488 & 19.844 & 0.9914            \\
WDJ160711.86+532157.65 & DC      & 1428807010879180672 & 19.890 & 0.9981 & 1428807010879180672 & 19.839 & 0.9905            \\
WDJ160713.88+443956.95 & DC      & 1386194445608032640 & 19.616 & 0.9916 & 1386194445608032640 & 19.576 & 0.9908            \\
WDJ160719.25+540505.76 & DA      & 1428899923906424064 & 19.750 & 0.8193 & 1428899923906424064 & 19.726 & 0.9132            \\
WDJ160723.43+710151.31 & DA      & 1647947413531401472 & 19.110 & 0.9966 & 1647947413531401472 & 19.070 & 0.9949            \\
WDJ160724.21+534644.64 & DA      & 1428881330992786304 & 19.643 & 0.9835 & 1428881330992786304 & 19.593 & 0.9867            \\
WDJ160726.63+532246.74 & DA      & 1428807320116837504 & 17.488 & 0.9995 & 1428807320116837504 & 17.466 & 0.9909            \\
WDJ160726.68+683946.47 & DA      & 1646675308642302976 & 17.862 & 0.9997 & 1646675308642302976 & 17.834 & 0.9998            \\
WDJ160728.48+434313.06 & DA      & 1385251305149609984 & 18.851 & 0.9989 & 1385251305149609984 & 18.810 & 0.9992            \\
WDJ160731.21+444248.06 & DBZ     & 1386196124938983808 & 19.347 & 0.9976 & 1386196129235720576 & 19.309 & 0.9985            \\
WDJ160738.13+435800.01 & DA      & 1385272195870630400 & 18.457 & 0.9934 & 1385272195870630400 & 18.425 & 0.9983            \\
WDJ160754.16+150926.96 & DA      & 1198016771430095232 & 19.857 & 0.9930 & 1198016771430095232 & 19.814 & 0.9888            \\
WDJ160755.84+440726.68 & DQ      & 1385277929651467648 & 19.838 & 0.7582 & 1385277929651467648 & 19.765 & 0.7150            \\
WDJ160809.51+423514.99 & DC      & 1384938730313376512 & 18.794 & 0.9957 & 1384938730313376512 & 18.767 & 0.9954            \\
WDJ160822.99+191728.33 & DA      & 1201692541880618624 & 18.194 & 0.9970 & 1201692541880618624 & 18.169 & 0.9924            \\
WDJ160828.71+422101.75 & DAO     & 1384885751892947712 & 16.890 & 0.4703 & 1384885751892947712 & 16.860 & 0.6248            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ160837.93+431134.11 & DA      & 1384988792452939264 & 18.964 & 0.9906 & 1384988792452939264 & 18.927 & 0.9800            \\
WDJ160839.88+533541.61 & DA      & 1428816391087122432 & 19.054 & 0.9988 & 1428816391087122432 & 19.017 & 0.9906            \\
WDJ160840.91+425652.76 & DA      & 1384982332821602560 & 17.197 & 0.9959 & 1384982332821602560 & 17.176 & 0.9887            \\
WDJ160844.55+193334.54 & DA      & 1201714944430160000 & 19.460 & 0.9984 & 1201714944430160000 & 19.411 & 0.9951            \\
WDJ160849.69+432342.58 & DA      & 1385187426100151168 & 18.960 & 0.9476 & 1385187426100151168 & 18.923 & 0.9989            \\
WDJ160859.84+425243.46 & DA      & 1384969482279418880 & 19.801 & 0.9854 & 1384969482279418880 & 19.738 & 0.9960            \\
WDJ160900.54+561544.04 & DC      & 1621554113648348416 & 19.769 & 0.7924 & 1621554113648348416 & 19.741 & 0.6680            \\
WDJ160905.55+182329.35 & WD      & 1199887659183636480 & 19.873 & 0.9854 & 1199887659183636480 & 19.814 & 0.9919            \\
WDJ160923.54+201825.76 & DA      & 1204778493062850432 & 19.316 & 0.9992 & 1204778493062850432 & 19.273 & 0.9974            \\
WDJ160926.34+532307.40 & DA      & 1428061095319124224 & 19.649 & 0.9004 & 1428061095319124224 & 19.605 & 0.9682            \\
WDJ160954.35+563420.30 & DA      & 1621937469544288512 & 19.580 & 0.9944 & 1621937469544288512 & 19.538 & 0.9722            \\
WDJ161003.84+561351.20 & WD+MS   & 1621878538298121984 & 18.444 & 0.7515 & 1621878538298121984 & 18.399 & 0.5148            \\
WDJ161009.84+550211.57 & DB      & 1429244238549530624 & 19.195 & 0.9964 & 1429244238549530624 & 19.151 & 0.9987            \\
WDJ161011.19+741939.86 & DA      & 1702799020688289792 & 19.642 & 0.9951 & 1702799020688289792 & 19.606 & 0.9897            \\
WDJ161011.27+434812.87 & DA      & 1385299614941409664 & 19.546 & 0.9992 & 1385299614941409664 & 19.518 & 0.9949            \\
WDJ161020.68+191054.98 & DAZ:    & 1201643166936206848 & 19.315 & 0.9716 & 1201643166936206848 & 19.274 & 0.9981            \\
WDJ161035.61+442307.23 & DA      & 1385390285994940032 & 18.623 & 0.9995 & 1385390285994940032 & 18.591 & 0.9996            \\
WDJ161036.13+550615.09 & DA      & 1429244822665147264 & 18.753 & 0.9991 & 1429244822665147264 & 18.711 & 0.9977            \\
WDJ161053.06+535518.49 & DAH     & 1428921325728171136 & 19.198 & 0.9978 & 1428921325728171136 & 19.157 & 0.9945            \\
WDJ161107.88+430016.59 & DA      & 1385020373348230912 & 19.292 & 0.9991 & 1385020373348230912 & 19.252 & 0.9980            \\
WDJ161118.03+554336.69 & DA      & 1429699543738613888 & 16.926 & 0.9998 & 1429699543738613888 & 16.900 & 0.9998            \\
WDJ161145.63+560417.86 & DA      & 1621861736384592256 & 18.827 & 0.9991 & 1621861736384592256 & 18.793 & 0.9952            \\
WDJ161152.06+423158.48 & DA      & 1381990909575885184 & 19.364 & 0.9990 & 1381990909575885184 & 19.313 & 0.9991            \\
WDJ161200.17+203457.78 & DA      & 1204892296812443136 & 19.318 & 0.9986 & 1204892296812443136 & 19.270 & 0.9992            \\
WDJ161205.84+543455.69 & DA      & 1429017434212861312 & 17.002 & 0.9958 & 1429017434212861312 & 16.978 & 0.9987            \\
WDJ161226.57+425111.41 & DA      & 1385006732532068736 & 17.729 & 0.9903 & 1385006732532068736 & 17.697 & 0.9963            \\
WDJ161252.36+424856.29 & DBA     & 1382003480944069632 & 17.882 & 0.9995 & 1382003480944069632 & 17.853 & 0.9996            \\
WDJ161310.89+432011.91 & DA      & 1385052117450337024 & 19.076 & 0.9966 & 1385052117450337024 & 19.037 & 0.9876            \\
WDJ161316.63+552125.97 & DAZ     & 1429618420396285952 & 15.962 & 0.9994 & 1429618420396285952 & 15.941 & 0.9981            \\
WDJ161320.02+533752.84 & DBA     & 1428169946969678336 & 19.073 & 0.9938 & 1428169946969678336 & 19.035 & 0.9939            \\
WDJ161328.35+542041.17 & WD+MS   & 1428957442109623808 & 19.503 & 0.5710 & 1428957442109623808 & 19.466 & 0.8304            \\
WDJ161330.62+434607.43 & WD      & 1385116782478235264 & 19.701 & 0.9914 & 1385116782478235264 & 19.651 & 0.9944            \\
WDJ161341.25+561711.90 & DA      & 1429740668049839744 & 19.752 & 0.9985 & 1429740668049839744 & 19.705 & 0.9955            \\
WDJ161348.88+195024.46 & DQ      & 1201773222842302592 & 19.841 & 0.9963 & 1201773222842302592 & 19.789 & 0.9923            \\
WDJ161356.84+202055.50 & DA      & 1201872621269271936 & 19.920 & 0.9948 & 1201872621269271936 & 19.876 & 0.9951            \\
WDJ161400.88+710103.49 & WD      & 1653201494268300672 & 19.891 & 0.9950 & 1653201494268300672 & 19.836 & 0.9951            \\
WDJ161407.29+541414.35 & DA      & 1428952352572857728 & 19.267 & 0.9987 & 1428952352572857728 & 19.217 & 0.9971            \\
WDJ161426.14+434034.28 & DA      & 1385066209239285504 & 18.191 & 0.9970 & 1385066209239285504 & 18.159 & 0.9936            \\
WDJ161437.49+750509.79 & DA      & 1703277033368431872 & 19.668 & 0.9940 & 1703277033368431872 & 19.614 & 0.9935            \\
WDJ161502.83+544603.38 & DBZ     & 1429354258432529152 & 19.817 & 0.9787 & 1429354258432529152 & 19.759 & 0.9952            \\
WDJ161506.04+692903.43 & DA      & 1646819619543338112 & 19.202 & 0.1558 & 1646819619543338112 & 19.159 & 0.9747            \\
WDJ161528.68+535152.37 & DA      & 1428132911467805568 & 18.881 & 0.9996 & 1428132911467805568 & 18.839 & 0.9994            \\
WDJ161554.05+433840.49 & DA      & 1385426569878620160 & 18.693 & 0.9996 & 1385426569878620160 & 18.657 & 0.9996            \\
WDJ161634.36+541011.51 & DAHe    & 1428562506980546688 & 18.258 & 0.9959 & 1428562506980546688 & 18.235 & 0.9944            \\
WDJ161651.69+744555.42 & DC      & 1703209963159797504 & 19.708 & 0.9953 & 1703209963159797504 & 19.655 & 0.9943            \\
WDJ161659.09+534228.01 & DQ      & 1428490007932338560 & 19.334 & 0.9976 & 1428490007932338560 & 19.296 & 0.9925            \\
WDJ161717.69+551925.58 & DA      & 1429439264424793984 & 19.819 & 0.9988 & 1429439264424793984 & 19.772 & 0.9967            \\
WDJ161737.30+534859.08 & DA      & 1428492413114066048 & 19.345 & 0.9058 & 1428492413114066048 & 19.312 & 0.9147            \\
WDJ161737.63+432443.79 & DA      & 1382407895064799616 & 18.436 & 0.9983 & 1382407895064799616 & 18.411 & 0.9975            \\
WDJ161750.15+424124.85 & DA      & 1382137827520848768 & 17.189 & 0.9996 & 1382137827520848768 & 17.166 & 0.9995            \\
WDJ161805.76+422034.05 & DA      & 1382114222380445696 & 19.586 & 0.9975 & 1382114222380445696 & 19.544 & 0.9946            \\
WDJ161811.34+750709.30 & DA      & 1703236969913506944 & 19.920 & 0.9560 & 1703236969913506944 & 19.862 & 0.9106            \\
WDJ161816.53+422025.84 & DA      & 1382113535185677440 & 19.955 & 0.9967 & 1382113535185677440 & 19.913 & 0.9989            \\
WDJ161833.79+540012.55 & DA      & 1428500556372169344 & 18.252 & 0.9853 & 1428500556372169344 & 18.218 & 0.9954            \\
WDJ161844.40+432750.34 & DA      & 1382382812457475584 & 18.368 & 0.9964 & 1382382812457475584 & 18.343 & 0.9970            \\
WDJ161907.69+561152.32 & DA      & 1429760527978418688 & 19.785 & 0.1504 & 1429760527978418688 & 19.728 & 0.9189            \\
WDJ161924.66+743305.91 & DA      & 1703013391096433792 & 19.570 & 0.9718 & 1703013391096433792 & 19.518 & 0.8343            \\
WDJ161927.83+423039.61 & CV      & 1382122022042032128 & 19.944 & 0.0313 & --                  & --     & --                \\
WDJ161939.48+423740.25 & DA      & 1382125148777348480 & 19.599 & 0.9952 & 1382125153074295296 & 19.560 & 0.9875            \\
WDJ161957.18+541122.65 & DA      & 1428526875932095360 & 19.464 & 0.9845 & 1428526875932095360 & 19.442 & 0.9923            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ162012.87+750942.75 & DA      & 1703235114487659648 & 19.703 & 0.9762 & 1703235114487659648 & 19.662 & 0.9846            \\
WDJ162016.91+422024.90 & DA      & 1382059281159647488 & 19.996 & 0.9959 & 1382059281159647488 & 19.949 & 0.9919            \\
WDJ162054.51+433026.58 & DA      & 1382375154530149248 & 18.255 & 0.9950 & 1382375154530149248 & 18.235 & 0.9908            \\
WDJ162103.85+441821.67 & DC      & 1382562582607580800 & 19.749 & 0.9934 & 1382562582607580800 & 19.697 & 0.9959            \\
WDJ162106.46+434126.86 & DA      & 1382482764934977664 & 17.667 & 0.9968 & 1382482764934977664 & 17.636 & 0.9992            \\
WDJ162114.52+543604.74 & DA      & 1428554123205171200 & 19.930 & 0.9981 & 1428554123205171200 & 19.860 & 0.9990            \\
WDJ162207.08+450536.29 & DA      & 1385620702400622848 & 19.068 & 0.9993 & 1385620702400622848 & 19.026 & 0.9967            \\
WDJ162213.41+421002.15 & DC      & 1381311754986464640 & 19.820 & 0.9574 & 1381311754986464640 & 19.798 & 0.9982            \\
WDJ162225.20+422214.72 & DA      & 1381331610620711424 & 19.119 & 0.9893 & 1381331610620711424 & 19.076 & 0.9992            \\
WDJ162249.16+441510.44 & DA      & 1382570073029601536 & 19.430 & 0.9990 & 1382570073029601536 & 19.394 & 0.9981            \\
WDJ162259.79+420644.43 & DC      & 1381312820138258944 & 18.656 & 0.9916 & 1381312820138258944 & 18.635 & 0.9949            \\
WDJ162325.09+415648.11 & DA      & 1381261757272304512 & 19.438 & 0.9995 & 1381261761568409728 & 19.407 & 0.9995            \\
WDJ162344.53+744313.12 & DAZ     & 1703010917195362304 & 19.495 & 0.9739 & 1703010917195362304 & 19.458 & 0.9617            \\
WDJ162405.81+415153.80 & DC      & 1381245848713362432 & 19.151 & 0.8937 & 1381245956088755200 & 19.119 & 1.0000            \\
WDJ162407.30+322307.75 & DA      & 1325309672119128448 & 19.476 & 0.9960 & 1325309672119128448 & 19.435 & 0.9935            \\
WDJ162417.93+415656.90 & DA      & 1381342987988043648 & 19.895 & 0.9874 & 1381342987988043648 & 19.844 & 0.9917            \\
WDJ162432.55+314145.75 & DA      & 1325192612786286080 & 17.125 & 0.9933 & 1325192612786286080 & 17.109 & 0.9900            \\
WDJ162436.81+321252.81 & DA      & 1325292217371985024 & 16.724 & 0.9991 & 1325292217371985024 & 16.705 & 0.9968            \\
WDJ162439.33+443229.33 & DA      & 1382534476340840320 & 19.690 & 0.9908 & 1382534476340840320 & 19.654 & 0.9948            \\
WDJ162446.18+432030.52 & DA      & 1382237367684009088 & 19.572 & 0.9955 & 1382237367684009088 & 19.537 & 0.9947            \\
WDJ162513.85+321831.44 & DA      & 1325298715658545536 & 19.644 & 0.9134 & 1325298715658545536 & 19.595 & 0.9986            \\
WDJ162520.44+432936.64 & DA      & 1382242933961176576 & 19.531 & 0.9960 & 1382242933961176576 & 19.495 & 0.9990            \\
WDJ162604.41+433246.66 & DA      & 1382245510941590400 & 19.714 & 0.9812 & 1382245510941590400 & 19.667 & 0.9753            \\
WDJ162608.15+332827.83 & CV      & 1325655193647771008 & 19.934 & 0.0714 & 1325655193647771008 & 19.193 & 0.2579            \\
WDJ162622.24+442245.36 & DC      & 1406533276122113920 & 19.765 & 0.9976 & 1406533276122113920 & 19.717 & 0.9921            \\
WDJ162637.46+313458.89 & DA      & 1324451297134971136 & 19.552 & 0.9990 & 1324451297134971136 & 19.502 & 0.9985            \\
WDJ162646.91+313628.00 & DZBA    & 1324451679387945600 & 19.388 & 0.9991 & 1324451679388364288 & 19.349 & 0.9980            \\
WDJ162656.59+310426.70 & DA      & 1324361343339619968 & 18.707 & 0.9929 & 1324361343339619968 & 18.683 & 0.9929            \\
WDJ162713.92+313559.18 & DAH     & 1324452121768700672 & 19.879 & 0.9927 & 1324452121768700672 & 19.813 & 0.9670            \\
WDJ162740.52+312257.48 & DC      & 1324397799022198400 & 19.434 & 0.9978 & 1324397799022198400 & 19.383 & 0.9944            \\
WDJ162754.97+314324.08 & DA      & 1324456279297107456 & 18.486 & 0.9994 & 1324456279297107456 & 18.456 & 0.9996            \\
WDJ162757.06+331345.98 & DA      & 1325446703051479168 & 18.311 & 0.9709 & 1325446703051479168 & 18.294 & 0.9110            \\
WDJ162804.27+320016.07 & DA      & 1324569430211539840 & 18.191 & 0.9996 & 1324569430211539840 & 18.160 & 0.9997            \\
WDJ162825.98+333450.65 & DA      & 1325845035498317312 & 17.883 & 0.9984 & 1325845035498317312 & 17.853 & 0.9995            \\
WDJ162843.14+324200.18 & DA      & 1325367568277814656 & 19.385 & 0.9928 & 1325367568277814656 & 19.342 & 0.9829            \\
WDJ162845.01+311133.80 & DC      & 1324378317050424320 & 19.529 & 0.9980 & 1324378317050424320 & 19.477 & 0.9947            \\
WDJ162856.78+434537.16 & WD      & 1406260150561752320 & 19.912 & 0.9981 & 1406260150561752320 & 19.854 & 0.8671            \\
WDJ162903.99+333735.98 & DC      & 1325834482763181184 & 19.888 & 0.9969 & 1325834482763181184 & 19.837 & 0.9913            \\
WDJ162904.96+430945.15 & DC      & 1405435688640609792 & 19.614 & 0.9964 & 1405435688640609792 & 19.565 & 0.9939            \\
WDJ162905.57+332115.95 & DA      & 1325820738867694080 & 19.540 & 0.8730 & 1325820738867694080 & 19.482 & 0.9964            \\
WDJ162929.17+430529.04 & DA      & 1405431397968177280 & 19.889 & 0.9952 & 1405431397968177280 & 19.833 & 0.9744            \\
WDJ162934.45+441415.58 & DA      & 1406305883373976320 & 20.322 & 0.9979 & 1406305883373976320 & 20.275 & 0.9956            \\
WDJ162948.87+330953.08 & DA      & 1325767893589950976 & 19.873 & 0.8751 & 1325767893589950976 & 19.824 & 0.9163            \\
WDJ162952.36+310135.06 & DA      & 1324184218888581760 & 19.439 & 0.9864 & 1324184218888581760 & 19.402 & 0.9850            \\
WDJ163012.77+313508.71 & DA      & 1324484248124623232 & 19.667 & 0.9961 & 1324484248124623232 & 19.623 & 0.9799            \\
WDJ163030.59+423305.78 & DA      & 1405204172723046144 & 19.233 & 0.9323 & 1405204172723046144 & 19.182 & 0.9864            \\
WDJ163054.20+434009.43 & DBZA    & 1405514200644160256 & 18.182 & 0.9996 & 1405514200644160256 & 18.147 & 0.9993            \\
WDJ163104.25+323029.67 & DA      & 1324599151385268224 & 18.860 & 0.9994 & 1324599151385268224 & 18.826 & 0.9979            \\
WDJ163237.16+310518.97 & DAZ:    & 1324226515726373120 & 18.851 & 0.9980 & 1324226515726373120 & 18.815 & 0.9952            \\
WDJ163320.29+330216.88 & DA      & 1325018164098606208 & 19.897 & 0.9843 & 1325018164098606208 & 19.852 & 0.9741            \\
WDJ163405.62+314336.23 & DAZ     & 1324316263362759552 & 18.988 & 0.9934 & 1324316263362759552 & 18.961 & 0.9949            \\
WDJ163421.40+313844.31 & DA      & 1324268056649815424 & 18.681 & 0.9511 & 1324268056649815424 & 18.643 & 0.9946            \\
WDJ163505.24+321511.56 & DA      & 1324732398450984064 & 17.726 & 0.9996 & 1324732398450984064 & 17.701 & 0.9986            \\
WDJ163610.83+331836.89 & DA      & 1325072624286210048 & 19.490 & 0.9944 & 1325072624286210048 & 19.448 & 0.9967            \\
WDJ163614.79+315806.34 & DA      & 1324674399212542208 & 19.608 & 0.9962 & 1324674399212542208 & 19.564 & 0.9932            \\
WDJ163631.47+230655.38 & DA      & 1299645082158650880 & 17.385 & 0.9997 & 1299645082158650880 & 17.360 & 0.9997            \\
WDJ163654.33+234558.12 & DA      & 1300451573937805056 & 18.688 & 0.8912 & 1300451573937805056 & 18.715 & 0.9318            \\
WDJ163712.96+234005.63 & DB      & 1299699125729860608 & 19.788 & 0.9991 & 1299699125729860608 & 19.728 & 0.9933            \\
WDJ163730.86+325030.08 & DAe:    & 1324847366135157504 & 18.460 & 0.9982 & 1324847366135157504 & 18.425 & 0.9956            \\
WDJ163740.66+372853.33 & DA      & 1328405278387904384 & 18.977 & 0.9991 & 1328405278387904384 & 18.941 & 0.9995            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ163801.10+321553.86 & DA      & 1324767651542035200 & 19.691 & 0.9892 & 1324767651542035200 & 19.652 & 0.9701            \\
WDJ163804.68+215845.62 & DA      & 1297821847064954624 & 19.755 & 0.9878 & 1297821847064954624 & 19.712 & 0.9851            \\
WDJ163816.49+321902.18 & WD      & 1324769674470899200 & 19.723 & 0.9956 & 1324769674470899200 & 19.684 & 0.9975            \\
WDJ163824.49+320746.28 & DA      & 1324762287127100800 & 19.441 & 0.9952 & 1324762287127100800 & 19.409 & 0.9797            \\
WDJ163832.15+214527.86 & DA      & 1297767008922205312 & 19.115 & 0.9992 & 1297767008922205312 & 19.065 & 0.9995            \\
WDJ163837.83+360620.16 & DQ      & 1327709218807312384 & 18.882 & 0.9962 & 1327709218807312384 & 18.853 & 0.9945            \\
WDJ163857.21+233531.37 & DA      & 1299685935887742336 & 19.680 & 0.8180 & 1299685935887742464 & 19.608 & 0.9795            \\
WDJ164018.86+225022.94 & DA      & 1299388376256761600 & 19.086 & 0.7473 & 1299388376256761600 & 19.051 & 0.7703            \\
WDJ164101.38+354552.32 & DA      & 1328000314511604736 & 19.989 & 0.9991 & 1328000314511604736 & 19.917 & 0.9987            \\
WDJ164137.81+374433.58 & DA      & 1328451389156456576 & 18.578 & 0.9992 & 1328451389156456576 & 18.544 & 0.9968            \\
WDJ164158.53+343352.48 & DA      & 1326743194763675776 & 19.457 & 0.9957 & 1326743194763675776 & 19.412 & 0.9851            \\
WDJ164203.51+364139.30 & DA      & 1328114113966499200 & 19.286 & 0.9994 & 1328114113966499200 & 19.245 & 0.9994            \\
WDJ164219.04+340428.34 & DA      & 1326527346887371136 & 19.381 & 0.9866 & 1326527346887371136 & 19.350 & 0.9849            \\
WDJ164224.69+231359.37 & DA      & 1299507608845853312 & 17.487 & 0.9929 & 1299507608845853312 & 17.454 & 0.9977            \\
WDJ164225.42+344108.30 & DA      & 1326768895848096128 & 18.567 & 0.9941 & 1326768895848096128 & 18.538 & 0.9873            \\
WDJ164318.90+232707.97 & WD+MS   & 1299517126493381760 & 19.879 & 0.8089 & 1299517126493381760 & 19.834 & 0.4955            \\
WDJ164331.35+342212.87 & DA      & 1326561878424550272 & 18.465 & 0.9965 & 1326561878424550272 & 18.429 & 0.9924            \\
WDJ164344.36+343305.46 & DBAZ    & 1326576378234230528 & 19.659 & 0.9387 & 1326576378234230528 & 19.612 & 0.9992            \\
WDJ164357.02+240201.35 & DA      & 1300134055594886400 & 19.465 & 0.9994 & 1300134055594886400 & 19.416 & 0.9993            \\
WDJ164407.41+303143.25 & DA      & 1311527538679649536 & 17.959 & 0.9985 & 1311527538679649536 & 17.928 & 0.9995            \\
WDJ164415.86+332256.67 & DA      & 1314342799546867200 & 19.703 & 0.9964 & 1314342799546867200 & 19.643 & 0.9993            \\
WDJ164417.61+234720.41 & DQ      & 1299564508572809600 & 19.782 & 0.9975 & 1299564508572809600 & 19.713 & 0.9943            \\
WDJ164449.73+343014.51 & DC      & 1326566070312283776 & 19.954 & 0.9790 & 1326566070312283776 & 19.904 & 0.9839            \\
WDJ164451.28+234632.17 & DA      & 1299552070347508352 & 17.270 & 0.9998 & 1299552070347508352 & 17.243 & 0.9994            \\
WDJ164454.27+343903.07 & WD+MS   & 1326572392506427008 & 17.850 & 0.9963 & 1326572392506427008 & 17.839 & 0.9926            \\
WDJ164506.65+334025.57 & DA      & 1314449074217610624 & 19.807 & 0.9938 & 1314449074217610624 & 19.760 & 0.9775            \\
WDJ164509.39+350457.64 & DA      & 1326974401442407040 & 19.909 & 0.9965 & 1326974401442407040 & 19.856 & 0.9969            \\
WDJ164532.98+341214.67 & DA      & 1326494498976505472 & 19.865 & 0.9984 & 1326494498976505472 & 19.808 & 0.9992            \\
WDJ164543.94+332908.88 & DA      & 1314431344592483328 & 19.741 & 0.9552 & 1314431344592483328 & 19.695 & 0.9373            \\
WDJ164606.54+222941.64 & DA      & 4566019593971517056 & 18.551 & 0.9996 & 4566019593971517056 & 18.523 & 0.9997            \\
WDJ164615.83+380923.82 & DA      & 1352329075156102272 & 17.229 & 0.9978 & 1352329075156102272 & 17.202 & 0.9995            \\
WDJ164618.06+335309.61 & WD+MS   & 1314474328624652416 & 19.866 & 0.9952 & 1314474328624652416 & 19.805 & 0.9847            \\
WDJ164634.82+352946.18 & DA      & 1327010273009509888 & 19.158 & 0.9993 & 1327010273009509888 & 19.113 & 0.9981            \\
WDJ164645.84+752134.18 & DA      & 1703111866106611840 & 19.418 & 0.9900 & 1703111866106611840 & 19.371 & 0.9915            \\
WDJ164648.56+353516.35 & DA      & 1327012849989911296 & 19.936 & 0.9578 & 1327012849989911296 & 19.876 & 0.9780            \\
WDJ164648.73+333425.19 & DA      & 1314453437903449088 & 19.376 & 0.9767 & 1314453437903449088 & 19.336 & 0.9935            \\
WDJ164703.24+370910.23 & DAH     & 1351454924755756160 & 17.797 & 0.9989 & 1351454924755756160 & 17.774 & 0.9987            \\
WDJ164705.88+332655.26 & DA      & 1314381385531966080 & 19.802 & 0.6303 & 1314381385531966080 & 19.755 & 0.9934            \\
WDJ164713.98+330334.75 & DA      & 1314351767437257600 & 19.242 & 0.9984 & 1314351767437257600 & 19.197 & 0.9978            \\
WDJ164722.19+333506.16 & DA      & 1314407945609859584 & 19.241 & 0.9993 & 1314407945609859584 & 19.203 & 0.9918            \\
WDJ164800.98+354355.66 & DA      & 1327105827441755264 & 19.941 & 0.9937 & 1327105827441755264 & 19.883 & 0.9754            \\
WDJ164801.98+761950.29 & DA      & 1704903863901875584 & 18.775 & 0.9988 & 1704903863901875584 & 18.730 & 0.9995            \\
WDJ164812.59+331154.27 & DA      & 1314382897360276480 & 18.694 & 0.9996 & 1314382897360276480 & 18.662 & 0.9995            \\
WDJ164841.40+331021.92 & DC      & 1314195155751153792 & 18.924 & 0.9992 & 1314195155751153792 & 18.882 & 0.9912            \\
WDJ164845.79+331940.86 & DA      & 1314385646139426432 & 19.558 & 0.9982 & 1314385646139426432 & 19.516 & 0.9940            \\
WDJ164854.18+345559.87 & DA      & 1326922105921456768 & 20.645 & 0.9896 & 1326922105921456768 & 20.567 & 0.9977            \\
WDJ164858.30+364825.40 & DA      & 1351385556740038528 & 17.650 & 0.9800 & 1351385556740038528 & 17.626 & 0.9530            \\
WDJ164927.70+754402.48 & DA      & 1704633800654075520 & 19.510 & 0.9986 & 1704633800654075520 & 19.461 & 0.9961            \\
WDJ164953.33+340718.44 & DA      & 1314803185680354432 & 19.999 & 0.9975 & 1314803185680354432 & 19.944 & 0.9831            \\
WDJ165029.91+341125.53 & DAH     & 1314824282560109696 & 18.809 & 0.9976 & 1314824282560109696 & 18.777 & 0.9921            \\
WDJ165037.00+755235.73 & DB      & 1704644482236441728 & 19.341 & 0.9968 & 1704644482236441728 & 19.295 & 0.9986            \\
WDJ165047.99+744741.16 & DB      & 1656486079098893440 & 18.679 & 0.9991 & 1656486079098893440 & 18.640 & 0.9996            \\
WDJ165048.39+331439.91 & DA      & 1314559953092226688 & 18.358 & 0.9982 & 1314559953092226688 & 18.324 & 0.9949            \\
WDJ165058.68+334819.37 & DA      & 1314593041521224960 & 19.795 & 0.6723 & 1314593041521224960 & 19.740 & 0.9671            \\
WDJ165102.24+341254.72 & WD+MS   & 1314825278992540672 & 19.259 & 0.4050 & 1314825278992540672 & 19.222 & 0.4083            \\
WDJ165106.52+351502.49 & DA      & 1315015391425366912 & 18.685 & 0.3131 & 1315015391425366912 & 18.704 & 0.9945            \\
WDJ165117.53+355923.52 & DA      & 1327082943856983552 & 19.723 & 0.9960 & 1327082943856983552 & 19.674 & 0.9768            \\
WDJ165120.17+345842.11 & DA      & 1314995462776967296 & 19.499 & 0.9933 & 1314995462776967296 & 19.454 & 0.9899            \\
WDJ165123.60+350039.41 & DA      & 1314995943813328256 & 19.902 & 0.9973 & 1314995943813328256 & 19.850 & 0.9899            \\
WDJ165133.73+355356.89 & DA      & 1327078580169023872 & 19.618 & 0.9984 & 1327078580169023872 & 19.565 & 0.9908            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ165141.52+350912.07 & DA      & 1315010100025621120 & 19.427 & 0.9861 & 1315010100025621120 & 19.392 & 0.9863            \\
WDJ165142.75+353025.98 & DA      & 1327051951372712960 & 19.483 & 0.9977 & 1327051951372712960 & 19.434 & 0.9928            \\
WDJ165144.33+324948.86 & DA      & 1314116785483460608 & 18.479 & 0.8181 & 1314116785483460608 & 18.444 & 0.9873            \\
WDJ165145.55+354351.23 & DA      & 1327064664474995840 & 19.842 & 0.9955 & 1327064664474995840 & 19.810 & 0.9943            \\
WDJ165203.68+352815.81 & DAH     & 1315047071103575808 & 19.339 & 0.9981 & 1315047071103575808 & 19.285 & 0.9960            \\
WDJ165236.79+353437.58 & DAZ     & 1315049716803317760 & 19.048 & 0.9966 & 1315049716803317760 & 19.014 & 0.9878            \\
WDJ165241.73+753728.29 & DA      & 1704622182766163712 & 19.316 & 0.9902 & 1704622182766163712 & 19.286 & 0.9908            \\
WDJ165249.09+333444.98 & DAH     & 1314547446147752064 & 18.600 & 0.9934 & 1314547446147752064 & 18.573 & 0.9921            \\
WDJ165257.89+752305.52 & DA      & 1656577205419191808 & 19.171 & 0.9954 & 1656577205419191808 & 19.121 & 0.9929            \\
WDJ165309.14+343802.55 & DB      & 1314926056104336640 & 19.979 & 0.7717 & 1314926056104336640 & 19.908 & 0.9628            \\
WDJ165314.92+763038.43 & DC      & 1704929702424206336 & 19.608 & 0.9962 & 1704929702424206336 & 19.577 & 0.9927            \\
WDJ165316.10+750234.52 & DA      & 1656505011314875136 & 19.302 & 0.9688 & 1656505011314875136 & 19.252 & 0.9824            \\
WDJ165321.39+331353.13 & DB      & 1314504187236843008 & 19.348 & 0.9991 & 1314504191533875456 & 19.320 & 0.9986            \\
WDJ165403.00+340420.60 & DA      & 1314703027043366016 & 18.801 & 0.9985 & 1314703027043366016 & 18.765 & 0.9958            \\
WDJ165445.21+342112.75 & DA      & 1314715705786965248 & 19.914 & 0.9977 & 1314715705786965248 & 19.877 & 0.9912            \\
WDJ165457.91+753301.09 & DA      & 1656581122431132160 & 18.379 & 0.9654 & 1656581122431132160 & 18.352 & 0.9031            \\
WDJ165510.52+340855.56 & DA      & 1314663375904701568 & 19.511 & 0.9986 & 1314663375904701568 & 19.462 & 0.9983            \\
WDJ165513.16+333313.67 & DB      & 1314629222325092224 & 19.269 & 0.9990 & 1314629222325092224 & 19.223 & 0.9994            \\
WDJ165525.30+744454.02 & DA      & 1656300295993296768 & 19.670 & 0.9406 & 1656300295993296768 & 19.616 & 0.9585            \\
WDJ165559.11+341707.29 & DA      & 1314688664672259968 & 19.512 & 0.9158 & 1314688664672259968 & 19.459 & 0.9938            \\
WDJ165610.39+340940.91 & DA      & 1314682690374197760 & 19.542 & 0.9925 & 1314682690374197760 & 19.501 & 0.9915            \\
WDJ165618.29+335513.15 & DC      & 1314641901067994752 & 19.341 & 0.9981 & 1314641901067994752 & 19.299 & 0.9955            \\
WDJ165631.22+760850.65 & DAH     & 1704672313624011264 & 18.069 & 0.9972 & 1704672313624011264 & 18.033 & 0.9941            \\
WDJ165707.15+343659.85 & DA      & 1338718663095815296 & 19.880 & 0.7215 & 1338718663095815296 & 19.844 & 0.6301            \\
WDJ165709.87+743152.53 & DA      & 1656279645790401280 & 18.051 & 0.9997 & 1656279645790401280 & 18.025 & 0.9994            \\
WDJ165754.46+343950.71 & DA      & 1338722545746290176 & 19.987 & 0.9929 & 1338722545746290176 & 19.940 & 0.9494            \\
WDJ165837.44+753539.19 & DA      & 1656593526296698624 & 19.686 & 0.9564 & 1656593526297233152 & 19.693 & 0.9983            \\
WDJ170114.72+760207.16 & DA      & 1704658982045505152 & 19.226 & 0.9994 & 1704658982045505152 & 19.191 & 0.9987            \\
WDJ170211.11+734237.17 & DA      & 1655384471526238720 & 19.243 & 0.9985 & 1655384471526238720 & 19.188 & 0.9953            \\
WDJ170641.35+752319.47 & DA      & 1656621215949879936 & 19.032 & 0.9988 & 1656621215949879936 & 18.994 & 0.9996            \\
WDJ170727.92+744420.85 & DA      & 1656251303301795200 & 17.478 & 0.9994 & 1656251303301795200 & 17.454 & 0.9960            \\
WDJ170838.65+745201.02 & DA      & 1656357608036674560 & 19.645 & 0.9950 & 1656357608036674560 & 19.605 & 0.9981            \\
WDJ170856.04+743923.19 & DA      & 1656339912771383040 & 19.954 & 0.8813 & 1656339912771383040 & 19.891 & 0.9961            \\
WDJ171126.10+755828.24 & DA      & 1656655197730109696 & 19.412 & 0.9706 & 1656655197730109696 & 19.361 & 0.8101            \\
WDJ171210.44+562924.89 & DA      & 1432420624562923520 & 17.703 & 0.9945 & 1432420624562923520 & 17.683 & 0.9897            \\
WDJ171306.73+565525.57 & DA      & 1432997352772039168 & 18.173 & 0.9997 & 1432997352772039168 & 18.146 & 0.9998            \\
WDJ171308.41+431342.47 & DA      & 1354455423269730688 & 19.323 & 0.9893 & 1354455423269730688 & 19.293 & 0.9833            \\
WDJ171326.50+444843.49 & DA      & 1361567957830658432 & 19.538 & 0.9691 & 1361567957830658432 & 19.500 & 0.9162            \\
WDJ171349.93+563534.23 & DA      & 1432786658856490880 & 19.674 & 0.9967 & 1432786658856490880 & 19.623 & 0.9984            \\
WDJ171434.38+571330.51 & DBA     & 1433019209861036032 & 19.645 & 0.9989 & 1433019209861036032 & 19.599 & 0.9936            \\
WDJ171447.81+561857.31 & DB      & 1432734432054023296 & 18.448 & 0.9988 & 1432734432054023296 & 18.408 & 0.9992            \\
WDJ171456.67+440402.30 & DA      & 1361245904003054208 & 19.386 & 0.9774 & 1361245904003054208 & 19.351 & 0.9975            \\
WDJ171514.12+742311.22 & DA      & 1655523529683314560 & 19.730 & 0.9696 & 1655523529683806592 & 19.686 & 0.9743            \\
WDJ171553.44+755247.02 & DA      & 1656659527059223680 & 19.414 & 0.9994 & 1656659527059223680 & 19.369 & 0.9954            \\
WDJ171600.53+422131.17 & DO      & 1360118217389198592 & 18.508 & 0.9218 & 1360118217389198592 & 18.467 & 0.9834            \\
WDJ171604.64+555548.08 & DQ      & 1420690347323945728 & 19.477 & 0.9956 & 1420690347323945728 & 19.429 & 0.9939            \\
WDJ171706.87+571425.18 & DA      & 1433027520621937152 & 19.715 & 0.9953 & 1433027520621937152 & 19.660 & 0.9982            \\
WDJ171707.27+420759.14 & DA      & 1348088568045466496 & 19.985 & 0.9946 & 1348088568045466496 & 19.931 & 0.9922            \\
WDJ171723.85+574608.00 & DAZ     & 1433108540884672256 & 18.217 & 0.9939 & 1433108540884672256 & 18.192 & 0.9906            \\
WDJ171804.88+420654.29 & DA      & 1348107667763797888 & 18.438 & 0.9997 & 1348107667763797888 & 18.403 & 0.9995            \\
WDJ171814.00+555339.55 & DA      & 1420660763588613888 & 19.649 & 0.9796 & 1420660763588613888 & 19.604 & 0.9866            \\
WDJ171830.51+562849.83 & DA      & 1432751753657345792 & 19.896 & 0.9990 & 1432751753657345792 & 19.825 & 0.9992            \\
WDJ171853.26+590927.48 & DA      & 1434259763919155456 & 18.753 & 0.9993 & 1434259763919155456 & 18.714 & 0.9973            \\
WDJ171933.34+563628.20 & DA      & 1432754429421068160 & 19.942 & 0.9973 & 1432754429421068160 & 19.882 & 0.9866            \\
WDJ172034.08+443550.58 & DA      & 1361367640555940224 & 18.401 & 0.9996 & 1361367640555940224 & 18.371 & 0.9998            \\
WDJ172109.99+583223.30 & DA:     & 1433986573934830208 & 19.287 & 0.9887 & 1433986573934830208 & 19.249 & 0.9603            \\
WDJ172117.88+432333.69 & DB      & 1360312040673225344 & 19.908 & 0.9928 & 1360312040673225344 & 19.849 & 0.9973            \\
WDJ172134.37+741923.10 & DA      & 1655343995754194176 & 19.065 & 0.9984 & 1655343995754194176 & 19.031 & 0.9955            \\
WDJ172158.18+562340.32 & DA      & 1420771092708001152 & 19.957 & 0.9933 & 1420771092708001152 & 19.904 & 0.9921            \\
WDJ172241.63+443151.82 & DA      & 1360623236824572672 & 19.845 & 0.9989 & 1360623236824572672 & 19.786 & 0.9990            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ172310.07+572346.03 & DA      & 1432883518958538112 & 17.807 & 0.9995 & 1432883518958538112 & 17.780 & 0.9988            \\
WDJ172335.03+582413.71 & DA      & 1433242165908104192 & 19.286 & 0.9986 & 1433242165908104192 & 19.251 & 0.9988            \\
WDJ172406.13+562003.08 & WD+MS   & 1420761029600606592 & 16.279 & 0.8642 & 1420761029600606592 & 16.258 & 0.9080            \\
WDJ172428.42+583538.97 & DA      & 1433262339369791872 & 17.618 & 0.9994 & 1433262339369791872 & 17.592 & 0.9960            \\
WDJ172441.02+570235.77 & DA      & 1420874756039550720 & 19.255 & 0.9897 & 1420874756039550720 & 19.209 & 0.9988            \\
WDJ172548.71+571624.11 & DA      & 1432892594224893440 & 19.480 & 0.9977 & 1432892594224893440 & 19.425 & 0.9814            \\
WDJ172623.05+793759.60 & DZ      & 1706625016212384128 & 16.905 & 0.9965 & 1706625016212384128 & 16.882 & 0.9927            \\
WDJ172638.51+581736.92 & DA      & 1434682564795200896 & 19.827 & 0.9987 & 1434682564795200896 & 19.780 & 0.9980            \\
WDJ172643.38+583732.15 & DA      & 1434748982169485568 & 15.594 & 0.9932 & 1434748982169485568 & 15.584 & 0.9988            \\
WDJ172656.73+582446.13 & DA      & 1434684381565806720 & 18.254 & 0.9631 & 1434684381565806720 & 18.234 & 0.9494            \\
WDJ172704.08+560925.61 & DB      & 1420578643814449792 & 19.066 & 0.9992 & 1420578643814449792 & 19.024 & 0.9970            \\
WDJ172714.72+570910.05 & DA      & 1420867643574005120 & 19.502 & 0.9967 & 1420867643574005120 & 19.459 & 0.9987            \\
WDJ172917.23+565149.78 & DB      & 1422296871251001856 & 19.882 & 0.9860 & 1422296871251001856 & 19.824 & 0.9038            \\
WDJ173003.89+572939.88 & DA      & 1422390570257241856 & 19.748 & 0.9643 & 1422390570257241856 & 19.692 & 0.9963            \\
WDJ173012.78+570253.00 & DC      & 1422307973741487360 & 19.460 & 0.9940 & 1422307973741487360 & 19.421 & 0.9570            \\
WDJ173153.47+794713.61 & DA      & 1706633503067790208 & 19.341 & 0.9685 & 1706633503067790208 & 19.296 & 0.9708            \\
WDJ173334.29+794916.65 & DC      & 1706631093589103872 & 16.928 & 0.9901 & 1706631093589103872 & 16.915 & 1.0000            \\
WDJ173553.16+802120.93 & DA      & 1706800182157806336 & 15.629 & 0.9930 & 1706800182157806336 & 15.613 & 0.9976            \\
WDJ173707.47+791235.30 & DA      & 1706448093623423616 & 18.325 & 0.9997 & 1706448093623423616 & 18.282 & 0.9996            \\
WDJ173936.59+784445.76 & DA      & 1705623253743653888 & 19.251 & 0.9938 & 1705623253743653888 & 19.210 & 0.9802            \\
WDJ174009.09+805437.16 & DC      & 1709846684063809152 & 19.819 & 0.9960 & 1709846684063809152 & 19.770 & 0.9918            \\
WDJ174231.87+700223.90 & DA      & 1638789336369606784 & 19.805 & 0.9935 & 1638789336369606784 & 19.743 & 0.9475            \\
WDJ174253.24+802919.95 & DA      & 1706806328255317120 & 19.140 & 0.9963 & 1706806328255317120 & 19.104 & 0.9947            \\
WDJ174340.46+654653.48 & DA      & 1633224746678297728 & 19.498 & 0.9974 & 1633224746678297728 & 19.453 & 0.9957            \\
WDJ174414.11+701054.67 & DA      & 1638797410907990656 & 17.560 & 0.9997 & 1638797410907990656 & 17.533 & 0.9993            \\
WDJ174428.32+624022.27 & DA      & 1439545532926227328 & 19.996 & 0.9931 & 1439545532926227328 & 19.945 & 0.9909            \\
WDJ174434.65+653954.05 & DB      & 1633172622955316992 & 19.242 & 0.9991 & 1633172622955316992 & 19.198 & 0.9972            \\
WDJ174503.48+802731.10 & DB      & 1706805469261837568 & 19.027 & 0.9993 & 1706805469261837568 & 18.983 & 0.9991            \\
WDJ174513.25+784155.39 & DA      & 1705612640880106368 & 19.474 & 0.9974 & 1705612640880106368 & 19.438 & 0.9743            \\
WDJ174526.21+615519.44 & DA      & 1436448754131251968 & 19.071 & 0.9980 & 1436448754131251968 & 19.041 & 0.9981            \\
WDJ174526.22+690247.84 & DA      & 1637740917672844416 & 19.458 & 0.9969 & 1637740917672844416 & 19.412 & 0.9991            \\
WDJ174535.18+650807.67 & DA      & 1440979566671592960 & 19.465 & 0.9957 & 1440979566671592960 & 19.408 & 0.9867            \\
WDJ174544.75+653056.46 & DA      & 1633156469581263616 & 19.850 & 0.9825 & 1633156469581263616 & 19.805 & 0.9717            \\
WDJ174609.18+615905.17 & DA      & 1436472496710505472 & 19.071 & 0.9392 & 1436472496710505472 & 19.041 & 0.9425            \\
WDJ174615.47+663205.72 & DA      & 1633462172471741440 & 19.921 & 0.9940 & 1633462172472479616 & 19.839 & 0.9964            \\
WDJ174616.37+670808.64 & DA      & 1634289688115193856 & 19.524 & 0.9953 & 1634289688115193856 & 19.487 & 0.9919            \\
WDJ174646.77+652819.96 & DB      & 1441007123181365120 & 19.383 & 0.9991 & 1441007123181365120 & 19.335 & 0.9991            \\
WDJ174723.14+623407.22 & DA      & 1439505362096426880 & 19.228 & 0.9992 & 1439505362096426880 & 19.192 & 0.9995            \\
WDJ174728.30+621326.91 & DA      & 1436479849693937920 & 19.567 & 0.9990 & 1436479849693937920 & 19.529 & 0.9995            \\
WDJ174733.14+670903.22 & DA      & 1634290134788624000 & 19.727 & 0.9980 & 1634290134788624000 & 19.672 & 0.9981            \\
WDJ174740.85+692933.49 & DA      & 1638044108004683776 & 19.763 & 0.8887 & 1638044108004683776 & 19.722 & 0.9964            \\
WDJ174741.79+624445.82 & DA      & 1439519827546210304 & 19.587 & 0.9727 & 1439519827546210304 & 19.534 & 0.9968            \\
WDJ174743.26+621303.13 & DA      & 1436479613471560704 & 18.759 & 0.9989 & 1436479613471560704 & 18.719 & 0.9995            \\
WDJ174803.07+653830.39 & DA      & 1633164097442871808 & 19.259 & 0.9992 & 1633164097442871808 & 19.219 & 0.9994            \\
WDJ174807.99+705235.92 & DAH     & 1638979384378696704 & 13.789 & 0.9869 & 1638979384378696704 & 13.778 & 0.9995            \\
WDJ174820.80+795814.68 & DB      & 1706553612379306112 & 19.479 & 0.6300 & 1706553612379306112 & 19.428 & 0.9991            \\
WDJ174832.48+614902.38 & DB      & 1436411267656322304 & 17.986 & 0.9995 & 1436411267656322304 & 17.957 & 0.9996            \\
WDJ174838.40+631643.95 & DA      & 1439600332413074688 & 19.323 & 0.9478 & 1439600332413074688 & 19.287 & 0.9617            \\
WDJ174843.30+614736.06 & DA      & 1436223285528202752 & 19.067 & 0.9991 & 1436223285528202752 & 19.030 & 0.9981            \\
WDJ174846.50+794716.83 & DA      & 1706501145058627712 & 19.336 & 0.9992 & 1706501145058627712 & 19.293 & 0.9990            \\
WDJ174847.80+612934.93 & DA      & 1436201226575310720 & 18.198 & 0.9982 & 1436201226575310720 & 18.163 & 0.9990            \\
WDJ174936.39+662048.69 & DA      & 1633347410943223680 & 19.377 & 0.9986 & 1633347410947211776 & 19.343 & 0.9962            \\
WDJ174936.54+662046.25 & DA      & 1633347410946490368 & 19.509 & 0.9985 & 1633347410946490368 & 19.445 & 0.9949            \\
WDJ174948.60+801649.15 & DA      & 1706760801601815296 & 19.824 & 0.9978 & 1706760801601815296 & 19.777 & 0.9952            \\
WDJ175003.67+684913.68 & DC      & 1634762516767245696 & 19.456 & 0.9778 & 1634762516767245696 & 19.422 & 0.9854            \\
WDJ175023.78+790930.09 & DA      & 1705705029921283584 & 19.244 & 0.4178 & 1705705029921283584 & 19.197 & 0.9932            \\
WDJ175121.52+802758.90 & DZ      & 1706778943543816192 & 18.843 & 0.9984 & 1706778943543816192 & 18.804 & 0.9957            \\
WDJ175127.07+612829.85 & DA      & 1436244519846161152 & 17.846 & 0.9944 & 1436244519846161152 & 17.816 & 0.9986            \\
WDJ175229.36+620610.13 & DA      & 1436322653891704192 & 19.500 & 0.9845 & 1436322653891704192 & 19.456 & 0.9821            \\
WDJ175229.99+623008.45 & DA      & 1436580867325834752 & 18.102 & 0.9994 & 1436580867325834752 & 18.075 & 0.9986            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ175306.85+623846.30 & DA      & 1436591312685072000 & 19.816 & 0.9845 & 1436591312685072000 & 19.766 & 0.9873            \\
WDJ175307.41+613402.22 & DA      & 1436240705915252224 & 19.816 & 0.6363 & 1436240705915252224 & 19.772 & 0.9788            \\
WDJ175314.93+653107.61 & DZ      & 1441044132915458176 & 18.692 & 0.9931 & 1441044132915458176 & 18.669 & 0.9977            \\
WDJ175318.65+644502.15 & DA      & 1440758225532172032 & 17.360 & 0.9996 & 1440758225532172032 & 17.336 & 0.9890            \\
WDJ175322.71+653612.61 & DA      & 1441045606087987712 & 19.625 & 0.9957 & 1441045606087987712 & 19.571 & 0.9989            \\
WDJ175326.11+651516.28 & DA      & 1441022207106047616 & 19.432 & 0.9934 & 1441022207106047616 & 19.385 & 0.9678            \\
WDJ175334.13+670519.82 & DA      & 1633573837323060608 & 19.655 & 0.9931 & 1633573837323060608 & 19.620 & 0.9963            \\
WDJ175336.29+622750.30 & DA      & 1436535890427337728 & 19.883 & 0.9625 & 1436535890427337728 & 19.842 & 0.9957            \\
WDJ175358.38+605738.86 & DAZ     & 1435409990521225600 & 18.045 & 0.9994 & 1435409990521225600 & 18.017 & 0.9994            \\
WDJ175408.68+624018.42 & DA      & 1436590041374760448 & 19.922 & 0.9424 & 1436590041374760448 & 19.868 & 0.9970            \\
WDJ175419.17+660224.85 & DAH     & 1441116597603509248 & 19.294 & 0.9991 & 1441116597603509248 & 19.243 & 0.9977            \\
WDJ175422.81+612413.53 & DA      & 1435485032189205632 & 19.698 & 0.9931 & 1435485032189205632 & 19.659 & 0.9918            \\
WDJ175432.38+790242.77 & DA      & 1705659232685291904 & 18.931 & 0.9950 & 1705659232685291904 & 18.902 & 0.9986            \\
WDJ175435.81+624557.87 & DB:     & 1436593924025242240 & 19.651 & 0.9977 & 1436593924025242240 & 19.604 & 0.9954            \\
WDJ175445.49+610836.20 & DBZA    & 1435463179395323520 & 18.546 & 0.9990 & 1435463179395323520 & 18.511 & 0.9970            \\
WDJ175455.81+653437.20 & DA      & 1441064405160969856 & 19.963 & 0.8235 & 1441064405160969856 & 19.917 & 0.9834            \\
WDJ175456.35+712807.04 & DA      & 1639208387739290112 & 19.738 & 0.9799 & 1639208387739290112 & 19.699 & 0.9729            \\
WDJ175504.70+615302.12 & DC      & 1436260840722171264 & 19.701 & 0.9737 & 1436260840722171264 & 19.660 & 0.9938            \\
WDJ175511.69+685708.53 & DA      & 1634778043074277760 & 19.517 & 0.8590 & 1634778043074277760 & 19.465 & 0.9858            \\
WDJ175512.59+664725.24 & DA      & 1633386679828198272 & 19.700 & 0.9989 & 1633386679828198272 & 19.667 & 0.9990            \\
WDJ175520.26+704950.72 & DA      & 1638931418183899776 & 18.187 & 0.9988 & 1638931418183899776 & 18.157 & 0.9925            \\
WDJ175525.17+623239.99 & DA      & 1436560423280589440 & 18.621 & 0.9988 & 1436560423280589440 & 18.588 & 0.9981            \\
WDJ175541.55+620037.28 & WD+MS   & 1436332038395459456 & 17.733 & 0.9954 & 1436332038395459456 & 17.734 & 0.9919            \\
WDJ175542.64+611714.92 & DA      & 1435488502522657280 & 19.732 & 0.8272 & 1435488502522657280 & 19.690 & 0.9708            \\
WDJ175546.66+644505.68 & WD+MS   & 1440769937907573376 & 19.188 & 0.6021 & 1440769937907573376 & 19.156 & 0.9898            \\
WDJ175600.07+614638.91 & DA      & 1436267369072347136 & 18.252 & 0.9986 & 1436267369072347136 & 18.229 & 0.9955            \\
WDJ175609.32+642346.13 & DA      & 1439997393549713664 & 18.113 & 0.9970 & 1439997393549713664 & 18.082 & 0.9924            \\
WDJ175616.54+801248.42 & DA      & 1706574782273202048 & 18.972 & 0.9937 & 1706574782273202048 & 18.925 & 0.9978            \\
WDJ175619.55+632910.99 & DA      & 1439663416893363968 & 18.495 & 0.9993 & 1439663416893363968 & 18.462 & 0.9997            \\
WDJ175622.47+713010.78 & DA      & 1639207979717034368 & 19.552 & 0.7573 & 1639207979717034368 & 19.524 & 0.5406            \\
WDJ175625.12+694459.72 & DA      & 1637876157603125888 & 19.543 & 0.9985 & 1637876157603125888 & 19.507 & 0.9974            \\
WDJ175625.50+640329.12 & DA      & 1439927338338969728 & 18.252 & 0.9930 & 1439927338338969728 & 18.219 & 0.9746            \\
WDJ175656.16+650623.34 & WD+MS   & 1440791069146031104 & 19.903 & 0.9611 & 1440791069146031104 & 19.881 & 0.9124            \\
WDJ175702.42+622614.21 & DA      & 1436357533321406080 & 19.739 & 0.9932 & 1436357533321406080 & 19.694 & 0.9938            \\
WDJ175713.31+792659.06 & DA      & 1705719667169145472 & 19.466 & 0.9932 & 1705719667169145472 & 19.422 & 0.9958            \\
WDJ175717.74+700353.41 & DA      & 1638088844383501568 & 19.837 & 0.9950 & 1638088844383501568 & 19.796 & 0.9919            \\
WDJ175718.47+792111.89 & DA      & 1705715303482320896 & 18.439 & 0.9981 & 1705715303482320896 & 18.407 & 0.9894            \\
WDJ175733.78+614715.57 & DA      & 1436264521508497792 & 19.028 & 0.9991 & 1436264521508497792 & 18.997 & 0.9995            \\
WDJ175746.35+653854.42 & DC      & 1441059659220979712 & 19.838 & 0.9584 & 1441059659220979712 & 19.798 & 0.9737            \\
WDJ175756.35+615035.59 & DC      & 1436271354802097792 & 19.540 & 0.9967 & 1436271354802097792 & 19.511 & 0.9937            \\
WDJ175758.02+634818.25 & DA      & 1439723035334824832 & 19.391 & 0.9945 & 1439723035334824832 & 19.352 & 0.9991            \\
WDJ175805.73+645520.41 & DAZ     & 1440778665280434944 & 19.846 & 0.9972 & 1440778665280434944 & 19.792 & 0.9901            \\
WDJ175808.69+700936.98 & DA      & 1638092727033995392 & 19.765 & 0.9983 & 1638092727033995392 & 19.709 & 0.9985            \\
WDJ175900.51+672838.42 & DA      & 1633609708890097152 & 18.899 & 0.9991 & 1633609708890097152 & 18.863 & 0.9993            \\
WDJ175906.58+693352.81 & DB      & 1637826095464211328 & 18.350 & 0.9993 & 1637826095464211328 & 18.310 & 0.9980            \\
WDJ175908.61+623014.41 & DA      & 1436361514755069056 & 18.822 & 0.9988 & 1436361514755069056 & 18.788 & 0.9977            \\
WDJ175911.17+622551.85 & DA      & 1436348526773936896 & 18.649 & 0.9977 & 1436348526773936896 & 18.613 & 0.9993            \\
WDJ175912.93+611257.59 & WD+MS   & 1435429403772609920 & 18.224 & 0.9960 & 1435429403772609920 & 18.199 & 0.9964            \\
WDJ175917.89+662145.38 & DA      & 1441151026061307904 & 18.465 & 0.9900 & 1441151026061307904 & 18.430 & 0.9891            \\
WDJ175921.96+650638.51 & DB      & 1440794058443263232 & 18.287 & 0.9994 & 1440794058443263232 & 18.253 & 0.9972            \\
WDJ175922.08+791936.98 & DA      & 1705667582101846400 & 19.851 & 0.9963 & 1705667582101846400 & 19.797 & 0.9929            \\
WDJ175933.16+710824.10 & DA      & 1638953782077781248 & 19.878 & 0.9949 & 1638953782077781248 & 19.835 & 0.9991            \\
WDJ180009.62+683552.23 & DA      & 2258413758380511488 & 14.816 & 0.9855 & 2258413758380511488 & 14.798 & 0.9973            \\
WDJ180047.27+663927.87 & DA      & 2257812974058257408 & 20.226 & 0.9896 & 2257812974058257408 & 20.161 & 0.9007            \\
WDJ180147.11+652136.43 & DAH     & 2161573442833511040 & 18.464 & 0.9621 & 2161573442833511040 & 18.437 & 0.9968            \\
WDJ180151.04+673705.05 & DA      & 2257978725437159680 & 19.524 & 0.9988 & 2257978725437159680 & 19.481 & 0.9984            \\
WDJ180210.60+624133.22 & DA      & 2159426096624492288 & 20.366 & 0.7042 & 2159426096624492288 & 20.308 & 0.9776            \\
WDJ180221.16+662958.71 & DB      & 2257807961835094528 & 19.563 & 0.9975 & 2257807961835533696 & 19.554 & 0.9991            \\
WDJ180230.44+803951.14 & DA      & 2294545291016560256 & 15.123 & 0.9972 & 2294545291016560256 & 15.106 & 0.9994            \\
WDJ180232.48+695400.83 & DAe:    & 2260095457118429440 & 17.751 & 0.9959 & 2260095457118429440 & 17.732 & 0.9822            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ180258.47+643405.14 & DA      & 2161144083544614016 & 19.876 & 0.9370 & 2161144083544614016 & 19.834 & 0.9588            \\
WDJ180302.68+655808.63 & DA      & 2161700642585091584 & 19.779 & 0.1987 & 2161700642585091584 & 19.728 & 0.8043            \\
WDJ180322.69+664744.38 & DAZ     & 2257830738043045760 & 19.816 & 0.9956 & 2257830738043045760 & 19.772 & 0.9926            \\
WDJ180336.41+631138.48 & DA      & 2160958197361897984 & 19.933 & 0.8029 & 2160958197361897984 & 19.892 & 0.9594            \\
WDJ180347.21+664303.56 & DA      & 2257823763016122496 & 18.998 & 0.9974 & 2257823763016122496 & 18.949 & 0.9994            \\
WDJ180424.67+662927.43 & DAOH:   & 2257794114860566016 & 19.638 & 0.8842 & 2257794114860566016 & 19.548 & 0.9256            \\
WDJ180432.04+631742.24 & DA      & 2160962835923830272 & 19.432 & 0.9989 & 2160962835923830272 & 19.389 & 0.9958            \\
WDJ180434.49+795736.59 & DA      & 2294403174842658688 & 18.281 & 0.9924 & 2294403174842658688 & 18.257 & 0.9896            \\
WDJ180504.82+783601.35 & DC      & 2293865032620417152 & 19.713 & 0.9965 & 2293865032620417152 & 19.674 & 0.9958            \\
WDJ180506.35+631434.56 & DA      & 2160909750128024064 & 19.657 & 0.9961 & 2160909750128024064 & 19.593 & 0.9944            \\
WDJ180509.26+643606.51 & DA      & 2161516749265680640 & 19.545 & 0.9641 & 2161516749265680640 & 19.504 & 0.9880            \\
WDJ180518.06+622810.58 & DA      & 2159361294157814016 & 19.607 & 0.9628 & 2159361294157814016 & 19.563 & 0.9906            \\
WDJ180524.67+702417.09 & DA      & 2260213139222926848 & 18.912 & 0.9900 & 2260213139222926848 & 18.884 & 0.9834            \\
WDJ180528.08+805232.28 & DA      & 2294569647775007104 & 19.405 & 0.9800 & 2294569647775007104 & 19.372 & 0.9926            \\
WDJ180555.51+621534.72 & DBZA    & 2159357411508463488 & 18.823 & 0.9991 & 2159357411508463488 & 18.782 & 0.9989            \\
WDJ180559.79+625427.44 & DA      & 2159403487916761472 & 17.478 & 0.9992 & 2159403487916761472 & 17.452 & 0.9996            \\
WDJ180613.96+663302.76 & DA      & 2257771811092226176 & 19.873 & 0.9985 & 2257771811092226176 & 19.798 & 0.9955            \\
WDJ180616.22+624114.16 & DA      & 2159391638103263488 & 19.523 & 0.9969 & 2159391638103807616 & 19.489 & 0.9992            \\
WDJ180623.41+620235.96 & DA      & 2159257390309866880 & 19.662 & 0.8943 & 2159257390309866880 & 19.625 & 0.9069            \\
WDJ180628.49+694231.21 & DA      & 2260079136242631168 & 18.995 & 0.9981 & 2260079136242631168 & 18.949 & 0.9840            \\
WDJ180655.33+621632.92 & DA      & 2159355285499955584 & 19.428 & 0.9871 & 2159355285499955584 & 19.391 & 0.9921            \\
WDJ180705.70+794044.15 & DB      & 2294381047171964672 & 19.319 & 0.9992 & 2294381047171964672 & 19.268 & 0.9906            \\
WDJ180723.72+670516.15 & DA      & 2257905745351908992 & 19.994 & 0.9939 & 2257905745351908992 & 19.970 & 0.9971            \\
WDJ180731.59+652406.31 & DA      & 2161613987325230208 & 19.552 & 0.9981 & 2161613987325230208 & 19.506 & 0.9845            \\
WDJ180750.89+704017.10 & DA      & 2260556667886953344 & 17.903 & 0.9997 & 2260556667886953344 & 17.878 & 0.9998            \\
WDJ180804.35+645950.43 & DAZ     & 2161496717538519296 & 19.614 & 0.9935 & 2161496717538519296 & 19.575 & 0.9894            \\
WDJ180804.68+625254.08 & DA      & 2160888691903666816 & 17.462 & 0.9987 & 2160888691903666816 & 17.440 & 0.9957            \\
WDJ180813.60+652321.24 & DAH     & 2161602408093396608 & 18.328 & 0.9985 & 2161602408093396608 & 18.298 & 0.9990            \\
WDJ180814.55+611633.93 & DA      & 2159195993751422720 & 19.437 & 0.9946 & 2159195993751422720 & 19.407 & 0.9905            \\
WDJ180819.73+672350.47 & DA      & 2257916298087605120 & 19.756 & 0.8009 & 2257916298087605120 & 19.708 & 0.8910            \\
WDJ180833.45+811847.07 & DC      & 2296078452606205440 & 18.104 & 0.9957 & 2296078452606205440 & 18.081 & 0.9911            \\
WDJ180900.75+631448.58 & DA      & 2160921947835135616 & 18.577 & 0.9993 & 2160921947835135616 & 18.542 & 0.9990            \\
WDJ180935.08+785544.15 & DC      & 2293960896290659840 & 19.859 & 0.9940 & 2293960896290659840 & 19.815 & 0.9768            \\
WDJ180941.00+670122.75 & DA      & 2257892104535737600 & 19.683 & 0.9951 & 2257892104535737600 & 19.699 & 0.9973            \\
WDJ181021.17+651200.73 & DA      & 2161596326420275328 & 18.823 & 0.9963 & 2161596326420275328 & 18.789 & 0.9990            \\
WDJ181035.94+801146.78 & DA      & 2294421179345937664 & 18.922 & 0.9991 & 2294421179345937664 & 18.877 & 0.9992            \\
WDJ181043.37+665550.86 & DA      & 2257888393683939712 & 19.176 & 0.9995 & 2257888393683939712 & 19.156 & 0.9977            \\
WDJ181111.59+704349.57 & DA      & 2260566052391590400 & 17.617 & 0.9997 & 2260566052391590400 & 17.594 & 0.9996            \\
WDJ181130.89+795608.36 & CV      & 2294411180661691520 & 19.839 & 0.9971 & 2294411180661691520 & 19.782 & 0.8332            \\
WDJ181144.96+654916.42 & DA      & 2257524940668800128 & 17.674 & 0.9992 & 2257524940668800128 & 17.645 & 0.9979            \\
WDJ181205.91+692747.47 & DB      & 2260009836947376640 & 19.709 & 0.9991 & 2260009836947376640 & 19.659 & 0.9992            \\
WDJ181222.70+624810.54 & DAH     & 2160689194966871680 & 19.358 & 0.9989 & 2160689194966871680 & 19.321 & 0.9978            \\
WDJ181236.47+802423.37 & DAZ     & 2294523399567577984 & 19.301 & 0.9973 & 2294523399567577984 & 19.265 & 0.9928            \\
WDJ181336.30+665309.05 & DA      & 2257703125975309824 & 19.958 & 0.9993 & 2257703125975309824 & 19.928 & 0.9979            \\
WDJ181405.53+785649.78 & DA      & 2293914304485458304 & 19.490 & 0.9711 & 2293914304485458304 & 19.443 & 0.9898            \\
WDJ181419.00+661203.70 & DA      & 2257552016142327936 & 18.738 & 0.1032 & 2257552016142327936 & 18.683 & 0.9938            \\
WDJ181424.14+785402.90 & DA      & 2293913930823813888 & 16.773 & 0.9943 & 2293913930823813888 & 16.745 & 0.9987            \\
WDJ181502.25+654942.71 & DA      & 2257539436181434368 & 18.565 & 0.9980 & 2257539436181434368 & 18.529 & 0.9967            \\
WDJ181503.78+662947.47 & DA      & 2257656224932337408 & 17.438 & 0.9989 & 2257656229231293056 & 17.418 & 0.9990            \\
WDJ181536.04+783919.81 & DA      & 2293901453943031296 & 19.769 & 0.9887 & 2293901453943031296 & 19.719 & 0.9955            \\
WDJ181606.59+693059.00 & DA      & 2259919329099814656 & 19.899 & 0.9978 & 2259919329099814656 & 19.830 & 0.9993            \\
WDJ181615.02+795047.37 & DA      & 2294365555225359872 & 19.987 & 0.9972 & 2294365555225359872 & 19.928 & 0.9833            \\
WDJ182426.97+785617.89 & DA      & 2293738898021585536 & 18.550 & 0.9994 & 2293738898021585536 & 18.517 & 0.9988            \\
WDJ182522.26+805531.20 & DA      & 2296007465387337856 & 19.783 & 0.9962 & 2296007465387337856 & 19.736 & 0.9914            \\
WDJ182816.88+795704.36 & DA      & 2294263914822645760 & 18.499 & 0.9972 & 2294263914822645760 & 18.469 & 0.9924            \\
WDJ182905.77+803220.81 & DA      & 2295804158814973568 & 18.722 & 0.9944 & 2295804158814973568 & 18.697 & 0.9924            \\
WDJ183820.58+341424.95 & DA      & 2094364591997372800 & 20.501 & 0.9918 & 2094364591997372800 & 20.440 & 0.9577            \\
WDJ190226.85+642431.33 & DA      & 2252887681659834112 & 19.362 & 0.9988 & 2252887681659834112 & 19.322 & 0.9969            \\
WDJ190646.31+641116.39 & DA      & 2252867027159540480 & 18.081 & 0.9993 & 2252867027159540480 & 18.049 & 0.9996            \\
WDJ191142.95+660009.80 & DA      & 2254590408557105280 & 18.553 & 0.9995 & 2254590412856656000 & 18.532 & 0.9993            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{llllllll}
\hline
WDJ name & WD type & Gaia DR2 source ID  & DR2 $G$ mag & DR2 $P_{\textrm{WD}}$ & Gaia DR3 source ID  & DR3 $G$ mag & DR3 $P_{\textrm{WD}}$ \\
\hline
WDJ192603.10+645244.53 & DA      & 2242600646572752256 & 19.254 & 0.9993 & 2242600646572752256 & 19.214 & 0.9935            \\
WDJ234113.09+292737.62 & DA      & 2867769355965726720 & 19.665 & 0.9963 & 2867769355965726720 & 19.635 & 0.9939            \\
WDJ234118.51+301434.27 & DB      & 2868016638706497024 & 18.945 & 0.9987 & 2868016638706497024 & 18.903 & 0.9988            \\
WDJ234220.04+280940.73 & DA      & 2865397949903322240 & 19.839 & 0.9911 & 2865397949903322240 & 19.797 & 0.9962            \\
WDJ234351.74+293622.77 & DA      & 2867783267363752192 & 19.898 & 0.9952 & 2867783267363752192 & 19.864 & 0.9928            \\
WDJ234427.05+283856.19 & DA      & 2866913588025508736 & 19.642 & 0.9987 & 2866913588025508736 & 19.581 & 0.9955            \\
WDJ234427.63+300249.52 & DA      & 2867904866477597952 & 19.376 & 0.9956 & 2867904866477597952 & 19.331 & 0.9913            \\
WDJ234442.45+293902.40 & DA      & 2867830997336128256 & 18.659 & 0.9366 & 2867830997336128256 & 18.620 & 0.9807            \\
WDJ234709.83+301353.01 & DA      & 2867877069449893888 & 18.497 & 0.9993 & 2867877073746388736 & 18.476 & 0.9979            \\
WDJ234840.86+300419.17 & DA      & 2868231249633030144 & 18.369 & 0.9975 & 2868231249633030144 & 18.338 & 0.9935            \\
WDJ234843.21+292329.79 & DC      & 2867069448095075200 & 19.844 & 0.9844 & 2867069448096269184 & 19.802 & 0.9979            \\
WDJ234954.71+290535.95 & DA      & 2867003099440381056 & 19.436 & 0.9978 & 2867003099440381056 & 19.393 & 0.9931            \\
%
\hline
\end{tabular}
\end{table*}

==> table_white_dwarfs.tex <==
\begin{table*}
\centering
\caption{Placeholder table for white dwarfs. Gaia data from Nicola's DR3 WD catalogue. Systems from DR2 WD catalogue not reproduced in the DR3 one have '--'. \label{t-WD1}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ001029.07+094532.54 & DA      & 2753405887385092352 & 16.163 (0.003) & 0.9998            \\
WDJ001249.08+094259.81 & DC      & 2752643852811976576 & 19.965 (0.006) & 0.9952            \\
WDJ001321.07+282019.83 & DA      & 2859951106737135488 & 15.697 (0.003) & 0.9991            \\
WDJ001459.96+274255.49 & DA      & 2856811481348852480 & 19.367 (0.004) & 0.9917            \\
WDJ001503.60+280740.76 & DA      & 2856932706800566016 & 19.520 (0.004) & 0.9971            \\
WDJ001523.69+273244.64 & DA      & 2856759048388052608 & 19.053 (0.004) & 0.9919            \\
WDJ001621.91+265955.38 & DA      & 2856538355788369792 & 19.556 (0.004) & 0.9948            \\
WDJ001723.20+105840.51 & DA      & 2755080301859618688 & 17.977 (0.003) & 0.9953            \\
WDJ001736.54+093901.87 & DAH     & 2752498064442140160 & 19.934 (0.006) & 0.9874            \\
WDJ001745.02+275101.31 & DA      & 2856883709813783296 & 16.402 (0.003) & 0.9994            \\
WDJ001751.01+275133.89 & WD+MS   & 2856883739877737216 & 17.271 (0.003) & 0.1174            \\
WDJ002000.58+111207.62 & DA      & 2754366856252005120 & 18.776 (0.004) & 0.9711            \\
WDJ002056.86+280742.85 & DA      & 2857072928892846848 & 19.205 (0.004) & 0.9995            \\
WDJ002102.47+102238.96 & DA      & 2754054594949825536 & 19.479 (0.004) & 0.9578            \\
WDJ002146.10+101429.21 & DA      & 2754037243281928704 & 19.755 (0.005) & 0.5567            \\
WDJ002151.11+280421.23 & DA      & 2857058630946592128 & 19.687 (0.004) & 0.9945            \\
WDJ004101.22+414429.47 & DA;     & 381335822504421376  & 17.981 (0.003) & 0.9260            \\
WDJ013105.68+314755.63 & DAZ     & 315687277442204672  & 17.648 (0.003) & 0.9918            \\
WDJ013225.66+320437.98 & DA      & 315720881266535168  & 18.508 (0.003) & 0.9974            \\
WDJ013235.15+264259.57 & DA      & 295831781071536896  & 18.626 (0.003) & 0.9954            \\
WDJ013240.57+302138.82 & DA      & 303274890675622528  & 19.251 (0.004) & 0.9963            \\
WDJ013357.51+212454.77 & DA      & 288885272765489280  & 18.918 (0.004) & 0.9874            \\
WDJ013402.82+250728.31 & DC;     & 292106017200971520  & 19.835 (0.005) & 0.9918            \\
WDJ013437.32+213108.79 & DA      & 288892728828628480  & 17.947 (0.003) & 0.9989            \\
WDJ013514.53+253945.22 & DA      & 292157698542744192  & 16.110 (0.003) & 0.9968            \\
WDJ013545.59+302143.99 & DA      & 303304062093366912  & 19.595 (0.005) & 0.9843            \\
WDJ013549.25+214209.70 & DAH;    & 288913379031798784  & 19.850 (0.006) & 0.9969            \\
WDJ013609.16+314533.41 & DC      & 315829080081688448  & 19.874 (0.005) & 0.9947            \\
WDJ013700.33+221038.93 & DA      & 289032985281028480  & 19.282 (0.004) & 0.9823            \\
WDJ013701.16+220815.86 & DA      & 289032577258379776  & 19.199 (0.005) & 0.9958            \\
WDJ013804.11+300122.43 & DA      & 303090894276851712  & 19.517 (0.006) & 0.9952            \\
WDJ013905.49+210854.21 & DA      & 96668138896664832   & 19.714 (0.006) & 0.9902            \\
WDJ014015.66+224401.42 & DA      & 290567834793513728  & 19.651 (0.006) & 0.5819            \\
WDJ014123.80+321009.70 & DAHP;   & 303958443311053824  & 18.847 (0.004) & 0.9966            \\
WDJ014125.42+225734.98 & DZA     & 290602027028411136  & 17.375 (0.003) & 0.9930            \\
WDJ014128.29+210933.09 & DA      & 96714039212000768   & 19.287 (0.005) & 0.9985            \\
WDJ014145.83+311049.96 & DAZ     & 303564715069409792  & 17.928 (0.003) & 0.9930            \\
WDJ014202.03+224704.48 & DA      & 290543336300207616  & 19.677 (0.006) & 0.9706            \\
WDJ014211.57+314603.62 & DBZ     & 303865156621017728  & 19.579 (0.005) & 0.9983            \\
WDJ014317.81+214354.08 & DB      & 98259231006004992   & 19.843 (0.006) & 0.9983            \\
WDJ015036.00+061331.11 & DA      & 2567448608219802496 & 19.616 (0.005) & 0.9930            \\
WDJ015250.35-021624.81 & DA      & 2505692750939483264 & 19.937 (0.006) & 0.7985            \\
WDJ015354.21-034810.83 & DC      & 2504214148318390400 & 19.916 (0.005) & 0.9914            \\
WDJ015501.75-023446.94 & DB      & 2504876741512820864 & 18.555 (0.004) & 0.9966            \\
WDJ015503.68-013115.40 & DAZP    & 2505851016189938048 & 18.981 (0.004) & 0.9991            \\
WDJ015520.26-031127.05 & DA      & 2504275755329064192 & 17.923 (0.003) & 0.9996            \\
WDJ015548.44-035319.33 & DAZ;    & 2504156183439377920 & 18.609 (0.003) & 0.9944            \\
WDJ015626.35-033118.68 & DAZ     & 2504205077347167104 & 18.981 (0.004) & 0.9975            \\
WDJ015727.80+060539.32 & DA      & 2567244958050861824 & 19.334 (0.004) & 0.9705            \\
WDJ015806.54-041957.13 & DA      & 2492070214188140800 & 19.942 (0.006) & 0.9850            \\
WDJ015810.54+052201.64 & DHP;    & 2519095385365074560 & 19.640 (0.006) & 1.0000            \\
WDJ015939.36-030053.38 & DA      & 2504608013999340416 & 17.689 (0.003) & 0.9057            \\
WDJ020248.27-044916.95 & DB      & 2491805785937061376 & 18.841 (0.004) & 0.9992            \\
WDJ020337.56-045912.90 & DA      & 2491046298280035584 & 16.207 (0.003) & 0.9986            \\
WDJ020427.28-072526.98 & DA      & 2463449724653950208 & 19.761 (0.005) & 0.9927            \\
WDJ020559.33-042230.18 & DZB     & 2491466582304396928 & 18.998 (0.004) & 0.9954            \\
WDJ020624.23-040128.35 & DA      & 2492325541403713664 & 19.003 (0.004) & 0.9970            \\
WDJ020640.37-073711.08 & DA      & 2487398049979765376 & 19.182 (0.004) & 0.9954            \\
WDJ020731.65-080534.97 & DA      & 2463164573185537536 & 19.967 (0.006) & 0.9087            \\
WDJ020832.15-054927.76 & DA      & 2490695859013226240 & 18.285 (0.003) & 0.9912            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ020907.86-051639.51 & DA      & 2491163632491346560 & 19.914 (0.006) & 0.9963            \\
WDJ020921.55-062351.34 & DC;     & 2487647359945858816 & 19.539 (0.005) & 0.9925            \\
WDJ020932.40-052327.33 & DA      & 2491111921085072640 & 19.791 (0.006) & 0.9234            \\
WDJ021049.03-065809.64 & DA      & 2487357436768848512 & 19.135 (0.005) & 0.9971            \\
WDJ021103.49-055146.55 & DA      & 2488056653149224960 & 19.798 (0.006) & 0.7103            \\
WDJ021122.81-045623.20 & DB      & 2491267536340169344 & 18.603 (0.004) & 0.9969            \\
WDJ021243.27-080216.23 & DBZ;    & 2486390515077933696 & 16.037 (0.003) & 0.9729            \\
WDJ021605.13+294430.57 & DA      & 132083575930589696  & 19.847 (0.007) & 0.9864            \\
WDJ021837.84-074112.77 & DA      & 2486645533054512640 & 19.051 (0.005) & 0.9753            \\
WDJ022025.01-073626.99 & DA      & 2486660926220785920 & 15.998 (0.003) & 0.9925            \\
WDJ022048.56+314128.44 & DA      & 324829785346594048  & 19.790 (0.005) & 0.9811            \\
WDJ022111.95-062524.13 & DA      & 2487080669076532608 & 17.576 (0.003) & 0.9973            \\
WDJ022123.16-042833.27 & DA      & 2489799344719651072 & 17.809 (0.003) & 0.9967            \\
WDJ022135.55-040300.46 & DA      & 2489854114142836736 & 19.775 (0.005) & 0.9992            \\
WDJ022139.32+301634.89 & DA      & 132163569697582208  & 19.185 (0.005) & 0.9966            \\
WDJ022154.90+312846.89 & DAZ     & 132672776724797440  & 19.560 (0.005) & 0.8960            \\
WDJ022225.89+304137.54 & DA      & 132201773430643840  & 19.540 (0.005) & 0.9997            \\
WDJ022237.99-050348.76 & DA      & 2489528422477947520 & 16.900 (0.003) & 0.9978            \\
WDJ022243.71+294955.96 & DA      & 131950191426600064  & 19.580 (0.005) & 0.9766            \\
WDJ022319.73-052002.02 & CV      & 2489505809474839680 & 19.869 (0.006) & 0.9571            \\
WDJ022320.55-045906.66 & DA      & 2489533370280291584 & 16.829 (0.003) & 0.9954            \\
WDJ022321.61+292241.93 & DA      & 131871511921386880  & 17.759 (0.003) & 0.9521            \\
WDJ022358.44-055055.97 & DA      & 2488628605354320640 & 19.764 (0.005) & 0.9981            \\
WDJ022359.91-052145.50 & DA      & 2488754366292015744 & 15.674 (0.003) & 0.9996            \\
WDJ022405.26-042216.41 & DA      & 2489628336301810432 & 18.365 (0.004) & 0.9960            \\
WDJ022423.77-041318.69 & DA      & 2490018078813875584 & 19.383 (0.005) & 0.9982            \\
WDJ022525.60-065133.85 & DA      & 2488261780787500416 & 18.984 (0.004) & 0.9786            \\
WDJ022529.70-060310.80 & DB      & 2488565520874571520 & 19.070 (0.004) & 0.9976            \\
WDJ022558.18-040236.74 & DA      & 2490038419779396352 & 19.684 (0.006) & 0.9923            \\
WDJ022642.97-074208.58 & DA      & 5176807816551558272 & 18.312 (0.004) & 0.9990            \\
WDJ022723.13-055305.72 & DAH     & 2488480725335690112 & 16.917 (0.003) & 0.9011            \\
WDJ022746.38-042109.38 & DB      & 2489966195609210880 & 19.897 (0.007) & 0.8931            \\
WDJ022750.46+012526.07 & DA      & 2501431696705497856 & 19.560 (0.005) & 0.9656            \\
WDJ022816.09-032927.48 & DA      & 2490155483407801600 & 19.167 (0.005) & 0.9993            \\
WDJ022816.13-075221.72 & DA      & 5176792251590170752 & 19.237 (0.005) & 0.9623            \\
WDJ022826.40-020009.59 & DB      & 2496532238532066048 & 19.935 (0.006) & 0.9987            \\
WDJ022838.22+262236.89 & DA      & 103291111611179520  & 18.062 (0.003) & 0.9884            \\
WDJ022858.80-005031.27 & DA      & 2499770850031566848 & 19.722 (0.006) & 0.9854            \\
WDJ022905.03+265212.20 & DA      & 127516410791084544  & 19.828 (0.006) & 0.4144            \\
WDJ022919.48+255952.62 & DA      & 103219785089409152  & 16.953 (0.003) & 0.9995            \\
WDJ022919.71+255536.60 & DA      & 103218990520145280  & 18.937 (0.004) & 0.9886            \\
WDJ022926.45-041327.41 & DA      & 2489316521675851392 & 19.145 (0.004) & 0.9979            \\
WDJ022936.30-045422.07 & DA      & 2489112871506624128 & 19.695 (0.005) & 0.9961            \\
WDJ023031.56+005718.10 & DA      & 2501363011588310400 & 19.626 (0.006) & 0.9836            \\
WDJ023032.90-023049.94 & DB      & 2496443487328376064 & 18.360 (0.004) & 0.9979            \\
WDJ023101.84+280256.95 & DC      & 127736175673869056  & 19.887 (0.006) & 0.9911            \\
WDJ023124.21-025820.99 & DA      & 2496203007814276608 & 17.739 (0.003) & 0.9980            \\
WDJ023143.25-051158.07 & DAZ;    & 2488912764685889792 & 17.911 (0.003) & 0.9996            \\
WDJ023144.00-004239.08 & DA;     & 2500094072090828928 & 19.549 (0.005) & 0.9906            \\
WDJ023209.83+002019.45 & DA      & 2500498112549440896 & 19.614 (0.006) & 0.9948            \\
WDJ023247.51-003909.36 & DA      & 2500114516134643584 & 19.922 (0.007) & 0.7851            \\
WDJ023307.72-025810.79 & DA      & 2496176065484166144 & 19.928 (0.007) & 0.9687            \\
WDJ023342.94-013843.90 & DA      & 2496606902244176128 & 19.686 (0.005) & 0.9951            \\
WDJ023401.90-012617.36 & DA      & 2496989154333014016 & 18.101 (0.003) & 0.9994            \\
WDJ023406.83-023138.10 & DA      & 2496293197832345856 & 19.871 (0.006) & 0.9847            \\
WDJ023410.39+264811.80a & DA      & 127373439916208896  & 19.520 (0.005) & 0.9968            \\
WDJ023415.06-015722.19 & DA      & 2496398407351301888 & 18.727 (0.004) & 0.9993            \\
WDJ023420.63+264801.74 & DAH     & 127373577355161984  & 18.478 (0.004) & 0.9974            \\
WDJ023443.27-013349.27 & DA      & 2496972013118785408 & 17.522 (0.003) & 0.9997            \\
WDJ023531.60+271333.07 & DA      & 127421234312377728  & 18.267 (0.004) & 0.9977            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ023536.46+014103.29 & DB;     & 2502248569419898240 & 19.490 (0.005) & 0.9972            \\
WDJ023551.36+011845.45 & DA      & 2502097283492466560 & 16.153 (0.003) & 0.9948            \\
WDJ023613.64-003822.21 & DA      & 2497184042769158400 & 19.363 (0.005) & 0.9952            \\
WDJ023628.56-020822.69 & DA      & 2496705068019883648 & 20.186 (0.007) & 0.9932            \\
WDJ023628.63-001725.86 & DA      & 2497234448505140352 & 19.420 (0.005) & 0.9802            \\
WDJ023633.77-001012.77 & DA      & 2500239482503288320 & 19.251 (0.005) & 0.9387            \\
WDJ023640.06+005149.08 & DA      & 2501874731172004736 & 19.749 (0.006) & 0.9585            \\
WDJ023713.95-004841.13 & DC;     & 2497133121636823680 & 19.424 (0.005) & 0.9965            \\
WDJ023734.10-021754.90 & DA      & 2496684727050936960 & 19.521 (0.005) & 0.9740            \\
WDJ023808.09+004908.77 & DA      & 2501865213524459136 & 18.838 (0.004) & 0.9995            \\
WDJ023815.52-001014.57 & DZ;     & 2497228302406850816 & 19.130 (0.004) & 0.9952            \\
WDJ023823.22+271452.01 & DB      & 127036478257450752  & 19.627 (0.006) & 0.8397            \\
WDJ023906.70+002916.68 & DA      & 2501788969264567424 & 19.813 (0.006) & 0.9889            \\
WDJ035452.56-303334.57 & DA      & 4886926420611909504 & 18.980 (0.003) & 0.9973            \\
WDJ040033.01-300146.59 & DA      & 4887293691855032192 & 19.324 (0.004) & 0.9978            \\
WDJ040055.22-290545.52 & DA      & 4887491603947751296 & 19.898 (0.004) & 0.9992            \\
WDJ040305.91-292515.11 & DA      & 4887433712085005056 & 18.842 (0.003) & 0.9513            \\
WDJ040437.93-294420.39 & DA      & 4887222708932049280 & 18.834 (0.003) & 0.8844            \\
WDJ040455.90-292736.67 & DA      & 4887244969746468352 & 18.961 (0.003) & 0.9940            \\
WDJ040554.08-302158.77 & DB      & 4887120896730776704 & 19.002 (0.003) & 0.9979            \\
WDJ042404.80-055517.78 & DA      & 3202248352279165696 & 17.969 (0.003) & 0.9997            \\
WDJ042510.84-062016.02 & DC      & 3199219227806905856 & 19.581 (0.004) & 0.9628            \\
WDJ042543.49-050131.40 & DAZ     & 3202833872282763776 & 19.017 (0.004) & 0.9946            \\
WDJ042613.14-034701.99 & DAHP;   & 3204665315057342336 & 18.266 (0.003) & 0.9957            \\
WDJ042653.07-035921.06 & DA      & 3204598863323255424 & 19.620 (0.004) & 0.9827            \\
WDJ042703.80-035530.74 & DA      & 3204601199785481600 & 19.662 (0.005) & 0.9985            \\
WDJ042743.49-051039.63 & DA      & 3202772918107293696 & 19.729 (0.006) & 0.9957            \\
WDJ042840.29-044443.97 & DA      & 3202824732593103104 & 19.418 (0.004) & 0.9981            \\
WDJ042906.57-043412.88 & DOA;    & 3204329933947555328 & 19.379 (0.004) & 0.9913            \\
WDJ043103.75-041702.63 & DA      & 3204352783173513728 & 17.925 (0.007) & 0.8541            \\
WDJ044531.56-020922.42 & DA      & 3226053805515578496 & 18.132 (0.003) & 0.9932            \\
WDJ045105.49-022203.38 & DC;     & 3225905650619712896 & 19.566 (0.005) & 0.9957            \\
WDJ045124.06-023953.27 & DA      & 3225128811293742720 & 17.965 (0.003) & 0.9500            \\
WDJ045136.25-023601.56 & DA      & 3225130799868919552 & 19.584 (0.005) & 0.8881            \\
WDJ045138.38-023220.58 & DC      & 3225882109902132608 & 19.912 (0.005) & 0.9945            \\
WDJ045239.39-004355.19 & DA      & 3226718494654224256 & 19.096 (0.004) & 0.9947            \\
WDJ045245.51-014035.86 & DA      & 3226374313155076992 & 19.858 (0.005) & 0.9295            \\
WDJ045305.28-010111.31 & DA      & 3226691590978955904 & 19.862 (0.005) & 0.9874            \\
WDJ045418.43-012940.21 & DBAZ    & 3226429808427769984 & 18.928 (0.004) & 0.9903            \\
WDJ045517.27-005244.00 & DA      & 3226538930661675776 & 19.914 (0.005) & 0.9870            \\
WDJ053610.97-204459.72 & DA      & 2965388632548222336 & 18.854 (0.003) & 0.9994            \\
WDJ053731.12-205908.06 & DA      & 2965190243719520000 & 19.583 (0.004) & 0.9992            \\
WDJ053822.91-201408.32 & DA      & 2965520814462493696 & 18.961 (0.004) & 0.9992            \\
WDJ053828.05-204029.06 & DA      & 2965293387353737856 & 18.062 (0.003) & 0.9982            \\
WDJ053841.66-191919.03 & DA      & 2967129537412807040 & 19.812 (0.004) & 0.9673            \\
WDJ053846.60-211517.91 & DA      & 2965120974486210816 & 17.953 (0.003) & 0.9998            \\
WDJ053944.11-184428.43 & DA      & 2970175562578793472 & 17.898 (0.003) & 0.9997            \\
WDJ054114.74-193038.48 & DA      & 2967083052984612736 & 18.433 (0.003) & 0.9997            \\
WDJ054122.70-192104.74 & DB      & 2967093910661901312 & 16.859 (0.003) & 0.9994            \\
WDJ054233.64-195809.02 & DA      & 2966857373924227712 & 17.393 (0.003) & 0.9997            \\
WDJ054252.58-200723.68 & DA      & 2966828236866933888 & 19.253 (0.004) & 0.9750            \\
WDJ054301.30-202553.70 & DAZ     & 2966766737231183360 & 19.607 (0.004) & 0.9881            \\
WDJ054348.50-214115.12 & DA      & 2964369114692552192 & 19.830 (0.004) & 0.9920            \\
WDJ054405.76-202317.40 & DA      & 2966759173792531584 & 18.116 (0.003) & 0.9957            \\
WDJ054424.24-201259.61 & DA      & 2966788379570290816 & 18.477 (0.003) & 0.9960            \\
WDJ054516.19-195527.06 & DA      & 2966904618565912960 & 19.744 (0.004) & 0.9963            \\
WDJ054545.32-190245.54 & DAZ     & 2967020552620016768 & 17.309 (0.003) & 0.9888            \\
WDJ054549.90-204245.34 & DA      & 2966007657594742656 & 19.422 (0.004) & 0.9880            \\
WDJ054805.64-214217.63 & DA      & 2965641593243060736 & 17.040 (0.003) & 0.9986            \\
WDJ054950.33-244008.84 & DA      & 2914763749951632256 & 19.133 (0.004) & 0.9970            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ055048.08-232900.67 & DA      & 2915731839878669440 & 18.373 (0.003) & 0.9938            \\
WDJ055114.73-231328.06 & DA      & 2915768497420507136 & 19.117 (0.003) & 0.9821            \\
WDJ055151.12-221537.52 & DA      & 2917515243440216832 & 19.675 (0.004) & 0.9905            \\
WDJ062646.54-052719.34 & DA      & 3104183902332650496 & 18.195 (0.003) & 0.9996            \\
WDJ063639.44+455334.31 & DA      & --                  & --             & --                \\
WDJ065802.55+552842.72 & DA      & 999916352703791744  & 19.612 (0.005) & 0.9976            \\
WDJ070009.50+561239.01 & DB      & 1000384229260990592 & 18.981 (0.004) & 0.9959            \\
WDJ070042.49+564914.07 & DA      & 1000429279174391040 & 19.593 (0.005) & 0.9925            \\
WDJ070225.68+555247.70 & DA      & 999986794463107328  & 18.141 (0.003) & 0.9965            \\
WDJ070253.76+553733.64 & DAH     & 987973083742743040  & 19.772 (0.005) & 0.9935            \\
WDJ070450.29+573646.35 & DAZ     & 1002057552815740800 & 18.889 (0.004) & 0.9993            \\
WDJ070523.15+555847.43 & DB      & 988345268426758144  & 19.423 (0.004) & 0.9974            \\
WDJ070707.30+573546.43 & DA      & 990047965263214592  & 19.640 (0.005) & 0.9958            \\
WDJ070817.69+554223.18 & DAZH;   & 988299771838538752  & 19.649 (0.005) & 0.9951            \\
WDJ071106.06+572509.10 & DB      & 990004152300393088  & 19.580 (0.005) & 0.9978            \\
WDJ071234.07+551411.98 & DAZ     & 988083752163867520  & 18.626 (0.004) & 0.9993            \\
WDJ071256.71+572705.36 & DA      & 989995734164781952  & 18.716 (0.004) & 0.9991            \\
WDJ071429.64+561512.16 & DA      & 988235759645884416  & 19.179 (0.004) & 0.6966            \\
WDJ071430.43+561707.54 & DA      & 988236171962765952  & 19.815 (0.005) & 0.9889            \\
WDJ071650.01+555853.90 & DA      & 988169823307720960  & 19.004 (0.004) & 0.9971            \\
WDJ071813.22+423213.14 & DA      & 949750344413410176  & 19.145 (0.004) & 0.9990            \\
WDJ071858.82+422451.58 & DA      & 949735397927007872  & 19.854 (0.006) & 0.9777            \\
WDJ071959.42+402122.13 & DBZ     & 948246835277407744  & 14.864 (0.003) & 0.9998            \\
WDJ072031.19+440713.16 & DA      & 973957913964543616  & 17.844 (0.003) & 0.9990            \\
WDJ072046.22+400532.38 & DA      & 948228001844833152  & 19.891 (0.007) & 0.9119            \\
WDJ072106.40+404044.41 & DAZ     & 948275830600962432  & 19.115 (0.004) & 0.9948            \\
WDJ072106.97+413545.51 & DC;     & 948884169768747648  & 19.741 (0.005) & 0.9978            \\
WDJ072124.79+405554.37 & DB      & 948288509343879552  & 19.859 (0.006) & 0.9945            \\
WDJ072132.04+402310.59 & DA      & 948256073752819328  & 19.871 (0.006) & 0.9912            \\
WDJ072212.06+412549.15 & DAH;    & 948867608374761088  & 17.569 (0.003) & 0.9983            \\
WDJ072234.27+425655.60 & DZ      & 949111734316288512  & 18.989 (0.004) & 0.9899            \\
WDJ072438.42+420943.30 & DA      & 949004226990347776  & 18.682 (0.004) & 0.9972            \\
WDJ072724.65+403622.96 & DA      & 900558331625377024  & 18.217 (0.003) & 0.9954            \\
WDJ072837.68+405049.69 & DA      & 900656188159685760  & 18.306 (0.003) & 0.9989            \\
WDJ072855.48+421601.54 & DA      & 972799200507275008  & 19.262 (0.004) & 0.7341            \\
WDJ072856.53+453123.05 & DA      & 973790788196939520  & 17.432 (0.003) & 0.9980            \\
WDJ072856.96+433012.87 & WD+MS   & 973005324577855104  & 19.530 (0.005) & 0.3763            \\
WDJ072922.34+451425.96 & DQZ;    & 973769622597970560  & 19.747 (0.005) & 0.9933            \\
WDJ073018.38+411321.08 & DA      & 900688215732031104  & 16.752 (0.003) & 0.9994            \\
WDJ073036.82+412733.97 & DA      & 900700409143725568  & 19.812 (0.005) & 0.9949            \\
WDJ073114.94+385530.48 & DA      & 899416248281290240  & 18.419 (0.004) & 0.9972            \\
WDJ073120.34+440707.61 & DA      & 973374932283785600  & 19.102 (0.004) & 0.9992            \\
WDJ073149.99+414341.19 & DBZ;    & 924725940801139328  & 19.813 (0.004) & 0.9849            \\
WDJ073200.30+310416.98 & DA      & 891877927841752192  & 19.404 (0.005) & 0.9934            \\
WDJ073204.81+401658.44 & DA      & 900383784154186240  & 19.359 (0.004) & 0.9965            \\
WDJ073235.89+375417.38 & DAZ     & 898937136089705344  & 19.830 (0.005) & 0.9842            \\
WDJ073236.41+394648.85 & DA      & 900305924986786304  & 19.518 (0.005) & 0.9991            \\
WDJ073246.77+315410.90 & DA      & 891987569767581568  & 19.346 (0.006) & 0.9960            \\
WDJ073321.79+321614.15 & DAZ     & 892560106087065344  & 19.526 (0.005) & 0.9894            \\
WDJ073332.60+181708.01 & DA      & 3170172192185877504 & 19.654 (0.006) & 0.9504            \\
WDJ073342.86+391017.24 & DC      & 899434463238910720  & 17.827 (0.003) & 0.9952            \\
WDJ073345.32+325511.88 & DA      & 892623396725821312  & 19.180 (0.004) & 0.9939            \\
WDJ073428.08+311307.10 & DA      & 891892187132888064  & 18.851 (0.004) & 0.9992            \\
WDJ073444.85+332117.08 & DAZ     & 892771521557561856  & 19.057 (0.004) & 0.9891            \\
WDJ073510.11+402308.27 & DB      & 924368603818471040  & 19.108 (0.004) & 0.9977            \\
WDJ073545.10+320010.42 & DA      & 892309520515306368  & 19.751 (0.006) & 0.9929            \\
WDJ073600.68+320230.36 & DAZ;    & 892333056936113664  & 19.614 (0.005) & 0.9098            \\
WDJ073615.92+403335.18 & DAHP    & 924374548053164800  & 19.282 (0.004) & 0.9988            \\
WDJ073651.24+313655.31 & DAZ     & 880276705779600256  & 19.041 (0.004) & 0.9991            \\
WDJ073728.02+331435.74 & DA      & 892547633503128960  & 19.199 (0.005) & 0.9863            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ073752.00+375833.10 & DA      & 899081824947500800  & 19.796 (0.005) & 0.9991            \\
WDJ073756.65+404518.33 & DA      & 923650206112291456  & 19.296 (0.004) & 0.9949            \\
WDJ073806.08+331433.09 & DA      & 892549802461383424  & 19.287 (0.005) & 0.9989            \\
WDJ073817.47+381528.61 & DA      & 899180407335059200  & 19.763 (0.004) & 0.9905            \\
WDJ073820.15+315728.07 & DA      & 880311134237815424  & 19.564 (0.005) & 0.9658            \\
WDJ073840.76+334045.69 & DC      & 894249441280553472  & 19.419 (0.005) & 0.9950            \\
WDJ073844.71+310229.41 & DA      & 880186721920484864  & 19.246 (0.005) & 0.9979            \\
WDJ073859.62+405159.41 & DA      & 923748440604268928  & 19.073 (0.004) & 0.9990            \\
WDJ073905.12+310332.65 & DA      & 880187714056693376  & 19.712 (0.006) & 0.9842            \\
WDJ073929.42+311254.20 & DC      & 880213483861142144  & 18.907 (0.005) & 0.9925            \\
WDJ073937.16+373052.43 & DBZ     & 896052017578079872  & 19.299 (0.004) & 0.9989            \\
WDJ074019.13+314234.94 & DQ      & 880335598371585152  & 19.464 (0.005) & 0.9918            \\
WDJ074100.68+381507.79 & DA      & 896201104483667712  & 19.946 (0.006) & 0.9917            \\
WDJ074113.54+384450.37 & DC      & 923238340224999424  & 19.487 (0.005) & 0.9972            \\
WDJ074126.28+394118.78 & DA      & 923347290659082624  & 19.873 (0.005) & 0.9926            \\
WDJ074133.09+383122.69 & DA      & 896211451061233024  & 18.906 (0.004) & 0.9976            \\
WDJ074152.37+390150.75 & DA      & 923248746928645376  & 19.353 (0.004) & 0.9981            \\
WDJ074216.67+325123.43 & DAZ     & 881953323573389440  & 19.337 (0.004) & 0.9974            \\
WDJ074220.05+315443.90 & DC      & 880353465434594432  & 19.305 (0.005) & 0.9923            \\
WDJ074243.02+394512.45 & DA      & 923307025341769856  & 18.311 (0.003) & 0.9990            \\
WDJ074257.29+390618.09 & DB      & 920271200721569920  & 19.055 (0.004) & 0.9983            \\
WDJ074307.19+330049.93 & DA      & 881961879148337280  & 19.445 (0.004) & 0.9987            \\
WDJ074317.87+162630.29 & WD+MS   & 3165942302234270592 & 19.556 (0.005) & 0.7922            \\
WDJ074342.82+330234.23 & DA      & 881973217862019584  & 19.112 (0.006) & 0.9984            \\
WDJ074348.35+313930.94 & DA      & 880145142341517696  & 19.868 (0.006) & 0.9447            \\
WDJ074351.32+385615.78 & DBZ     & 920255017285069952  & 18.436 (0.003) & 0.9993            \\
WDJ074405.75+384258.92 & DA      & 920247355063022080  & 19.878 (0.005) & 0.9814            \\
WDJ074410.23+331156.05 & DA      & 881993219525329408  & 18.985 (0.004) & 0.9977            \\
WDJ074436.43+312126.58 & DA      & 880089239047337856  & 19.916 (0.006) & 0.9509            \\
WDJ074440.71+695851.59 & DA      & 1110175967149899648 & 19.852 (0.004) & 0.9390            \\
WDJ074458.93+703807.53 & DA      & 1110305327267531776 & 19.172 (0.003) & 0.9947            \\
WDJ074508.80+311659.57 & DB      & 880073193049049216  & 19.503 (0.005) & 0.9855            \\
WDJ074513.15+161531.52 & DC      & 667737019321581952  & 18.917 (0.004) & 0.9885            \\
WDJ074523.35+703734.41 & DA      & 1110305189828574592 & 19.190 (0.004) & 0.9996            \\
WDJ074559.74+700039.83 & DA      & 1098171838498544128 & 18.984 (0.003) & 0.9969            \\
WDJ074621.12+315253.54 & DA      & 881611512895124480  & 19.541 (0.004) & 0.9959            \\
WDJ074629.95+703005.78 & DA      & 1110291480292939136 & 17.711 (0.003) & 0.9954            \\
WDJ074638.81+701701.36 & DA      & 1110279110787838848 & 19.340 (0.003) & 0.9987            \\
WDJ074653.31+701444.07 & DA      & 1110278629751498112 & 19.151 (0.003) & 0.9993            \\
WDJ074709.73+162110.14 & DA      & 667717537349634816  & 18.859 (0.004) & 0.9936            \\
WDJ074834.12+705259.94 & DA      & 1110327042622313728 & 19.325 (0.004) & 0.9918            \\
WDJ074851.10+710807.22 & DC;     & 1110706580292159360 & 19.866 (0.004) & 0.9338            \\
WDJ074914.29+703232.33 & DC;     & 1098303505015560832 & 19.066 (0.003) & 0.9945            \\
WDJ074950.87+685004.14 & DA      & 1096538239097366016 & 19.250 (0.003) & 0.9709            \\
WDJ075005.35+710020.21 & DA      & 1110701563770336128 & 18.953 (0.003) & 0.9940            \\
WDJ075122.18+700914.97 & DA      & 1098258841652956544 & 19.603 (0.004) & 0.9706            \\
WDJ075157.85+695746.34 & DA      & 1098247842239639296 & 19.798 (0.004) & 0.9759            \\
WDJ075309.77+394816.54 & DA      & 920539657651923072  & 19.122 (0.004) & 0.9935            \\
WDJ075320.11+334818.70 & WD+MS   & 882257957015345152  & 19.347 (0.005) & 0.8753            \\
WDJ075345.76+333527.87 & DA      & 882205352253258624  & 18.436 (0.003) & 0.9780            \\
WDJ075453.36+690349.22 & DA      & 1097880914593669120 & 19.724 (0.004) & 0.9978            \\
WDJ075505.20+385725.18 & DCP;    & 919692273490212992  & 19.374 (0.004) & 0.9987            \\
WDJ075554.25+324623.22 & DA      & 881355910802027008  & 19.310 (0.004) & 0.9954            \\
WDJ075554.97+701220.62 & WD+MS   & 1098231383924538496 & 19.561 (0.004) & 0.5056            \\
WDJ075615.75+331016.95 & DA      & 881416246502076928  & 19.714 (0.005) & 0.9675            \\
WDJ080006.21+325738.39 & DA      & 881256954754971264  & 18.279 (0.003) & 0.9986            \\
WDJ080008.46+694214.83 & DA      & 1098017258330001024 & 19.732 (0.004) & 0.9939            \\
WDJ080013.25+383823.62 & DB      & 919519237847502208  & 19.715 (0.005) & 0.9980            \\
WDJ080039.35+694334.89 & DA      & 1098018628424560512 & 18.553 (0.003) & 0.9995            \\
WDJ080116.59+403357.31 & DA      & 921386449109916288  & 19.940 (0.006) & 0.9896            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ080123.41+704339.38 & DC;     & 1098637172434762112 & 19.790 (0.004) & 0.9980            \\
WDJ080132.82+394926.02 & DC      & 921281480108851200  & 19.416 (0.005) & 0.9990            \\
WDJ080135.45+690128.22 & DAZ     & 1097912869150094464 & 17.700 (0.003) & 0.9912            \\
WDJ080218.53+384227.13 & DA      & 919499652796218752  & 19.613 (0.006) & 0.9882            \\
WDJ080234.18+405015.21 & DBAZ    & 921482450218605440  & 17.953 (0.003) & 0.9991            \\
WDJ080258.02+332020.14 & DA      & 905296883144319488  & 20.249 (0.007) & 0.9953            \\
WDJ080341.41+691812.17 & DA      & 1097947027026236288 & 19.852 (0.004) & 0.9804            \\
WDJ080455.49+711159.24 & DA      & 1098747845151879296 & 18.351 (0.003) & 0.9997            \\
WDJ080524.19+345359.09 & DA      & 905694390956984448  & 18.606 (0.004) & 0.9996            \\
WDJ080615.23+342929.81 & DA      & 905477855885352320  & 19.409 (0.004) & 0.9965            \\
WDJ080615.59+705701.70 & DA      & 1098550860772220672 & 19.411 (0.004) & 0.9975            \\
WDJ080717.35+395430.45 & DA      & 921142705421100288  & 17.234 (0.003) & 0.9912            \\
WDJ080745.41+693317.00 & DC;     & 1098319928970191872 & 19.676 (0.004) & 0.9933            \\
WDJ080803.38+690226.54 & DC;     & 1097175444739973248 & 19.290 (0.004) & 0.9987            \\
WDJ080852.55+703354.36 & DA      & 1098526538373858176 & 18.581 (0.003) & 0.9984            \\
WDJ080939.33+334543.37 & DB      & 902380875227520000  & 19.403 (0.005) & 0.9981            \\
WDJ080942.22+694925.80 & DA      & 1098327904726293760 & 18.815 (0.003) & 0.9984            \\
WDJ081335.56+695451.00 & DA      & 1097604426074952832 & 19.362 (0.004) & 0.9992            \\
WDJ081358.06+321922.13 & DA      & 901243159866101248  & 16.940 (0.003) & 0.9998            \\
WDJ081556.53+345224.37 & DAZ     & 902884554632220928  & 18.635 (0.004) & 0.9990            \\
WDJ081625.02+330740.48 & DA      & 901669770377650304  & 17.946 (0.003) & 0.9996            \\
WDJ081634.98+342638.54 & DAZ     & 902650088073581440  & 19.755 (0.005) & 0.9430            \\
WDJ081648.94+351633.98 & DA      & 904401300858895232  & 19.910 (0.006) & 0.9719            \\
WDJ081735.48+310625.76 & DC      & 900888219478593024  & 19.522 (0.005) & 0.9800            \\
WDJ081737.44+324818.27 & DA      & 901646680633533184  & 18.515 (0.003) & 0.9968            \\
WDJ081742.71+333946.97 & DBZ;    & 902551544344003456  & 19.559 (0.005) & 0.9947            \\
WDJ081757.64+314805.87 & DA      & 900993222833293824  & 18.181 (0.003) & 0.9985            \\
WDJ081837.33+334533.58 & WD+MS   & 902558927391292416  & 20.014 (0.008) & 0.9748            \\
WDJ081918.86+334837.64 & DAZ     & 901810228692598912  & 18.989 (0.004) & 0.9977            \\
WDJ081933.57+315854.48 & DAZ;    & 901357573499491584  & 19.145 (0.004) & 0.9987            \\
WDJ082024.41+332146.86 & DA      & 901736905010673536  & 19.615 (0.005) & 0.9889            \\
WDJ082115.71+321844.84 & DA      & 901397533874917120  & 19.280 (0.004) & 0.9931            \\
WDJ082215.57+310937.53 & DA      & 709108308980024832  & 19.351 (0.004) & 0.9974            \\
WDJ082302.41+323806.65 & DA      & 901456117228532608  & 18.648 (0.004) & 0.9912            \\
WDJ082302.41+334534.27 & DAH     & 903259728614918656  & 19.657 (0.005) & 0.9961            \\
WDJ082318.92+315012.02 & DA      & 709168747759337600  & 19.453 (0.004) & 0.9887            \\
WDJ082407.45+314210.44 & DA      & 709151877127859328  & 18.443 (0.003) & 0.9979            \\
WDJ082446.71+333313.48 & DA      & 903068791548937728  & 19.549 (0.005) & 0.9955            \\
WDJ082513.88+323244.04 & DA      & 901461030671047168  & 18.431 (0.003) & 0.9974            \\
WDJ082542.54+324955.24 & DA      & 901471407312278016  & 19.925 (0.006) & 0.6490            \\
WDJ082611.70+325000.40 & DAZ     & 902972034525449088  & 18.082 (0.003) & 0.9950            \\
WDJ082626.25+320932.47 & DA      & 709282345350519424  & 17.969 (0.004) & 0.9979            \\
WDJ082639.88+314109.45 & DA      & 709189535401544832  & 19.354 (0.004) & 0.9993            \\
WDJ082720.59+330438.09 & DZ      & 902982754763873408  & 19.725 (0.005) & 0.9870            \\
WDJ082736.70+330000.47 & DA      & 710827739007187712  & 18.867 (0.004) & 0.9901            \\
WDJ082815.33+320536.14 & DBZA;   & 709225338249086720  & 19.710 (0.005) & 0.6636            \\
WDJ082832.62+000836.80 & DB      & 3076914124179006208 & 18.710 (0.003) & 0.9965            \\
WDJ082834.16+330720.11 & DAZ     & 710850794391821952  & 19.880 (0.006) & 0.9824            \\
WDJ082845.45+334600.34 & DAZ     & 903118956766981504  & 19.446 (0.005) & 0.9901            \\
WDJ082848.89+313134.97 & DAP;    & 709004920527186816  & 18.165 (0.003) & 0.9968            \\
WDJ082854.27+320557.12 & DA      & 709223349679784064  & 19.538 (0.004) & 0.9954            \\
WDJ082857.95+324855.28 & DA      & 710806470329216896  & 18.915 (0.004) & 0.9963            \\
WDJ082950.68+311257.30 & DA      & 708935788735355264  & 19.155 (0.004) & 0.9058            \\
WDJ083009.70+323800.69 & DA      & 710765586536316160  & 19.146 (0.004) & 0.9788            \\
WDJ083010.34+310443.38 & DA      & 708907579388144512  & 18.987 (0.004) & 0.9939            \\
WDJ083039.46+324147.23 & DAZ;    & 710766750855439360  & 15.637 (0.003) & 0.9969            \\
WDJ083047.28+001041.51 & DA      & 3076868498741103744 & 18.939 (0.003) & 0.9770            \\
WDJ083052.00+835742.02 & DA      & 1149195019182380544 & 17.573 (0.003) & 0.9994            \\
WDJ083114.64+332851.44 & DA      & 710946108306061312  & 19.310 (0.004) & 0.9992            \\
WDJ083123.38+333148.95 & DA      & 710947968027922176  & 17.325 (0.003) & 0.9966            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ083207.62+822511.88 & DA      & 1145956476402321408 & 19.647 (0.005) & 0.9913            \\
WDJ083213.85+010907.60 & DBZ     & 3078584286636423808 & 19.634 (0.004) & 0.9981            \\
WDJ083221.99+331609.91 & DA      & 710882031689674496  & 19.087 (0.005) & 0.9918            \\
WDJ083233.92+814938.22 & DA      & 1145515812758308096 & 16.256 (0.003) & 0.9995            \\
WDJ083254.36+313904.84 & DAZ     & 710452358868303232  & 17.769 (0.003) & 0.9957            \\
WDJ083310.37-001653.69 & DC      & 3076639040112775680 & 19.711 (0.004) & 0.9817            \\
WDJ083322.96+010738.44 & DA      & 3078569713811561344 & 19.843 (0.004) & 0.9923            \\
WDJ083428.65+015452.12 & DA      & 3079481999225480448 & 18.263 (0.003) & 0.9852            \\
WDJ083520.42+320027.26 & DA      & 709828386016890112  & 19.347 (0.004) & 0.9830            \\
WDJ083531.69+315503.31 & WD+MS   & 709815329316284928  & 19.263 (0.005) & 0.9421            \\
WDJ083531.79+331736.62 & DA      & 710706346051677184  & 17.624 (0.003) & 0.9943            \\
WDJ083538.28+821322.02 & DA      & 1145531240280145792 & 16.955 (0.003) & 0.9998            \\
WDJ083552.18+015422.04 & DA      & 3078733884642456064 & 18.732 (0.003) & 0.9964            \\
WDJ083610.25+330020.07 & DA      & 710651885866244096  & 19.942 (0.006) & 0.9375            \\
WDJ083616.10-070734.59 & DA      & 5754677288064312192 & 18.619 (0.003) & 0.9337            \\
WDJ083616.87+190223.61 & DA      & 659740516066974464  & 18.771 (0.004) & 0.9825            \\
WDJ083643.40-071044.38 & DA      & 5754664265722614144 & 19.053 (0.004) & 0.9773            \\
WDJ083648.83+323955.13 & DA      & 710627765329671168  & 19.663 (0.004) & 0.9688            \\
WDJ083651.22+325446.10 & DA      & 710635844164225920  & 19.348 (0.004) & 0.9987            \\
WDJ083652.54+181807.23 & DA      & 659547375681072128  & 19.542 (0.005) & 0.9772            \\
WDJ083702.17+185613.49 & DA      & 659723370557599872  & 18.870 (0.004) & 0.9964            \\
WDJ083735.20+315438.12 & DC      & 709769115467848448  & 18.765 (0.003) & 0.9967            \\
WDJ083755.62+181125.45 & DA      & 659447938598158976  & 17.956 (0.003) & 0.9976            \\
WDJ083803.43-055755.36 & DA      & 5755271466724398976 & 19.641 (0.004) & 0.9796            \\
WDJ083812.06-055435.42 & DA      & 5755273184711428224 & 19.795 (0.005) & 0.9938            \\
WDJ083812.26+320835.51 & DC      & 709798939720824192  & 19.704 (0.004) & 0.9977            \\
WDJ083834.87-064942.24 & DBAZ    & 5755050464886536192 & 18.614 (0.003) & 0.9962            \\
WDJ083840.49+213109.16 & DC      & 664769750972334592  & 19.082 (0.004) & 0.9942            \\
WDJ083841.57+005127.13 & DA      & 3078327065339318144 & 18.047 (0.003) & 0.9962            \\
WDJ083845.86+191416.78 & WD+MS   & 661256399005907456  & 18.170 (0.003) & 0.3835            \\
WDJ083846.09+214716.09 & DA      & 665197048676879744  & 19.532 (0.005) & 0.9183            \\
WDJ083855.77+184946.61 & DB      & 659680558323666688  & 19.059 (0.004) & 0.9993            \\
WDJ083905.97+231553.18 & DA      & 666188563352101504  & 19.453 (0.004) & 0.9984            \\
WDJ083913.45+183127.36 & DA      & 659483951901141888  & 19.484 (0.005) & 0.9975            \\
WDJ083920.56+311253.51 & DA      & 709531174279922944  & 19.433 (0.004) & 0.9950            \\
WDJ083924.84+185402.33 & DB      & 659688357984352896  & 19.178 (0.004) & 0.9978            \\
WDJ083927.30+322812.93 & DA      & 710184357204514048  & 19.807 (0.004) & 0.9929            \\
WDJ083934.31+233409.46 & DA      & 666234953295747072  & 16.609 (0.003) & 0.9968            \\
WDJ083935.89+215844.56 & DZ      & 665206291446423040  & 19.175 (0.004) & 0.9926            \\
WDJ083947.21+194611.96 & DA      & 661311267210542080  & 18.372 (0.003) & 0.9980            \\
WDJ084013.30+184326.38 & DA      & 659494049367276544  & 18.181 (0.003) & 0.9985            \\
WDJ084031.47+214042.73 & DAZ;    & 665139697978259200  & 18.001 (0.003) & 0.9988            \\
WDJ084058.76-054659.39 & DA      & 5755292872841736192 & 18.726 (0.003) & 0.9990            \\
WDJ084113.94+203018.82 & DA      & 664437831603286144  & 18.616 (0.003) & 0.9525            \\
WDJ084122.19+320757.58 & DA      & 709971803564523392  & 19.798 (0.005) & 0.9937            \\
WDJ084127.70+201447.77 & DC      & 661427441780231168  & 19.926 (0.005) & 0.9534            \\
WDJ084131.55+332915.47 & DQ      & 710392886455231360  & 18.436 (0.005) & 0.9980            \\
WDJ084134.08+200123.61 & DA      & 661403729265999616  & 19.247 (0.004) & 0.9909            \\
WDJ084137.59+191457.13 & DA      & 661221244695311232  & 19.718 (0.005) & 0.9424            \\
WDJ084138.61+225024.39 & DOA;    & 665368057096131968  & 18.477 (0.003) & 0.9881            \\
WDJ084146.07+185228.07 & DA      & 661000208498320768  & 18.779 (0.003) & 0.9993            \\
WDJ084146.81+174313.60 & DA      & 658609565278040192  & 19.752 (0.005) & 0.9584            \\
WDJ084147.29+233143.99 & DA      & 666178942625548928  & 18.719 (0.003) & 0.9977            \\
WDJ084148.05+191236.66 & DA      & 661220145183660416  & 19.803 (0.005) & 0.9755            \\
WDJ084151.18+324821.49 & DQ      & 710211153502824192  & 19.675 (0.004) & 0.9932            \\
WDJ084200.19+625644.43 & DA      & 1042510578466999808 & 17.973 (0.003) & 0.9948            \\
WDJ084227.08+174631.46 & DA      & 658634059475766144  & 19.579 (0.004) & 0.9968            \\
WDJ084228.26+173248.58 & DA      & --                  & --             & --                \\
WDJ084231.57+201338.10 & DC      & --                  & --             & --                \\
WDJ084244.26+332522.65 & DA      & 710381994418158976  & 19.641 (0.004) & 0.9831            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ084246.11+334806.79 & DA      & 710427521071421568  & 18.689 (0.003) & 0.9962            \\
WDJ084249.45+333845.26 & DA      & 710412261051070208  & 19.802 (0.004) & 0.9711            \\
WDJ084252.31+195111.20 & DA      & 661353224747229184  & 17.858 (0.003) & 0.9990            \\
WDJ084253.03+230025.47 & DA      & 665392383790872192  & 14.417 (0.003) & 0.9987            \\
WDJ084307.04+323946.00 & DA      & 710018738967647232  & 19.200 (0.004) & 0.9967            \\
WDJ084330.79+325755.67 & DA      & 710305196106051072  & 19.242 (0.004) & 0.9741            \\
WDJ084343.09-061825.04 & DA      & 5754450062819630720 & 18.204 (0.003) & 0.9973            \\
WDJ084354.43+173419.44 & DA      & 658567057985794816  & 18.390 (0.003) & 0.9970            \\
WDJ084404.52+312923.90 & DB      & 706879014794590976  & 19.796 (0.005) & 0.9769            \\
WDJ084407.26+323936.52 & DA      & 710097354048575104  & 18.937 (0.003) & 0.9689            \\
WDJ084408.84+650324.91 & DA;     & 1092370883869611264 & 19.878 (0.004) & 0.9970            \\
WDJ084411.36-074542.87 & DA      & 5753968133129241856 & 19.726 (0.005) & 0.9984            \\
WDJ084420.55-053949.03 & DC      & 5761241780504051328 & 19.382 (0.004) & 0.9937            \\
WDJ084426.89+312249.48 & DA      & 706874513668817536  & 18.389 (0.003) & 0.9953            \\
WDJ084436.37+213829.26 & DA      & 664913748338906624  & 18.280 (0.003) & 0.9994            \\
WDJ084517.78+100059.91 & DA      & 598125224475255296  & 19.582 (0.004) & 0.9305            \\
WDJ084521.02+322736.72 & DA      & 710042000509971840  & 18.760 (0.004) & 0.9975            \\
WDJ084527.38+321419.95 & DA      & 710026160671981440  & 17.526 (0.003) & 0.9724            \\
WDJ084533.33+091324.59 & DA      & 598013379231183360  & 18.954 (0.003) & 0.9894            \\
WDJ084546.99+194542.45 & DAH     & 661169876886978944  & 20.168 (0.005) & 0.9948            \\
WDJ084601.90+183048.54 & DA      & 660178942032517760  & 18.228 (0.003) & 0.9984            \\
WDJ084603.28+311115.16 & DA      & 706813426351206272  & 19.728 (0.005) & 0.9937            \\
WDJ084604.41+305343.71 & DA      & 706787446092130176  & 19.401 (0.004) & 0.9734            \\
WDJ084614.77+311457.55 & DA      & 706814212328411008  & 19.715 (0.004) & 0.9908            \\
WDJ084624.74+102406.33 & DC      & 598707239788040448  & 17.984 (0.003) & 0.9958            \\
WDJ084634.33-062041.75 & DA      & 5760395534507610496 & 19.596 (0.004) & 0.9979            \\
WDJ084634.41+194505.18 & DA      & 661160294816776448  & 16.940 (0.003) & 0.9749            \\
WDJ084639.27+091406.80 & DA      & 598004067742089216  & 17.799 (0.003) & 0.9981            \\
WDJ084700.81+210958.48 & DA      & 661963208885582208  & 19.863 (0.005) & 0.9921            \\
WDJ084705.24+321038.30 & DC      & 707022569781407104  & 19.863 (0.005) & 0.9933            \\
WDJ084853.88+085953.35 & DQ      & 597207853820664576  & 19.339 (0.003) & 0.9956            \\
WDJ084906.51+104719.26 & DA      & 598649343628980224  & 19.643 (0.005) & 0.9957            \\
WDJ084916.70+104530.07 & DAZ     & 598646113813329536  & 19.412 (0.004) & 0.9986            \\
WDJ084949.62+092353.46 & DA      & 597646245427109376  & 17.645 (0.003) & 0.9909            \\
WDJ084953.09+105621.34 & DB      & 598658144017268864  & 18.126 (0.003) & 0.9996            \\
WDJ085014.24+100403.15 & DA;     & 598457620585272576  & 19.863 (0.004) & 0.9958            \\
WDJ085035.17+320804.29 & DZAB    & 706974637946866304  & 17.182 (0.003) & 0.9985            \\
WDJ085035.33+085154.17 & DA      & 597188333194135168  & 19.928 (0.005) & 0.9986            \\
WDJ085045.22+110553.50 & DAH;    & 598684768519413120  & 18.947 (0.004) & 0.9978            \\
WDJ085049.40+315656.41 & DQ      & 706968698008273664  & 19.576 (0.004) & 0.9844            \\
WDJ085138.45+105350.42 & DA      & 598663023100056576  & 19.681 (0.004) & 0.9796            \\
WDJ085207.59+635436.30 & DA      & 1044167920447178368 & 17.329 (0.003) & 0.9996            \\
WDJ085234.87+105739.73 & DC;     & 598623779983940352  & 19.850 (0.004) & 0.9206            \\
WDJ085236.22+090440.03 & DC      & 597391059945351552  & 19.355 (0.004) & 0.9929            \\
WDJ085303.09+091150.31 & DA      & 597393701350103808  & 19.276 (0.004) & 0.9966            \\
WDJ085330.71+634249.49 & DA      & 1043974337681390720 & 18.993 (0.003) & 0.9970            \\
WDJ085402.36+100443.16 & DA      & 597744651717794560  & 19.577 (0.004) & 0.9972            \\
WDJ085409.77+091036.05 & DA      & 597401677104462592  & 19.677 (0.004) & 0.7159            \\
WDJ085410.82+091835.00 & DA      & 597416279992794624  & 19.837 (0.004) & 0.9929            \\
WDJ085421.29+841025.04 & DA      & 1149172273036085120 & 19.875 (0.005) & 0.9949            \\
WDJ085425.64+314141.25 & DA      & 712703093527097088  & 18.527 (0.003) & 0.9980            \\
WDJ085429.36+331331.43 & DA      & 713143860250937344  & 18.878 (0.003) & 0.9991            \\
WDJ085435.00+010333.51 & DA      & 3074827599001702656 & 18.035 (0.003) & 0.9997            \\
WDJ085552.87+093626.98 & DAZ;    & 597515678421173248  & 18.492 (0.003) & 0.9989            \\
WDJ085601.74+321354.51 & DAH     & 712758790663253760  & 19.570 (0.004) & 0.9994            \\
WDJ085601.88+331427.39 & DB      & 713152793782920576  & 18.967 (0.004) & 0.9979            \\
WDJ085637.39+322727.39 & DA      & 712856750277080832  & 19.254 (0.004) & 0.9921            \\
WDJ085638.84+093818.09 & DA      & 597516949731519104  & 18.337 (0.003) & 0.9997            \\
WDJ085643.76+334722.50 & DA      & 713557448421569024  & 19.000 (0.003) & 0.9723            \\
WDJ085647.68+315909.41 & DA      & 711988685847009024  & 19.160 (0.004) & 0.9963            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ085713.28+331843.10 & WD+MS   & 712969420156202240  & 18.936 (0.010) & 0.2774            \\
WDJ085736.52+333350.04 & DC      & 713351839747220480  & 20.220 (0.006) & 0.9578            \\
WDJ085741.18+630834.96 & DZ;     & 1043885758275341184 & 17.537 (0.003) & 0.9953            \\
WDJ085748.04+332708.66 & DBZ     & 713347476060440064  & 18.917 (0.003) & 0.9996            \\
WDJ085753.69+331453.52 & DAH     & 712957978364106240  & 19.418 (0.004) & 0.9788            \\
WDJ085811.12+003736.06 & DA      & 576552836402492416  & 18.751 (0.003) & 0.9996            \\
WDJ085851.87+324635.85 & DA      & 712884238068133248  & 17.341 (0.003) & 0.9995            \\
WDJ085912.92-005842.86 & DZA     & 5764485618978306176 & 16.103 (0.003) & 0.9976            \\
WDJ085914.71+325712.16 & DQ      & 712888090655562624  & 15.070 (0.003) & 0.9963            \\
WDJ085915.51+330637.62 & DA      & 713277141676298240  & 18.772 (0.004) & 0.9971            \\
WDJ085931.60+314813.45 & DA      & 712015726961465984  & 19.500 (0.004) & 0.9837            \\
WDJ090014.39+331140.27 & DA      & 713272777989543040  & 18.533 (0.003) & 0.9925            \\
WDJ090016.86+331819.03 & DAZ     & 713286659323612672  & 19.857 (0.005) & 0.9899            \\
WDJ090031.97+625348.51 & DA      & 1043114618370678784 & 18.964 (0.003) & 0.9941            \\
WDJ090053.79+310021.52 & DA      & 711686388868787712  & 19.062 (0.003) & 0.9875            \\
WDJ090116.18+000842.31 & DA      & 3843079768015336832 & 19.386 (0.004) & 0.9901            \\
WDJ090134.83+000327.16 & DA      & 3843075266889506048 & 19.486 (0.005) & 0.9897            \\
WDJ090210.30+333509.96 & DA      & 713308997450318720  & 16.498 (0.003) & 0.9995            \\
WDJ090350.73+330036.11 & CV      & 712480889099565696  & 18.943 (0.009) & 0.6346            \\
WDJ090355.17-003343.31 & DA      & 3842788397433398144 & 17.754 (0.003) & 0.9998            \\
WDJ090431.15+010219.14 & DA      & 576640144497614720  & 18.279 (0.003) & 0.9944            \\
WDJ090547.27+002924.08 & DC      & 3843152129627559424 & 17.536 (0.003) & 0.9956            \\
WDJ090725.88+820540.00 & DA      & 1145666725024801280 & 19.569 (0.004) & 0.9991            \\
WDJ090902.39+812813.32 & DA      & 1144862668491573120 & 18.877 (0.004) & 0.9988            \\
WDJ090950.33-000030.68 & DA      & 3842881065648054656 & 18.313 (0.003) & 0.9997            \\
WDJ090959.97+691451.55 & DAZ     & 1117776027741960320 & 19.433 (0.004) & 0.9937            \\
WDJ091028.84+314213.47 & DA      & 700188623979025792  & 19.488 (0.004) & 0.9984            \\
WDJ091127.63+002917.68 & DA      & 3843289912175135616 & 18.766 (0.004) & 0.9968            \\
WDJ091200.58+013919.51 & DA      & 3843734359685754880 & 16.939 (0.003) & 0.9993            \\
WDJ091207.16+330257.39 & DA      & 713829989866311680  & 19.432 (0.004) & 0.9550            \\
WDJ091213.68+000247.72 & DA      & 3842507094255919744 & 18.181 (0.003) & 0.9992            \\
WDJ091215.44+011958.81 & DA      & 3843502465811524352 & 17.743 (0.003) & 0.9966            \\
WDJ091240.30+003353.67 & DA      & 3843303175034188544 & 16.880 (0.003) & 0.9959            \\
WDJ091350.42+833906.33 & DQ      & 1146090960418085376 & 19.470 (0.004) & 0.9848            \\
WDJ091354.71+003334.25 & DA      & 3842555442702651776 & 18.765 (0.004) & 0.9996            \\
WDJ091431.52+001742.24 & DA      & 3842534513327367168 & 18.002 (0.003) & 0.9993            \\
WDJ091433.29+822424.78 & DA      & 1145768769153549952 & 18.834 (0.003) & 0.9974            \\
WDJ091446.69+002331.65 & DA      & 3842537536984413568 & 18.726 (0.004) & 0.9986            \\
WDJ091517.49+324505.67 & DA      & 701760517586552576  & 19.762 (0.004) & 0.9957            \\
WDJ091524.90+830911.97 & DA      & 1145874597146495616 & 19.903 (0.005) & 0.9532            \\
WDJ091604.40+304655.43 & DA      & 699130206598436736  & 18.602 (0.003) & 0.9995            \\
WDJ091616.71+001356.20 & DA      & 3842574164464743040 & 18.740 (0.004) & 0.9984            \\
WDJ091656.99+692216.03 & DA      & 1117680164071908864 & 19.422 (0.004) & 0.6102            \\
WDJ091718.65+332116.97 & DA      & 701888228436980736  & 19.117 (0.004) & 0.9989            \\
WDJ091725.71+325837.90 & DBZ     & 701860809367120640  & 19.416 (0.004) & 0.9955            \\
WDJ091856.27+323347.27 & DA      & 701602290991022208  & 18.871 (0.004) & 0.9992            \\
WDJ091911.53+691906.81 & DA      & 1117629895774857216 & 17.864 (0.003) & 0.9822            \\
WDJ092006.14+825344.91 & DA      & 1145853191029296768 & 19.774 (0.004) & 0.9773            \\
WDJ092031.23+330831.41 & DC;     & 701694302073805952  & 19.889 (0.006) & 0.9199            \\
WDJ092053.05+692645.36 & DQA;    & 1117655837377358976 & 19.096 (0.004) & 0.9465            \\
WDJ092132.52+315938.86 & DA      & 700812493748018688  & 19.108 (0.004) & 0.9931            \\
WDJ092158.22+324656.44 & DA      & 701623761530540544  & 18.627 (0.004) & 0.9988            \\
WDJ092200.98+000834.39 & DBZ     & 3843827985677309824 & 18.729 (0.003) & 0.9997            \\
WDJ092237.69+320723.55 & DC      & 700837645076897024  & 19.795 (0.005) & 0.6643            \\
WDJ092238.40+324518.26 & DA      & 700872314052432000  & 19.602 (0.005) & 0.9983            \\
WDJ092251.70+315028.36 & DZ      & 700760541823901440  & 18.989 (0.004) & 0.9950            \\
WDJ092257.67+694659.68 & DA      & 1117666733710658176 & 17.602 (0.003) & 0.9992            \\
WDJ092301.12+315828.32 & DZAB    & 700785830591382400  & 19.649 (0.005) & 0.9760            \\
WDJ092315.63+315857.71 & DA      & 700785177756357632  & 17.863 (0.003) & 0.9949            \\
WDJ092329.56+322905.66 & DA      & 700850461259452672  & 19.524 (0.005) & 0.9972            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ092430.85+312033.52 & DC      & 700531568527365376  & 17.974 (0.003) & 0.9973            \\
WDJ092431.24+334050.32 & DA      & 702063050785723136  & 19.030 (0.004) & 0.9936            \\
WDJ092452.82+682037.52 & DA      & 1069478987355648256 & 19.350 (0.004) & 0.9814            \\
WDJ092501.57+685750.12 & DA      & 1069577595508559360 & 19.707 (0.004) & 0.9652            \\
WDJ092505.44+314836.75 & DA      & 700583589171062528  & 18.853 (0.004) & 0.9862            \\
WDJ092512.06+324121.38 & DA      & 701188286206513536  & 19.094 (0.004) & 0.9809            \\
WDJ092533.39+710239.66 & DA      & 1119489925851670784 & 19.599 (0.004) & 0.9680            \\
WDJ092548.09+840313.72 & DA      & 1147627665357152896 & 19.225 (0.004) & 0.9948            \\
WDJ092625.68+710020.09 & DAH     & 1119477418906638592 & 19.933 (0.004) & 0.9940            \\
WDJ092644.74+703853.80 & DA      & 1119278029345096704 & 19.357 (0.004) & 0.9781            \\
WDJ092702.32+660414.45 & DQ      & 1068218225475746816 & 19.578 (0.004) & 0.9949            \\
WDJ092703.54+312839.98 & DA      & 700512773750537216  & 18.442 (0.003) & 0.9816            \\
WDJ092709.07+694002.34 & DA      & 1119154403006542208 & 18.769 (0.003) & 0.9899            \\
WDJ092729.22+312014.57 & DAZ     & 700496246716811648  & 18.857 (0.004) & 0.9988            \\
WDJ092844.74+633744.10 & DB      & 1064321345814260992 & 18.535 (0.003) & 0.9857            \\
WDJ092902.70+704837.26 & DA      & 1119374442770874240 & 19.691 (0.004) & 0.9954            \\
WDJ092910.15+651429.78 & DA      & 1067563535020879104 & 18.143 (0.003) & 0.9977            \\
WDJ092940.38+701645.79 & DA      & 1119207660600837760 & 19.104 (0.003) & 0.8770            \\
WDJ093000.81+651412.56 & DA      & 1067562744746894208 & 17.850 (0.003) & 0.9995            \\
WDJ093108.16+644937.90 & DA      & 1064535857955104256 & 19.508 (0.004) & 0.9895            \\
WDJ093144.90+314305.21 & DA      & 697894183729407616  & 19.699 (0.004) & 0.9992            \\
WDJ093148.70+650304.99 & DA      & 1067917332951003008 & 18.243 (0.003) & 0.9971            \\
WDJ093221.50+651121.15 & DA      & 1067923208466285568 & 19.242 (0.004) & 0.9877            \\
WDJ093239.71+710206.25 & DA      & 1119372625999801472 & 19.572 (0.004) & 0.9944            \\
WDJ093251.16+693013.74 & DA      & 1071118530992182144 & 19.680 (0.004) & 0.9569            \\
WDJ093318.44+320053.65 & DA      & 697997159865573760  & 18.967 (0.004) & 0.9716            \\
WDJ093332.74+690523.34 & DQ      & 1071027851345654784 & 19.760 (0.004) & 0.9939            \\
WDJ093356.78+653025.92 & DBA     & 1067957087168418432 & 18.634 (0.003) & 0.9991            \\
WDJ093428.39+321036.08 & DA      & 697977471735643520  & 18.526 (0.003) & 0.9872            \\
WDJ093516.00+655223.97 & DAZ     & 1067982891331596416 & 18.538 (0.003) & 0.9899            \\
WDJ093520.57+311358.24 & DA      & 697709813670873344  & 18.897 (0.003) & 0.9994            \\
WDJ093538.76+330454.34 & DB      & 794165635151569920  & 19.285 (0.004) & 0.9959            \\
WDJ093545.79+834848.20 & WD+MS   & --                  & --             & --                \\
WDJ093603.85+822106.27 & DA      & 1145020139172129536 & 17.109 (0.003) & 0.9937            \\
WDJ093640.77+314335.15 & DBZA    & 697755855720254080  & 18.009 (0.003) & 0.9982            \\
WDJ093649.57+655031.43 & DA      & 1067968670695929088 & 17.318 (0.003) & 0.9992            \\
WDJ093707.38+683832.19 & DB      & 1070765858340526848 & 19.867 (0.004) & 0.9961            \\
WDJ093708.61+333404.69 & DA      & 794276587043539456  & 16.362 (0.003) & 0.9830            \\
WDJ093729.10+710813.84 & DC;     & 1119353178387687168 & 18.519 (0.003) & 0.9966            \\
WDJ093730.02+832247.52 & DB      & 1147373781250788608 & 19.400 (0.004) & 0.9975            \\
WDJ093753.41+334023.87 & DB      & 794283489053853312  & 18.916 (0.003) & 0.9995            \\
WDJ093822.96+701802.97 & DA      & 1071240714219850880 & 18.594 (0.003) & 0.9979            \\
WDJ093827.02+643021.79 & DA      & 1064830866372486912 & 19.146 (0.003) & 0.9988            \\
WDJ093904.32+695817.30 & DA      & 1071184669191762432 & 19.907 (0.004) & 0.9685            \\
WDJ093935.36+692641.23 & DAP;    & 1070965591499821056 & 19.460 (0.004) & 0.9953            \\
WDJ093938.46+700207.44 & DAP;    & 1071186318459220864 & 18.322 (0.003) & 0.9929            \\
WDJ093947.97+325807.32 & WD+MS   & 794184674743537152  & 17.790 (0.003) & 0.9330            \\
WDJ094007.69+711713.83 & DA      & 1119730409660359168 & 19.337 (0.004) & 0.9964            \\
WDJ094024.06+642202.02 & DZ      & 1064649481314008832 & 19.156 (0.004) & 0.9927            \\
WDJ094031.59+330054.20 & DA      & 794003113589161856  & 18.891 (0.003) & 0.9924            \\
WDJ094033.76+703826.24 & DA      & 1071286477096420480 & 18.989 (0.003) & 0.9924            \\
WDJ094111.57+705827.74 & DZ      & 1119708629882612608 & 19.608 (0.004) & 0.9939            \\
WDJ094127.58+651144.24 & DC      & 1064978578888570496 & 18.438 (0.003) & 0.9914            \\
WDJ094200.05+312920.27 & DA      & 793022078635272064  & 17.186 (0.003) & 0.9978            \\
WDJ094209.74+660043.07 & DC      & 1065088220813167744 & 18.460 (0.003) & 0.9944            \\
WDJ094225.83+334446.25 & DA      & 794608085502056320  & 19.557 (0.004) & 0.9975            \\
WDJ094450.56+835531.29 & WD+MS   & 1147426493385107328 & 15.880 (0.003) & 0.1217            \\
WDJ094457.84+321204.02 & DA      & 793163022282063616  & 18.908 (0.004) & 0.9950            \\
WDJ094729.90+710338.91 & DA      & 1071686287012235520 & 19.085 (0.004) & 0.9904            \\
WDJ094807.73+704421.30 & DA      & 1071608256046211584 & 19.568 (0.004) & 0.8189            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ094845.15+833438.19 & DC      & 1147358422447504000 & 20.643 (0.008) & 0.9727            \\
WDJ094906.55+710111.05 & DA      & 1071681820246242560 & 18.090 (0.003) & 0.9998            \\
WDJ095049.50+321941.20 & DA      & 793309222967482368  & 15.450 (0.003) & 0.9995            \\
WDJ095106.36+645400.46 & DC      & 1064727654013838336 & 20.684 (0.007) & 1.0000            \\
WDJ095133.90+692057.05 & DA      & 1070166693222902144 & 19.725 (0.004) & 0.9912            \\
WDJ095152.50+815307.76 & DC      & 1146255612287729280 & 19.502 (0.004) & 0.9877            \\
WDJ095208.08+320826.61 & DA      & 793258297540348416  & 18.588 (0.003) & 0.9889            \\
WDJ095235.93+311248.91 & DA      & 745137591330297728  & 18.975 (0.003) & 0.9974            \\
WDJ095240.97+310923.10 & DA      & 745090174891350144  & 19.275 (0.004) & 0.9689            \\
WDJ095254.33+331727.38 & DA      & 793474660813166208  & 19.743 (0.004) & 0.9892            \\
WDJ095319.62+325104.56 & DB      & 793443152932516736  & 18.914 (0.004) & 0.9984            \\
WDJ095323.71+325316.39 & DA      & 793444046285716352  & 18.157 (0.003) & 0.9939            \\
WDJ095332.93+702948.69 & DA      & 1071419346204638848 & 18.919 (0.003) & 0.9996            \\
WDJ095333.15+333014.35 & DA      & 794979101957273088  & 18.923 (0.004) & 0.9955            \\
WDJ095354.51+322450.34 & DA      & 793351038769083776  & 19.510 (0.004) & 0.9886            \\
WDJ095406.45+334716.86 & DZ      & 795177254568857600  & 18.314 (0.003) & 0.9956            \\
WDJ095423.24+382612.27 & WD+MS   & --                  & --             & --                \\
WDJ095446.37+012727.39 & WD+MS   & 3834603740250328448 & 19.125 (0.005) & 0.9773            \\
WDJ095448.42+312956.03 & DA      & 745127553991482368  & 18.255 (0.003) & 0.9898            \\
WDJ095456.98+311051.70 & DA      & 745101337510979712  & 19.795 (0.004) & 0.9882            \\
WDJ095503.92+331710.33 & DA      & 794958245595862272  & 18.784 (0.004) & 0.9930            \\
WDJ095529.86+025913.47 & DA      & 3848410166026932864 & 17.552 (0.003) & 0.9998            \\
WDJ095529.92+010851.27 & DA      & 3834579516635237376 & 19.701 (0.005) & 0.9978            \\
WDJ095539.65+310941.65 & DA      & 744914317455517312  & 17.755 (0.003) & 0.9981            \\
WDJ095541.45+331613.99 & DB      & 794910554279002496  & 17.656 (0.003) & 0.9997            \\
WDJ095545.98+311837.70 & DA      & 745109004027940096  & 18.092 (0.003) & 0.9990            \\
WDJ095547.27+311209.43 & DA      & 744920364769478528  & 19.573 (0.004) & 0.9978            \\
WDJ095558.50+031109.03 & DA      & 3848437722536604800 & 19.124 (0.005) & 0.9876            \\
WDJ095607.59+335858.76 & DA      & 795018826109942784  & 19.477 (0.004) & 0.9934            \\
WDJ095616.99+371614.94 & DB      & 796997289909425920  & 18.746 (0.003) & 0.9987            \\
WDJ095641.25+685727.46 & DA      & 1070456831149326208 & 18.437 (0.003) & 0.9042            \\
WDJ095642.84+023808.46 & DA      & --                  & --             & --                \\
WDJ095649.44+690312.23 & DA      & 1070469853491667712 & 19.809 (0.005) & 0.9824            \\
WDJ095653.93+684702.93 & DA      & 1070451539751212416 & 19.820 (0.004) & 0.9916            \\
WDJ095707.61+320635.86 & DA      & 745261488251369344  & 18.635 (0.003) & 0.9940            \\
WDJ095714.56+024149.52 & DC      & 3848338216734554112 & 19.556 (0.005) & 0.9969            \\
WDJ095719.41+030841.75 & DA      & 3848393505848193408 & 19.118 (0.004) & 0.9930            \\
WDJ095725.07+004151.71 & DA      & 3834318245184851712 & 17.860 (0.003) & 0.9966            \\
WDJ095726.08+701908.80 & DA      & 1071358705562410368 & 18.105 (0.003) & 0.9997            \\
WDJ095757.18+704429.27 & DA      & 1071510262072374400 & 18.627 (0.003) & 0.9963            \\
WDJ095801.15+365727.44 & DA      & 796787940322721792  & 19.083 (0.005) & 0.9955            \\
WDJ095809.71+694001.10 & DA      & 1070562590425260544 & 19.865 (0.005) & 0.9933            \\
WDJ095830.81+692859.01 & DAZ     & 1070555477959634560 & 15.962 (0.003) & 0.9996            \\
WDJ095833.13+013049.20 & DA      & 3834519765050176640 & 16.789 (0.003) & 0.9971            \\
WDJ095841.96+375207.91 & DA      & 797042679123910912  & 19.730 (0.005) & 0.9645            \\
WDJ095850.52+014724.17 & DA      & 3834721387994870784 & 15.705 (0.003) & 0.9998            \\
WDJ095901.19+705806.44 & DAH;    & 1071531668189473408 & 19.837 (0.005) & 0.9953            \\
WDJ095902.77+013848.21 & DA      & 3834531408706769024 & 18.045 (0.003) & 0.9959            \\
WDJ095923.48+023143.33 & DBZ     & 3836330725125750528 & 19.246 (0.005) & 0.9978            \\
WDJ095924.85+833450.47 & DB      & 1147437587284122880 & 19.281 (0.004) & 0.9994            \\
WDJ095936.19+034949.30 & DAZ     & 3848582583194101760 & 18.247 (0.003) & 0.9905            \\
WDJ095941.65+020700.17 & DC;     & 3836238125630690304 & 19.840 (0.006) & 0.9929            \\
WDJ095945.76+032655.49 & DA      & 3848519395635130368 & 18.829 (0.004) & 0.9880            \\
WDJ095946.83+032138.23 & DA      & 3848482905592950016 & 18.990 (0.004) & 0.9946            \\
WDJ100003.33+713518.94 & DA      & 1071771056782519552 & 19.889 (0.005) & 0.9970            \\
WDJ100050.67+685505.75 & DA;     & 1070292106268286592 & 19.148 (0.004) & 0.9870            \\
WDJ100055.37+690330.42 & DAH;    & 1070296298160666496 & 19.805 (0.004) & 0.9939            \\
WDJ100059.52+005903.03 & DA      & 3833679699511754752 & 19.173 (0.004) & 0.9981            \\
WDJ100140.17+025853.30 & DBA     & 3836445417932429568 & 18.373 (0.003) & 0.9997            \\
WDJ100210.87+025821.44 & DA      & 3836420850719489408 & 18.993 (0.004) & 0.9994            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ100210.87+371413.24 & DA      & 802016702227821312  & 19.876 (0.005) & 0.9976            \\
WDJ100212.13+314540.42 & DB      & 746486550365261312  & 19.218 (0.004) & 0.9974            \\
WDJ100214.59+010826.42 & DA      & 3835188955314548352 & 17.921 (0.003) & 0.9985            \\
WDJ100236.84+023835.03 & DA      & 3836373846597154816 & 18.245 (0.003) & 0.9918            \\
WDJ100237.36+031325.60 & DZB     & 3836479227914477184 & 18.959 (0.004) & 0.9956            \\
WDJ100249.75+315954.01 & DA      & 746525101990077568  & 19.424 (0.004) & 0.9991            \\
WDJ100310.67+004044.51 & DZ;     & 3833611357992285056 & 19.725 (0.005) & 0.9922            \\
WDJ100359.83+690320.68 & DA      & 1070288257977630848 & 19.597 (0.004) & 0.9847            \\
WDJ100408.52+684803.92 & DC      & 1070229026084147200 & 19.505 (0.004) & 0.9913            \\
WDJ100438.88+022022.87 & DA      & 3836116423437094272 & 19.178 (0.004) & 0.6933            \\
WDJ100442.60+021702.98 & DB      & 3836115117767020416 & 19.743 (0.006) & 0.9991            \\
WDJ100453.90+705802.39 & DA      & 1071491505951100288 & 19.161 (0.004) & 0.9960            \\
WDJ100514.75+025416.94 & DC      & 3836593100382315904 & 19.813 (0.006) & 0.9959            \\
WDJ100540.73+014128.17 & DA      & 3835314089186323328 & 19.243 (0.004) & 0.9831            \\
WDJ100547.72+030828.28 & DA      & 3836605980989228928 & 17.573 (0.003) & 0.9918            \\
WDJ100600.92+710525.14 & DC      & 1071501225461345792 & 19.448 (0.004) & 0.9897            \\
WDJ100604.24+395559.55 & DC      & 803647514191465600  & 19.445 (0.004) & 0.9988            \\
WDJ100642.41+694149.78 & DAZ;    & 1070600145618332160 & 15.953 (0.003) & 0.9994            \\
WDJ100646.09+413306.60 & DB      & 803883290716584448  & 18.173 (0.003) & 0.9943            \\
WDJ100657.72+015203.60 & DC      & 3835324019150954368 & 19.408 (0.005) & 0.9919            \\
WDJ100742.97+824555.33 & DB      & 1146499394628063744 & 18.813 (0.003) & 0.9992            \\
WDJ100828.34+843245.49 & DA      & 1147560011032276736 & 19.773 (0.005) & 0.9926            \\
WDJ100830.43+700716.47 & DA      & 1070644671543690752 & 19.264 (0.004) & 0.9966            \\
WDJ100842.59-003939.75 & DA      & 3830214038861118336 & 18.713 (0.004) & 0.9619            \\
WDJ100845.44+691920.25 & DA      & 1070388283471530880 & 19.730 (0.004) & 0.9908            \\
WDJ100922.93+410505.64 & DBA     & 803803546061999616  & 17.328 (0.003) & 0.9991            \\
WDJ100941.45-004404.59 & DA      & 3830027087524718976 & 17.099 (0.003) & 0.9981            \\
WDJ101005.57-011553.51 & DA      & 3829923664712093184 & 19.097 (0.004) & 0.9990            \\
WDJ101008.28+840018.96 & DAZ     & 1147462399310480384 & 19.020 (0.004) & 0.9968            \\
WDJ101031.16+701608.39 & DA      & 1070652574283539712 & 19.331 (0.004) & 0.9906            \\
WDJ101054.76+402809.07 & DA      & 803585018126670208  & 18.154 (0.003) & 0.9937            \\
WDJ101128.98-012537.48 & DC      & 3829925833670658944 & 19.898 (0.006) & 0.8093            \\
WDJ101142.00+822134.34 & DA      & 1146286639128579072 & 19.557 (0.004) & 0.9975            \\
WDJ101202.14-014231.20 & DA      & 3829142328556637696 & 19.594 (0.005) & 0.9961            \\
WDJ101240.60-003334.30 & DA      & 3831520739710841216 & 18.658 (0.004) & 0.9930            \\
WDJ101302.89+841712.05 & DA      & 1147540666499432192 & 18.744 (0.004) & 0.9968            \\
WDJ101324.63-001901.31 & DA      & 3831556611278304896 & 19.885 (0.006) & 0.9893            \\
WDJ101344.51-012143.46 & DA      & 3829167922266733440 & 19.585 (0.005) & 0.9836            \\
WDJ101423.33+332429.06 & DA      & 746373889076656256  & 19.479 (0.004) & 0.9973            \\
WDJ101424.75+331648.18 & DA      & 746368077985317888  & 18.015 (0.003) & 0.9997            \\
WDJ101426.65-011029.31 & DA      & 3830689989956828288 & 18.724 (0.004) & 0.9995            \\
WDJ101453.59+411416.94 & DZ      & 805083892993241728  & 18.849 (0.003) & 0.9945            \\
WDJ101550.13-003122.36 & DC      & 3831579426143971456 & 19.828 (0.006) & 0.9966            \\
WDJ101551.37+323940.73 & DA      & 746082690294131840  & 17.612 (0.003) & 0.9977            \\
WDJ101558.35-020333.92 & DA      & 3828895518260805888 & 18.540 (0.004) & 0.9949            \\
WDJ101558.88+693547.79 & DA      & 1070373057811940096 & 19.873 (0.004) & 0.9764            \\
WDJ101559.04+322750.14 & DA      & 746075848410734848  & 19.340 (0.005) & 0.9627            \\
WDJ101600.55+702600.50 & DA      & 1076651097407897472 & 19.696 (0.004) & 0.9992            \\
WDJ101604.17+405044.88 & DA      & 804309729429141376  & 19.352 (0.004) & 0.9925            \\
WDJ101606.87-011917.14 & DAZ     & 3830623164560911872 & 15.282 (0.003) & 0.8652            \\
WDJ101644.99+320448.74 & DA      & 743044739666490880  & 18.901 (0.004) & 0.9939            \\
WDJ101657.66+332011.06 & DA      & 752177175872224896  & 19.731 (0.005) & 0.9886            \\
WDJ101659.02+401411.07 & DC      & 804230637613089024  & 19.323 (0.004) & 0.9964            \\
WDJ101701.38+321819.97 & DA      & 743056215819070848  & 19.831 (0.005) & 0.9743            \\
WDJ101841.72-001003.68 & DA      & 3830867767243400192 & 18.635 (0.004) & 0.9985            \\
WDJ101853.06-003535.70 & DC      & 3830792278898123264 & 19.348 (0.004) & 0.9664            \\
WDJ101913.32-014043.41 & DA      & 3830419407017416704 & 19.341 (0.005) & 0.9989            \\
WDJ101939.25+313846.69 & DA      & 742962753035089792  & 18.426 (0.003) & 0.9962            \\
WDJ102012.80+315447.24 & DAZ     & 742992027532255360  & 19.174 (0.004) & 0.9894            \\
WDJ102016.13+310317.87 & DA      & 742695296831733120  & 19.242 (0.004) & 0.9988            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ102040.38+305351.33 & DA      & 742595825389509376  & 18.236 (0.003) & 0.9943            \\
WDJ102046.40-022916.60 & DA      & 3782258809151052672 & 19.308 (0.005) & 0.9969            \\
WDJ102126.58-003700.02 & DA;     & 3830780459147599872 & 19.796 (0.007) & 0.9863            \\
WDJ102143.53+831427.83 & DA      & 1146617867006278784 & 18.858 (0.004) & 0.9829            \\
WDJ102146.26+310551.99 & DAH     & 742698702740757632  & 19.251 (0.004) & 1.0000            \\
WDJ102203.66+824310.00 & DA      & 1146403741412820864 & 17.899 (0.003) & 1.0000            \\
WDJ102224.35+425128.70 & DA      & 805740056617927040  & 19.801 (0.004) & 0.9701            \\
WDJ102242.40+330550.42 & DAHP;   & 749121598699087232  & 18.704 (0.004) & 0.9927            \\
WDJ102303.26+333620.78 & DA      & 749243335251888384  & 19.583 (0.005) & 0.9968            \\
WDJ102306.70+443055.50 & DA      & 806117468282120320  & 19.288 (0.004) & 0.9844            \\
WDJ102315.76+325004.90 & DAZ     & 749055250044179584  & 19.647 (0.004) & 0.9999            \\
WDJ102328.18+311614.98 & DA      & 742716810323314304  & 17.257 (0.003) & 0.9998            \\
WDJ102409.51+441503.02 & DC;     & 806065477699896448  & 19.804 (0.005) & 0.9948            \\
WDJ102411.16+842619.23 & DA      & 1147501874354877568 & 18.139 (0.003) & 0.9997            \\
WDJ102416.42+430543.05 & DA      & 805738750947941632  & 18.146 (0.003) & 0.9998            \\
WDJ102429.67+414502.69 & DAZ;    & 804595812910268032  & 19.197 (0.005) & 0.9975            \\
WDJ102447.72+332816.61 & DAZ     & 749203065638449280  & 19.280 (0.004) & 0.9885            \\
WDJ102532.64+332639.83 & DA      & 749189012505441920  & 18.477 (0.003) & 0.9994            \\
WDJ102559.73+434356.52 & DA      & 805791871103660544  & 18.284 (0.003) & 0.9989            \\
WDJ102647.42+443157.21 & DA      & 830080426558429440  & 19.063 (0.004) & 0.9941            \\
WDJ102727.88+420916.26 & WD+MS   & 804721775713564672  & 16.995 (0.003) & 0.9985            \\
WDJ102848.63-253307.61 & DA      & 5469551962813140608 & 18.575 (0.003) & 0.9993            \\
WDJ102851.84+112328.06 & DA      & 3882609036395021824 & 18.061 (0.003) & 0.9973            \\
WDJ102900.47+793200.05 & DC;     & 1132966468074614272 & 18.811 (0.003) & 1.0000            \\
WDJ102941.10+321540.35 & DA      & 748130595124676992  & 19.234 (0.004) & 0.9901            \\
WDJ102954.45+321240.22 & DA      & 748127232165499136  & 18.892 (0.004) & 0.9986            \\
WDJ103000.44-234803.49 & DAZ;    & 5474237501551920640 & 15.071 (0.003) & 0.1431            \\
WDJ103036.94+791654.55 & DA;     & 1132758626017491712 & 19.209 (0.004) & 0.9923            \\
WDJ103059.21-260133.22 & DA      & 5469288221756188288 & 19.901 (0.005) & 0.9879            \\
WDJ103114.03-233850.60 & DA      & 5474242552433901184 & 19.466 (0.004) & 0.9990            \\
WDJ103212.35-262152.19 & DAH;    & 5469217951797755520 & 19.571 (0.004) & 0.9958            \\
WDJ103216.85-240542.38 & DA      & 5471167076675585152 & 18.910 (0.003) & 0.8522            \\
WDJ103239.95+333139.04 & DA      & 749333563924646272  & 19.303 (0.004) & 0.9974            \\
WDJ103241.95-243445.69 & DA      & 5471135019038971520 & 19.158 (0.004) & 0.9929            \\
WDJ103242.01+815727.19 & WD+MS   & 1134287913548183040 & 20.435 (0.007) & 0.6014            \\
WDJ103325.55+083047.16 & DA      & 3863727668671603200 & 18.793 (0.004) & 0.9914            \\
WDJ103342.41+095027.89 & DA      & 3870114800436802432 & 19.202 (0.005) & 0.9986            \\
WDJ103419.15-253615.18 & DA      & 5470771119346276864 & 15.698 (0.003) & 0.9980            \\
WDJ103432.39+834607.60 & DA      & 1146705557354788736 & 19.268 (0.004) & 0.9985            \\
WDJ103439.38+082956.39 & DA      & 3863730245651973248 & 18.804 (0.005) & 0.9956            \\
WDJ103512.28-252428.84 & DB      & 5470780392179339392 & 17.127 (0.003) & 0.9994            \\
WDJ103540.78+072716.98 & DA      & 3862830334039617408 & 18.183 (0.003) & 0.9911            \\
WDJ103604.79-250052.87 & DA      & 5470863577106344832 & 19.869 (0.005) & 0.9862            \\
WDJ103637.16+070948.00 & DAZ     & 3862631008901991296 & 18.693 (0.004) & 0.9924            \\
WDJ103651.22+061509.74 & DA      & 3862411175295902848 & 18.267 (0.003) & 0.9983            \\
WDJ103656.97-261751.79 & DA      & 5468425414368250496 & 19.283 (0.004) & 0.9989            \\
WDJ103722.63+085153.52 & DA      & 3869757115560938752 & 17.761 (0.003) & 0.9996            \\
WDJ103812.22+825135.62 & DAZ     & 1146374119022534400 & 17.929 (0.003) & 0.9995            \\
WDJ103905.59+334405.10 & DA      & 750139922560307584  & 19.760 (0.005) & 0.9940            \\
WDJ103910.61+840559.64 & DA      & 1147089488775077120 & 19.409 (0.004) & 0.9982            \\
WDJ103949.02+320040.84 & DA      & 736276416668923904  & 19.495 (0.005) & 0.9951            \\
WDJ104012.73+705928.16 & DA      & 1073925167564186240 & 19.062 (0.004) & 0.9995            \\
WDJ104044.03+311732.61 & DA      & 736101697399265152  & 19.832 (0.005) & 0.9966            \\
WDJ104120.49+314829.90 & DA      & 736225014501534080  & 19.559 (0.005) & 0.9855            \\
WDJ104405.99-274941.61 & DA      & 5457520178868946304 & 18.896 (0.003) & 0.9864            \\
WDJ104444.09+815230.33 & DA      & 1134246540127774976 & 19.684 (0.005) & 0.9990            \\
WDJ104500.45+712036.88 & DA      & 1073957362639122560 & 19.467 (0.004) & 0.9688            \\
WDJ104534.75-272726.47 & DAZ     & 5457557085523633024 & 19.583 (0.004) & 0.9833            \\
WDJ104706.08-282755.89 & DA      & 5457240353159599488 & 19.132 (0.004) & 0.9983            \\
WDJ104706.45-273640.06 & DC      & 5457356901392996992 & 18.589 (0.003) & 0.9969            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ104709.52+712557.15 & DZ      & 1073962276081436800 & 19.314 (0.004) & 0.9949            \\
WDJ104745.18+821539.21 & DA      & 1134320241766797824 & 18.817 (0.003) & 0.9839            \\
WDJ104746.65+712214.77 & DA      & 1073949288100326912 & 19.425 (0.004) & 0.9978            \\
WDJ104824.27-281921.67 & DA;     & 5456497671712353664 & 19.504 (0.004) & 0.9953            \\
WDJ104838.77+824655.89 & DB      & 1146730360789685760 & 19.541 (0.004) & 0.9961            \\
WDJ104850.68-254205.23 & DC      & 5458205724369219072 & 19.759 (0.005) & 0.9940            \\
WDJ104910.05-274054.71 & DA      & 5457396140213552640 & 18.383 (0.003) & 0.9851            \\
WDJ104933.02+831754.88 & DQ      & 1146806609345326336 & 19.678 (0.004) & 0.9917            \\
WDJ104934.96+800632.30 & DA;     & 1133091400083432064 & 19.342 (0.004) & 0.9969            \\
WDJ104942.78-275936.43 & DA      & 5456532821722183040 & 19.519 (0.004) & 0.9990            \\
WDJ104946.48+474210.63 & DA      & 832110159383105536  & 19.605 (0.005) & 0.9915            \\
WDJ105000.05+474317.02 & DA      & 832203931404751488  & 18.057 (0.003) & 0.9996            \\
WDJ105016.22+841044.82 & DA      & 1147093650599415808 & 18.201 (0.003) & 0.9997            \\
WDJ105104.83-252834.53 & DA      & 5458294441213277184 & 20.559 (0.008) & 0.9852            \\
WDJ105146.22+485109.38 & DA      & 832516566368680320  & 19.934 (0.006) & 0.9972            \\
WDJ105155.25-281414.42 & DBA;    & 5456557595093907200 & 19.555 (0.004) & 0.9969            \\
WDJ105215.64+711539.52 & DA      & 1073988187620042112 & 16.036 (0.003) & 0.9998            \\
WDJ105221.03+814442.19 & DA      & 1134057252328919424 & 19.880 (0.005) & 0.9870            \\
WDJ105342.95+314629.42 & DA      & 736772811808902400  & 18.752 (0.004) & 0.9991            \\
WDJ105425.20+461646.41 & DA      & 831081982874298368  & 18.341 (0.003) & 0.9972            \\
WDJ105433.81+713925.05 & DC;     & 1074050069508808576 & 19.869 (0.005) & 0.9968            \\
WDJ105446.75+485913.43 & DA      & 832884902764112640  & 18.162 (0.003) & 0.9993            \\
WDJ105446.97+703736.16 & DC;     & 1073711248129145344 & 19.913 (0.004) & 0.9919            \\
WDJ105447.20+790400.19 & DB      & 1129796786505966080 & 17.799 (0.003) & 0.9991            \\
WDJ105515.45+490411.11 & DC;     & 832886964348421120  & 19.840 (0.005) & 0.8995            \\
WDJ105524.76+721840.39 & DA      & 1077107326013713280 & 17.936 (0.003) & 0.9926            \\
WDJ105529.73+473007.03 & DA      & 831399913529054336  & 16.205 (0.003) & 0.9998            \\
WDJ105541.48+791337.78 & DA;     & 1129801974826419968 & 18.842 (0.003) & 0.9816            \\
WDJ105545.29-272636.72 & DA      & 5456984888505085312 & 18.961 (0.003) & 0.9990            \\
WDJ105627.17+485610.66 & DAZ     & 832688055822683008  & 18.697 (0.003) & 0.9978            \\
WDJ105657.51+734233.48 & DC;     & 1078969417674710656 & 19.558 (0.004) & 0.9927            \\
WDJ105659.79+522514.78 & DAZ;    & 837268419402405888  & 19.082 (0.003) & 0.9477            \\
WDJ105711.61+321313.62 & DA      & 737000616874058880  & 19.412 (0.005) & 0.9987            \\
WDJ105712.22+313906.17 & DAZ;    & 736920489964278016  & 19.362 (0.005) & 0.9928            \\
WDJ105733.03+524332.36 & DC;     & 837327827390030208  & 20.083 (0.005) & 0.9799            \\
WDJ105749.71+483915.78 & DA      & 832620092260455680  & 19.961 (0.005) & 0.9987            \\
WDJ105751.09+320839.62 & DZ      & 736984742674902912  & 17.920 (0.003) & 0.9951            \\
WDJ105805.77+711242.56 & DZ      & 1073810479053112192 & 17.520 (0.003) & 0.9934            \\
WDJ105810.87+784659.38 & DZ;     & 1129727272459583744 & 19.662 (0.004) & 0.9762            \\
WDJ105811.27+475752.05 & DA      & 831790373298091008  & 17.475 (0.003) & 0.9980            \\
WDJ105816.61+821534.32 & DAZ     & 1134633778675355008 & 19.475 (0.004) & 0.9973            \\
WDJ105818.83+515408.77 & DA      & 836477522647623680  & 18.803 (0.003) & 0.9995            \\
WDJ105824.35+512738.87 & DA      & 836406574085105024  & 18.437 (0.003) & 0.9980            \\
WDJ105825.26+305718.67 & DA      & 733495927855419392  & 19.111 (0.004) & 0.9981            \\
WDJ105838.58+513238.19 & DA      & 836410319296579712  & 16.499 (0.003) & 0.9960            \\
WDJ105843.58+713220.54 & DC;     & 1074010242281038848 & 19.827 (0.005) & 0.9986            \\
WDJ105846.34+325113.01 & DAZ     & 737137162474087936  & 19.529 (0.005) & 0.9607            \\
WDJ105850.13+795355.57 & DAZ     & 1132904105149267584 & 18.527 (0.003) & 0.9989            \\
WDJ105903.98+513251.33 & DB      & 836413132497806592  & 19.654 (0.004) & 0.9973            \\
WDJ105918.41+704358.46 & DC;     & 1073727530349393664 & 19.713 (0.004) & 0.9533            \\
WDJ105928.24+491357.23 & DA      & 832718979587001856  & 19.656 (0.005) & 0.9814            \\
WDJ105929.77+312440.27 & DA      & 733902090027573376  & 19.498 (0.004) & 0.9994            \\
WDJ105931.76+333504.13 & DBA     & 737385789541269888  & 19.735 (0.006) & 0.9916            \\
WDJ105933.97+323057.93 & DA      & 737113041937655680  & 19.799 (0.006) & 0.9745            \\
WDJ105945.03+705257.07 & DA      & 1073742408115720832 & 18.051 (0.003) & 0.9986            \\
WDJ105959.65+783739.80 & DAZ     & 1129711299476872576 & 16.778 (0.003) & 0.9980            \\
WDJ110005.43+330221.47 & DB      & 737166505690810880  & 19.747 (0.006) & 0.9878            \\
WDJ110034.24+713802.92 & DA      & 1074013923063975680 & 14.701 (0.003) & 0.9978            \\
WDJ110043.33+320705.67 & DA      & 736948699309135232  & 18.658 (0.004) & 0.9890            \\
WDJ110044.39+482303.26 & DA      & 831826489679181824  & 17.232 (0.003) & 0.9369            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ110140.34+521807.26 & DQ      & 836517723541888000  & 19.157 (0.003) & 0.9940            \\
WDJ110145.42+313555.64 & DAZ     & 733919750933145600  & 19.428 (0.005) & 0.9931            \\
WDJ110146.25+323101.96 & DAH     & 737058242450259072  & 19.255 (0.004) & 0.9931            \\
WDJ110153.20+525519.15 & DA      & 837299583685045632  & 17.568 (0.003) & 0.9954            \\
WDJ110156.14+694745.39 & DA;     & 1072689591372378752 & 19.573 (0.004) & 0.9988            \\
WDJ110202.88+815543.49 & DA      & 1134423252262096896 & 17.346 (0.003) & 0.9992            \\
WDJ110212.88+314512.59 & DA      & 733922808949676416  & 19.839 (0.006) & 0.9281            \\
WDJ110240.29+711708.26 & DA      & 1073804496162795520 & 17.413 (0.003) & 0.9967            \\
WDJ110252.68+504320.49 & DA      & 833137687358752896  & 18.472 (0.003) & 0.9987            \\
WDJ110306.56+322516.96 & DAZ     & 734071243020006656  & 19.360 (0.005) & 0.9739            \\
WDJ110332.38+320338.16 & DA      & 734027984109381760  & 19.270 (0.004) & 0.9904            \\
WDJ110338.69+693206.09 & DA      & 1072668150895729536 & 18.777 (0.003) & 0.9996            \\
WDJ110339.07+820417.77 & DA      & 1134442459356063488 & 19.778 (0.005) & 0.9963            \\
WDJ110344.93+510048.61 & DAH     & 833159127835570944  & 19.524 (0.004) & 0.9712            \\
WDJ110347.06+325024.37 & DA      & 761108543184064000  & 19.935 (0.005) & 0.7522            \\
WDJ110349.33+700636.87 & DA      & 1072890355323902976 & 19.908 (0.005) & 0.9966            \\
WDJ110414.07+521435.28 & DAZ;    & 842461241021374720  & 17.728 (0.003) & 0.9594            \\
WDJ110425.20+803239.14 & DA      & 1133500830726145792 & 16.774 (0.003) & 0.9997            \\
WDJ110451.91+315425.90 & DA      & 733986477544984064  & 19.851 (0.006) & 0.9870            \\
WDJ110457.25+715448.10 & DA      & 1075523170276367616 & 18.126 (0.003) & 0.9997            \\
WDJ110507.89+714814.48 & DB      & 1075331099338903424 & 18.827 (0.003) & 0.9996            \\
WDJ110511.98+320003.98 & DAZ     & 733988676568265984  & 19.108 (0.004) & 0.9915            \\
WDJ110513.63+500652.49 & WD+MS   & 832863462286895872  & 20.184 (0.006) & 0.9979            \\
WDJ110514.56+495737.53 & DA      & 832811716520853760  & 19.590 (0.004) & 0.9990            \\
WDJ110523.33+325126.35 & DA      & 758109457716014848  & 19.521 (0.005) & 0.9922            \\
WDJ110541.59+724751.14 & DC      & 1078624858218235776 & 19.575 (0.004) & 0.9970            \\
WDJ110545.36+495626.70 & DC      & 832812094477968000  & 19.460 (0.004) & 0.9965            \\
WDJ110546.56+830419.56 & DB      & 1134754892458177920 & 19.900 (0.005) & 0.9969            \\
WDJ110552.33+320422.71 & DA      & 733992151197239808  & 19.417 (0.005) & 0.9927            \\
WDJ110606.08+502058.40 & DA      & 838883808141441408  & 18.384 (0.003) & 0.9968            \\
WDJ110606.75+514002.18 & DA      & 842187905005972480  & 18.255 (0.003) & 0.9996            \\
WDJ110622.31+734645.79 & DA;     & 1078936294887032960 & 19.634 (0.004) & 0.9990            \\
WDJ110701.09+520859.31 & DA      & 842283115842429440  & 19.733 (0.004) & 0.9942            \\
WDJ110710.08+324306.98 & DA      & 758066228869989504  & 19.210 (0.004) & 0.7982            \\
WDJ110725.01+512607.65 & DA      & 839176686255152256  & 20.019 (0.004) & 0.8273            \\
WDJ110737.47+691543.02 & DA      & 1060595547582730624 & 19.020 (0.004) & 0.9909            \\
WDJ110737.84+520108.19 & DA      & 842231163916746240  & 18.882 (0.003) & 0.9960            \\
WDJ110740.52+331443.06 & DA      & 758224661623517568  & 19.840 (0.006) & 0.9107            \\
WDJ110750.17+700257.76 & DA      & 1074197094829280640 & 17.983 (0.003) & 0.9961            \\
WDJ110759.25+812213.63 & DAH     & 1133601302897245568 & 18.257 (0.003) & 1.0000            \\
WDJ110816.67+704729.05 & DA      & 1074464649816564224 & 19.084 (0.004) & 0.9969            \\
WDJ110826.21+321919.41 & DC      & 757831483137464704  & 19.378 (0.004) & 0.9931            \\
WDJ110835.57+522526.91 & DZB     & 842293393700105600  & 19.592 (0.004) & 0.9955            \\
WDJ110848.03+725500.42 & DA      & 1078650112625983232 & 19.645 (0.004) & 0.9992            \\
WDJ110848.81+724744.39 & DA      & 1075645765823222144 & 19.647 (0.004) & 0.9894            \\
WDJ110855.48+712122.28 & DAZ;    & 1075251006788953984 & 17.741 (0.003) & 0.9998            \\
WDJ110858.03+513410.39 & DBZ     & 839190601949349504  & 19.168 (0.003) & 0.9975            \\
WDJ110858.08+721104.92 & DA      & 1075555915106754688 & 19.629 (0.004) & 0.9905            \\
WDJ110914.52+802442.79 & DA;     & 1133296699520406656 & 18.864 (0.004) & 0.9994            \\
WDJ110920.20+505943.12 & DA      & 839114361986112512  & 18.510 (0.003) & 0.9962            \\
WDJ110947.36+732819.91 & DA;     & 1078728590268941056 & 19.873 (0.005) & 0.9835            \\
WDJ111001.24+705749.59 & DA      & 1074476130264954880 & 19.288 (0.004) & 0.9967            \\
WDJ111043.08+821808.38 & DA      & 1134472146173806976 & 19.356 (0.004) & 0.9994            \\
WDJ111140.68+510524.40 & DA      & 838930567449300480  & 19.624 (0.004) & 0.9641            \\
WDJ111153.88+505630.95 & DA      & 838914079070593920  & 19.095 (0.004) & 0.9992            \\
WDJ111203.57+511323.95 & DA      & 839029076818768384  & 20.066 (0.005) & 0.9967            \\
WDJ111219.22+685639.51 & DA      & 1062012341330577920 & 19.472 (0.004) & 0.9992            \\
WDJ111231.66+700204.73 & DA      & 1074141908793777280 & 19.561 (0.004) & 0.9745            \\
WDJ111257.59+690255.98 & DAH;    & 1062019690018642048 & 19.707 (0.009) & 0.9368            \\
WDJ111314.41+732754.99 & DC      & 1078775388232411648 & 19.026 (0.004) & 0.9928            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ111322.63+700635.27 & DZ      & 1074142561628838272 & 19.077 (0.004) & 0.9925            \\
WDJ111402.08+703526.43 & DA      & 1074239353012000640 & 18.900 (0.004) & 0.9966            \\
WDJ111424.28+495219.90 & DA      & 838094560654543488  & 19.885 (0.005) & 0.9962            \\
WDJ111530.30+091513.59 & DAZ     & 3819030665576584960 & 18.085 (0.004) & 0.9974            \\
WDJ111534.46+541702.20 & DA;     & 843107444620472320  & 19.034 (0.003) & 0.9180            \\
WDJ111544.02+685318.96 & DA      & 1061824354906192512 & 19.713 (0.005) & 0.9977            \\
WDJ111550.95+105933.06 & DA      & 3963598852443263488 & 18.800 (0.004) & 0.9870            \\
WDJ111603.78+494343.96 & DA      & 837893216884789632  & 17.677 (0.003) & 0.9951            \\
WDJ111604.82+734826.54 & DA      & 1078833627989084800 & 18.940 (0.004) & 0.9565            \\
WDJ111607.07+535957.08 & WD+MS   & 843041400907276928  & 20.605 (0.006) & 0.9750            \\
WDJ111608.81+092532.97 & DA      & 3915111042492943360 & 18.503 (0.003) & 0.9966            \\
WDJ111614.51+535720.87 & WD+MS   & 843040305691711232  & 18.185 (0.003) & 0.4832            \\
WDJ111629.26+540002.02 & DC      & 843042053742149120  & 19.741 (0.004) & 0.9948            \\
WDJ111635.76+732313.78 & DC      & 1078762846927880192 & 18.790 (0.003) & 1.0000            \\
WDJ111638.52+703504.86 & DAZ;    & 1074229251248507776 & 19.247 (0.004) & 0.9807            \\
WDJ111641.59+545858.23 & DA      & 843941694772301184  & 19.916 (0.004) & 0.9942            \\
WDJ111655.59+514748.44 & DA      & 839069999267736448  & 19.818 (0.004) & 0.9802            \\
WDJ111708.58+501034.14 & DC      & 837941213142775680  & 18.591 (0.003) & 0.9966            \\
WDJ111711.45+100037.33 & DA      & 3915167048866646016 & 19.248 (0.005) & 0.9881            \\
WDJ111724.14+802505.61 & DA;     & 1133252959572911104 & 19.197 (0.004) & 0.9992            \\
WDJ111724.41+544257.01 & DA      & 843874422699963776  & 19.819 (0.004) & 0.9840            \\
WDJ111737.06+712841.64 & DAZ     & 1074606967852652672 & 19.608 (0.004) & 0.9985            \\
WDJ111754.68+104509.41 & DA      & 3963343181630036864 & 19.534 (0.005) & 0.9948            \\
WDJ111812.68+095241.52 & DAH     & 3915154645001054976 & 18.820 (0.004) & 0.9942            \\
WDJ111837.59+695806.01 & DA      & --                  & --             & --                \\
WDJ111859.82+535725.05 & DA      & 843029306279471872  & 18.671 (0.003) & 0.9995            \\
WDJ111910.29+685049.30 & DA      & 1061785154740075136 & 17.558 (0.003) & 0.9993            \\
WDJ111915.16+101833.91 & DA      & 3915274801006020352 & 19.660 (0.006) & 0.9826            \\
WDJ111940.70+722847.58 & DAH     & 1075472803195499008 & 18.539 (0.003) & 0.9987            \\
WDJ111949.36+092205.96 & DA      & 3914885024134562560 & 18.202 (0.003) & 0.9824            \\
WDJ112009.89+085641.99 & DBZ     & 3914835614830647936 & 19.175 (0.004) & 0.9992            \\
WDJ112014.81+550551.23 & DC;     & 843910874086481280  & 19.442 (0.003) & 0.9942            \\
WDJ112015.92+083828.33 & DC      & 3914773870380393088 & 18.975 (0.004) & 0.9942            \\
WDJ112020.05+091800.04 & DA      & 3914880248130905856 & 19.052 (0.004) & 0.9985            \\
WDJ112023.07+725246.09 & DA      & 1075673567146680576 & 15.726 (0.003) & 0.9989            \\
WDJ112023.59+104035.64 & DA      & 3915313558790991360 & 17.895 (0.004) & 0.9996            \\
WDJ112035.20+525754.44 & DBZ     & 839750257663742464  & 16.746 (0.003) & 0.9969            \\
WDJ112048.48+543313.09 & DC      & 843085072134383360  & 19.850 (0.004) & 0.9919            \\
WDJ112105.56+731534.98 & DQ      & 1075766780821332992 & 19.587 (0.004) & 0.9923            \\
WDJ112130.87+700500.12 & DA      & 1062234747621006208 & 19.142 (0.004) & 0.9973            \\
WDJ112133.93+104452.88 & DA      & 3915687358384587904 & 19.929 (0.006) & 0.5908            \\
WDJ112142.33+511127.41 & DA      & 838548697613203712  & 19.140 (0.004) & 0.9968            \\
WDJ112143.27+321455.74 & DA      & 757234104725991552  & 19.022 (0.004) & 0.9971            \\
WDJ112143.80+734737.69 & DA;     & 1078807858184884864 & 19.747 (0.005) & 0.9528            \\
WDJ112145.85+702148.66 & DA      & 1074252959467980800 & 18.596 (0.003) & 0.9014            \\
WDJ112216.28+543702.51 & DC      & 843177259312383232  & 18.747 (0.003) & 0.9948            \\
WDJ112221.58+710302.93 & DA      & 1074350644204349312 & 18.752 (0.003) & 0.9965            \\
WDJ112245.86+504146.54 & DA      & 838343947931980416  & 19.586 (0.004) & 0.9885            \\
WDJ112258.35+504146.74 & DZA     & 838344081075034240  & 19.319 (0.004) & 0.9960            \\
WDJ112323.78+520556.57 & DA      & 839420571678210176  & 19.162 (0.003) & 0.9881            \\
WDJ112328.50+095619.35 & DAH     & 3915026861134449664 & 17.672 (0.003) & 0.9951            \\
WDJ112339.85+512915.74 & DA      & 838628515285101440  & 19.533 (0.004) & 0.9942            \\
WDJ112355.95+555201.42 & DA      & 844085490277157376  & 18.166 (0.003) & 0.9995            \\
WDJ112358.83+821226.97 & DA      & 1134412776837688448 & 19.597 (0.004) & 0.9920            \\
WDJ112359.70+494447.01 & DA      & 790159220938275968  & 19.775 (0.004) & 0.9939            \\
WDJ112431.42+503331.63 & DA      & 838295294542456448  & 15.397 (0.003) & 0.9993            \\
WDJ112441.77+523022.18 & DA      & 839570002180644608  & 19.926 (0.004) & 0.9962            \\
WDJ112442.57+491956.20 & DA      & 789945709523960320  & 19.300 (0.004) & 0.9905            \\
WDJ112447.46+720651.75 & DC      & 1075411054450232448 & 19.803 (0.006) & 0.9808            \\
WDJ112450.09+702707.05 & DA      & 1062250660474551936 & 19.162 (0.004) & 0.9887            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ112456.16+325932.21 & DA      & 757373673983610368  & 19.741 (0.005) & 0.8307            \\
WDJ112513.32+094929.68 & DQH     & 3915335961340525056 & 18.764 (0.004) & 0.9945            \\
WDJ112518.88+541936.21 & DA      & 842958082837662080  & 15.429 (0.003) & 0.9994            \\
WDJ112617.18+524155.12 & DZ      & 839578798273255040  & 18.468 (0.003) & 0.9948            \\
WDJ112628.89+511033.57 & DC      & 838451661415583616  & 19.898 (0.005) & 0.9980            \\
WDJ112638.00+102849.65 & DA      & 3915436124273192192 & 17.226 (0.003) & 0.9997            \\
WDJ112638.23+720116.67 & DZ      & 1074656828128503168 & 19.148 (0.004) & 0.9934            \\
WDJ112638.75+514430.88 & DAZ     & 838679603920208128  & 18.479 (0.003) & 0.9975            \\
WDJ112642.40+324401.53 & DA      & 4025463183417626240 & 19.655 (0.005) & 0.9827            \\
WDJ112647.70+702100.14 & DA      & 1062257081450709632 & 16.537 (0.003) & 0.9954            \\
WDJ112658.33+725314.83 & DA      & 1075508910985321600 & 19.095 (0.004) & 0.9719            \\
WDJ112704.18+495001.28 & DA      & 790242715102094208  & 19.263 (0.004) & 0.9951            \\
WDJ112727.38+705737.75 & DA      & 1074309034561399168 & 19.214 (0.004) & 0.9915            \\
WDJ112728.30+335608.49 & DA      & 759068811675832320  & 19.751 (0.006) & 0.9978            \\
WDJ112751.98+505748.82 & DB      & 838400499765066496  & 19.683 (0.004) & 0.9984            \\
WDJ112752.97+553522.03 & DB      & 843291028702104448  & 17.237 (0.003) & 0.9988            \\
WDJ112807.93+530625.77 & DZ      & 839623225415201920  & 18.937 (0.003) & 1.0000            \\
WDJ112823.49+521343.26 & DA      & 838765949942296576  & 18.527 (0.003) & 0.9992            \\
WDJ112834.95+335447.32 & DA;     & 759019058774668288  & 19.913 (0.006) & 0.9847            \\
WDJ112842.81+331504.54 & DA      & 4025509981381358848 & 19.317 (0.004) & 0.9945            \\
WDJ112844.24+493525.66 & DA      & 790039202371964544  & 19.803 (0.004) & 0.9984            \\
WDJ112859.61+512106.31 & DA      & 838480076919457536  & 18.983 (0.003) & 0.9913            \\
WDJ112859.63+305725.33 & DA      & 4023551922970614528 & 19.002 (0.004) & 0.9975            \\
WDJ112906.30+331430.94 & DA      & 4025506476688043392 & 18.870 (0.004) & 0.9890            \\
WDJ112926.23+493931.89 & DAH     & 790041302613954944  & 17.984 (0.003) & 0.9950            \\
WDJ112949.09+500957.26 & DAZ     & 790277315358863232  & 19.003 (0.003) & 0.8593            \\
WDJ113016.44+695949.94 & DA      & 1062189873802260992 & 19.443 (0.004) & 0.9880            \\
WDJ113020.93+312159.90 & DA      & 4023599614287576320 & 19.430 (0.004) & 0.9990            \\
WDJ113040.74+821325.37 & WD+MS   & 1134492933815492352 & 18.042 (0.003) & 0.9679            \\
WDJ113048.81+525251.00 & DA      & 839550348409700224  & 19.869 (0.004) & 0.9960            \\
WDJ113100.20+493826.27 & DA;     & 790014605097236224  & 16.378 (0.003) & 0.9802            \\
WDJ113102.80+792119.18 & DA;     & 1129959892182939008 & 19.517 (0.004) & 0.9853            \\
WDJ113104.25+311417.23 & DA      & 4023582438713835392 & 19.732 (0.005) & 0.9914            \\
WDJ113114.31+515142.29 & DA      & 838508943395684352  & 18.543 (0.003) & 0.9994            \\
WDJ113114.66+692724.57 & DC      & 1061926025371623808 & 18.636 (0.003) & 0.9962            \\
WDJ113116.63+715049.32 & DA      & 1074958811574155648 & 19.766 (0.005) & 0.9740            \\
WDJ113118.84+561127.00 & DA      & 845560695579914496  & 16.438 (0.003) & 0.9986            \\
WDJ113140.47+545513.33 & DA      & 844457228286108160  & 19.830 (0.004) & 0.9698            \\
WDJ113156.22+534654.24 & DA      & 841332553678864640  & 19.467 (0.004) & 0.9926            \\
WDJ113228.87+515036.29 & DC      & 839997025008960512  & 19.693 (0.004) & 0.9939            \\
WDJ113233.24+723746.29 & DAZ     & 1075804512109475840 & 17.189 (0.003) & 0.9977            \\
WDJ113245.83+552750.57 & DA      & 844530414529417472  & 19.924 (0.004) & 0.9814            \\
WDJ113305.51+790621.07 & DAZ     & 1129892512736965888 & 17.715 (0.003) & 0.9923            \\
WDJ113320.85+505909.85 & DAZ     & 791860272803343744  & 19.433 (0.004) & 0.9931            \\
WDJ113333.11+550911.37 & DA      & 844530659343132544  & 18.299 (0.003) & 0.9997            \\
WDJ113346.17+543226.68 & DA      & 841440134020467456  & 19.794 (0.004) & 0.9911            \\
WDJ113357.66+515204.69 & DAH     & 839953701675503744  & 17.559 (0.003) & 0.9987            \\
WDJ113423.31+314606.78 & DAZ     & 4024374774280462976 & 15.295 (0.003) & 0.9993            \\
WDJ113428.37+532037.16 & DA      & 841087912341703552  & 18.676 (0.003) & 0.9920            \\
WDJ113431.18+523533.91 & DA      & 840232221713771264  & 18.774 (0.003) & 0.9986            \\
WDJ113444.32+511337.33 & DA      & 791870404628540160  & 19.544 (0.004) & 0.9980            \\
WDJ113447.23+524025.73 & DA      & 840233488727956608  & 19.953 (0.004) & 0.9901            \\
WDJ113455.04+550355.12 & DC;     & 844468773158284416  & 19.829 (0.004) & 0.9787            \\
WDJ113510.07+544359.66 & DAZ     & 841455011786563584  & 18.685 (0.003) & 0.9995            \\
WDJ113524.19+555911.72 & DA      & 844768768034419456  & 18.304 (0.003) & 0.9992            \\
WDJ113527.09+555408.06 & DA      & 844755848772770304  & 19.328 (0.004) & 0.9940            \\
WDJ113534.32+542731.34 & DA      & 841394744805349376  & 19.595 (0.004) & 0.9829            \\
WDJ113543.18+531020.35 & DZ;     & 840329386757511168  & 19.488 (0.004) & 0.9920            \\
WDJ113545.27+562626.29 & DA      & 844841370161767296  & 18.211 (0.003) & 0.9993            \\
WDJ113546.83+494028.13 & DAZ     & 790744474660557952  & 19.004 (0.003) & 0.9908            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ113553.86+553156.57 & WD+MS   & 844546155583913472  & 17.991 (0.003) & 0.9875            \\
WDJ113629.17+553555.90 & DA      & 844546838484405376  & 19.444 (0.004) & 0.9922            \\
WDJ113642.29+525644.31 & DA      & 840269085417155200  & 19.527 (0.004) & 0.9930            \\
WDJ113706.95+494337.11 & DZB     & 790722102172321792  & 19.509 (0.004) & 0.9960            \\
WDJ113713.24+512620.09 & DA      & 791897548822000128  & 18.913 (0.003) & 0.9984            \\
WDJ113716.31+710316.48 & DA      & 1062666683892138496 & 18.907 (0.003) & 0.9992            \\
WDJ113722.92+495106.59 & DC;     & 790770583763244160  & 19.793 (0.004) & 1.0000            \\
WDJ113738.38+801600.12 & DA      & 1130335581563940480 & 16.892 (0.003) & 0.9972            \\
WDJ113751.99+561715.03 & DB      & 844868686153727744  & 18.218 (0.003) & 0.9983            \\
WDJ113811.95+545947.60 & DB      & 841547611281730688  & 18.807 (0.003) & 0.9996            \\
WDJ113813.27+512852.57 & DA      & 791856080914611712  & 19.881 (0.004) & 0.9960            \\
WDJ113813.70+524621.59 & DC      & 840062003568459392  & 19.863 (0.004) & 0.9927            \\
WDJ113828.04+532442.63 & DA      & 840419924668129792  & 19.808 (0.004) & 0.9905            \\
WDJ113828.19+513040.85 & DA      & 791857695822314240  & 19.694 (0.004) & 0.9923            \\
WDJ113835.19+553922.24 & DZ      & 844591952820356608  & 19.557 (0.004) & 0.9970            \\
WDJ113841.74+511540.86 & DC      & 791836629005758592  & 19.408 (0.003) & 0.9868            \\
WDJ113852.66+552755.66 & DP      & 844579995631363712  & 19.503 (0.004) & 0.9980            \\
WDJ113901.22+000321.78 & DA      & 3795787436442112896 & 18.887 (0.004) & 0.9972            \\
WDJ113905.71+541823.89 & DA      & 841266960938561280  & 19.011 (0.003) & 0.9608            \\
WDJ113917.36+715523.69 & DC;     & 1074795465377114624 & 19.692 (0.004) & 0.9996            \\
WDJ113918.20+564619.28 & DA      & 844946270442320896  & 19.679 (0.004) & 0.9651            \\
WDJ113918.83+560127.03 & DQ      & 844664314429610752  & 20.618 (0.007) & 0.9982            \\
WDJ113919.80+751759.44 & DZ;     & 1079502577736051456 & 19.693 (0.004) & 0.9959            \\
WDJ113933.21+541006.23 & DA      & 841267132737213952  & 19.386 (0.004) & 0.9954            \\
WDJ113938.64+534841.22 & DAZ     & 841191987989339648  & 18.806 (0.003) & 0.9992            \\
WDJ113938.82+565422.67 & DAZ     & 844951188181182976  & 18.765 (0.003) & 0.9997            \\
WDJ113941.32-004009.78 & DA      & 3794186856749876736 & 17.881 (0.003) & 0.9945            \\
WDJ113945.98+561614.88 & DA      & 844859786980905600  & 19.326 (0.004) & 0.9855            \\
WDJ113952.22+545545.25 & DC;     & 841501191276383360  & 19.585 (0.004) & 0.9893            \\
WDJ113952.61+551425.17 & DA      & 841568673801686656  & 19.335 (0.004) & 0.9984            \\
WDJ114002.49+745107.36 & DB      & 1079243097286341248 & 19.104 (0.004) & 0.9995            \\
WDJ114021.67+750546.13 & DBZ     & 1079309304206803072 & 19.667 (0.004) & 0.9993            \\
WDJ114026.13+001218.59 & DA      & 3795802829605002368 & 19.348 (0.005) & 0.9883            \\
WDJ114041.55+511835.62 & DAZ     & 791740490457889920  & 19.862 (0.004) & 0.9832            \\
WDJ114048.36+554251.29 & DQ      & 844618581617620352  & 19.420 (0.004) & 0.9861            \\
WDJ114054.89+532827.33 & DZA     & 840377937068042752  & 19.167 (0.003) & 0.9951            \\
WDJ114058.76+494506.21 & DA      & 790617343628246400  & 19.793 (0.004) & 0.9943            \\
WDJ114146.05+512226.55 & DAZ     & 791745919295959552  & 19.222 (0.003) & 0.9704            \\
WDJ114148.84+810414.79 & DA;     & 1133392253952272000 & 19.307 (0.004) & 0.9996            \\
WDJ114201.76+562949.00 & DAZ     & 844886347058768128  & 18.488 (0.003) & 0.9935            \\
WDJ114211.06+545807.83 & DA      & 841511430477409024  & 19.680 (0.004) & 0.9898            \\
WDJ114250.30+790336.33 & DAZ;    & 1129233832256902016 & 19.678 (0.005) & 0.9974            \\
WDJ114255.51+522928.99 & DA      & 792059554987843968  & 19.676 (0.004) & 0.9933            \\
WDJ114303.49+532357.19 & DA      & 840382266395044224  & 19.625 (0.004) & 0.9916            \\
WDJ114312.34+554546.04 & DA;     & 844610335280439936  & 19.641 (0.004) & 0.9874            \\
WDJ114314.10+703609.81 & WD+MS   & 1062419637373273728 & 18.897 (0.003) & 0.9946            \\
WDJ114316.60+751401.55 & DA      & 1079404583761590528 & 18.864 (0.003) & 0.9940            \\
WDJ114343.51+511557.67 & DA      & 791704829346806016  & 18.881 (0.003) & 0.9995            \\
WDJ114345.40+553208.43 & DA      & 841590492234968576  & 18.073 (0.003) & 0.9955            \\
WDJ114346.93+703329.62 & DA      & 1062406859845733120 & 19.161 (0.004) & 0.9924            \\
WDJ114352.16-013149.34 & DAZ     & 3793132257595347200 & 17.163 (0.003) & 0.9955            \\
WDJ114412.23+542704.62 & DA      & 841240022903959808  & 19.530 (0.004) & 0.9974            \\
WDJ114423.02+720902.02 & DA      & 1074794404520915072 & 19.063 (0.004) & 0.9969            \\
WDJ114430.04+804827.19 & DZA;    & 1130368081579922688 & 18.956 (0.003) & 0.9804            \\
WDJ114434.49+785223.61 & DA      & 1129169442107118976 & 18.303 (0.003) & 0.9972            \\
WDJ114437.29+534438.90 & DA      & 840407799976676992  & 19.454 (0.004) & 0.7745            \\
WDJ114438.39+703004.26 & DC      & 1062402801101456256 & 19.064 (0.004) & 0.9922            \\
WDJ114439.40+750715.21 & DA      & 1079389469772223872 & 18.033 (0.003) & 0.9907            \\
WDJ114448.69+525248.39 & DA      & 840113848118867712  & 17.858 (0.003) & 0.9992            \\
WDJ114455.09-001223.41 & DA      & 3795621925582143232 & 19.157 (0.004) & 0.9934            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ114513.85+692433.28 & DA      & 1061491202882735104 & 18.995 (0.003) & 0.9956            \\
WDJ114531.79+714250.86 & DA      & 1074719530355569536 & 18.731 (0.003) & 0.2580            \\
WDJ114608.73-002439.15 & DAZ     & 3795553515342960640 & 18.207 (0.003) & 0.9970            \\
WDJ114616.43+541949.72 & DA      & 840857152339697920  & 19.824 (0.005) & 0.9303            \\
WDJ114637.18+543146.41 & DC      & 841613135303312384  & 19.716 (0.004) & 0.9934            \\
WDJ114638.32+562124.79 & DA      & 845015917632459136  & 19.666 (0.004) & 0.9946            \\
WDJ114710.07+561425.76 & DA      & 845000249591730816  & 19.343 (0.004) & 0.9964            \\
WDJ114719.77+691820.57 & DC      & 1061390528849385216 & 18.829 (0.003) & 0.9946            \\
WDJ114720.85-010739.80 & DC      & 3794626249084060544 & 19.522 (0.005) & 0.9932            \\
WDJ114725.61+562007.16 & DA      & 845004510199312128  & 19.715 (0.004) & 0.9927            \\
WDJ114727.27+743042.74 & DAZ     & 1076300181399803264 & 19.788 (0.005) & 0.9811            \\
WDJ114728.94+520000.70 & DA      & 792149680581560192  & 19.907 (0.004) & 0.9951            \\
WDJ114734.31+561627.08 & DA      & 845000421390430080  & 18.491 (0.003) & 0.9949            \\
WDJ114752.99+743210.01 & DA      & 1076300323134364416 & 18.930 (0.004) & 0.9921            \\
WDJ114803.17+555853.94 & DA      & 841978379322236288  & 19.462 (0.004) & 0.9957            \\
WDJ114824.51+551934.50 & DA      & 841710137139836928  & 18.190 (0.003) & 0.9951            \\
WDJ114830.09+570840.98 & DZ      & 845306291781647360  & 18.685 (0.003) & 0.9951            \\
WDJ114847.54+791823.81 & DA;     & 1129261530501760256 & 19.432 (0.004) & 0.9939            \\
WDJ114851.69-012612.69 & DQ      & 3794415245931016320 & 17.374 (0.003) & 0.9935            \\
WDJ114910.06+761321.01 & DAZ     & 1079696405314092160 & 19.090 (0.004) & 0.9865            \\
WDJ114932.62+760910.28 & DA      & 1079683657852104576 & 18.613 (0.003) & 0.9974            \\
WDJ114946.69-005456.32 & DAZ     & 3794716374677838080 & 18.505 (0.003) & 0.9951            \\
WDJ114952.64+531608.12 & DA      & 792481767453682048  & 19.293 (0.004) & 0.9955            \\
WDJ114953.79+700036.32 & DA      & 1061656507583659776 & 19.197 (0.004) & 0.9975            \\
WDJ115012.42+533203.95 & DAZ;    & 840539672652621568  & 17.556 (0.003) & 0.9911            \\
WDJ115020.65+530434.62 & DA      & 792464690662905088  & 19.692 (0.004) & 0.9975            \\
WDJ115033.24+753134.77 & DA      & 1079415514454266752 & 19.728 (0.004) & 0.9967            \\
WDJ115040.55+581249.70 & DA      & 846164701125190272  & 18.713 (0.003) & 0.9995            \\
WDJ115040.63+552956.66 & DZ      & 841730233291423872  & 19.682 (0.004) & 0.9838            \\
WDJ115105.91+523957.56 & DA      & 792397143714065792  & 19.921 (0.004) & 0.9907            \\
WDJ115115.58+560015.72 & DA      & 841955706189998720  & 19.794 (0.004) & 0.9984            \\
WDJ115121.60+761006.83 & DC      & 1079704067535728512 & 19.756 (0.005) & 0.9840            \\
WDJ115123.99+541147.78 & DA      & 840622479622035712  & 16.699 (0.003) & 0.9952            \\
WDJ115133.90+785741.19 & DC;     & 1129191947735781632 & 19.464 (0.004) & 0.9917            \\
WDJ115157.47+700947.70 & DA      & 1061665647274140032 & 19.532 (0.004) & 0.9992            \\
WDJ115200.49+804630.75 & DC;     & 1130375949959988096 & 19.808 (0.005) & 0.9949            \\
WDJ115236.99+002141.89 & WD+MS   & 3795245828182343296 & 17.209 (0.003) & 0.6321            \\
WDJ115242.15+580146.14 & DA      & 845486680407936512  & 18.937 (0.003) & 0.9958            \\
WDJ115258.07+742931.89 & DA      & 1076272938423267328 & 19.849 (0.005) & 0.9891            \\
WDJ115302.24+524907.48 & DA      & 792305261477064704  & 19.089 (0.003) & 0.9929            \\
WDJ115305.54+005646.15 & DQ      & 3796148080551926016 & 19.107 (0.003) & 1.0000            \\
WDJ115313.55+521847.66 & DB      & 792230185449362048  & 19.784 (0.004) & 0.9947            \\
WDJ115313.91+272520.13 & DA      & 4007423393061200512 & 17.696 (0.003) & 0.9997            \\
WDJ115316.95+563500.67 & DC      & 842122758942663040  & 19.873 (0.005) & 0.9969            \\
WDJ115344.11+740640.66 & DC      & 1076049939425069952 & 19.544 (0.004) & 0.9948            \\
WDJ115353.07+541856.49 & DA      & 840715624576683648  & 19.047 (0.004) & 0.9908            \\
WDJ115411.78+543251.41 & WD+MS   & 840909654022119936  & 19.089 (0.003) & 0.9094            \\
WDJ115414.40+562357.32 & DA      & 842063488393853568  & 19.191 (0.004) & 0.9961            \\
WDJ115417.36+554116.84 & DA      & 841783185943636480  & 19.592 (0.004) & 0.9146            \\
WDJ115418.15+011711.55 & DAH     & 3892237695942001152 & 17.927 (0.003) & 0.9992            \\
WDJ115428.08+271838.57 & DA      & 4007500118357100928 & 19.618 (0.004) & 0.9943            \\
WDJ115437.61+283553.05 & DA      & 4008014930317207168 & 19.669 (0.005) & 0.9921            \\
WDJ115437.80+520336.52 & DA      & 791458122128273792  & 19.708 (0.004) & 0.9731            \\
WDJ115440.77+011633.58 & DA      & 3892236699509602560 & 18.988 (0.004) & 0.9989            \\
WDJ115452.21+505842.77 & DA      & 791116212668904832  & 19.668 (0.003) & 0.9986            \\
WDJ115510.15+510359.42 & DA      & 791117552698683648  & 17.441 (0.003) & 0.9998            \\
WDJ115528.96+700212.51 & DA      & 1061625068423049472 & 18.753 (0.004) & 0.9976            \\
WDJ115533.48+272134.35 & DA      & 4007316671714145408 & 19.623 (0.004) & 0.9641            \\
WDJ115538.39-001937.52 & DA      & 3794962738297991680 & 19.370 (0.004) & 0.9094            \\
WDJ115540.83+565450.26 & DA      & 842136399758219648  & 19.415 (0.004) & 0.9991            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ115546.09+703636.92 & DC;     & 1061713441670659200 & 19.838 (0.005) & 0.9961            \\
WDJ115550.78+004602.30 & DQ      & 3795336052559565056 & 18.535 (0.003) & 0.9664            \\
WDJ115611.53+535207.60 & DA      & 792596945590917760  & 19.559 (0.004) & 0.9926            \\
WDJ115619.29+505033.89 & DA      & 791097005575629952  & 19.952 (0.004) & 0.9978            \\
WDJ115627.40+274057.00 & DQ      & 4007348733646122368 & 18.044 (0.003) & 0.9951            \\
WDJ115637.71+565837.74 & DAZ;    & 842157565357087744  & 18.868 (0.003) & 0.9582            \\
WDJ115638.97-003336.18 & DC      & 3794896389643516288 & 19.792 (0.005) & 0.9911            \\
WDJ115701.17+000025.39 & DA      & 3795068699435010176 & 19.509 (0.004) & 0.9884            \\
WDJ115701.89+510651.12 & DA      & 791127001626722176  & 19.764 (0.004) & 0.9985            \\
WDJ115707.74+514939.00 & DA      & 791407132275689344  & 19.908 (0.004) & 0.9893            \\
WDJ115710.33+740656.64 & DA      & 1076053031801520128 & 19.545 (0.004) & 0.9691            \\
WDJ115722.41+511012.77 & DA      & 791138993175412480  & 16.325 (0.003) & 0.9894            \\
WDJ115722.79+543154.50 & DA      & 840734178835534976  & 19.766 (0.004) & 0.9935            \\
WDJ115725.98+284639.11 & DA      & 4008031079394404480 & 19.779 (0.005) & 0.9786            \\
WDJ115730.83+533254.63 & DA      & 792548253548116864  & 19.604 (0.004) & 0.9941            \\
WDJ115734.85+004637.89 & DA      & 3891395607473965568 & 19.668 (0.004) & 0.9898            \\
WDJ115750.66-012955.31 & DA      & 3602612142613922688 & 19.294 (0.004) & 0.9911            \\
WDJ115755.44+515409.85 & DA      & 791409262579496960  & 19.532 (0.004) & 0.9899            \\
WDJ115755.94+713305.85 & DA      & 1062753442231248896 & 18.580 (0.003) & 0.9996            \\
WDJ115759.69+744454.76 & DA      & 1076283693020914176 & 17.703 (0.003) & 0.9992            \\
WDJ115800.84+790012.12 & DC;     & 1129183529599654912 & 19.821 (0.005) & 0.6922            \\
WDJ115802.16+010537.12 & DZ      & 3891444879339240064 & 19.866 (0.005) & 0.9880            \\
WDJ115803.66-011257.60 & DZA     & 3602654302013182336 & 19.464 (0.004) & 0.9960            \\
WDJ115803.99-004712.09 & DA      & 3602720238350708608 & 19.163 (0.004) & 0.9944            \\
WDJ115805.04+540456.00 & DB      & 792623535733501184  & 19.560 (0.004) & 0.9974            \\
WDJ115807.01+010717.45 & DA      & 3891445089793664128 & 19.846 (0.005) & 0.9420            \\
WDJ115808.45-012313.00 & WD+MS   & 3602638084216521216 & 19.560 (0.004) & 0.5192            \\
WDJ115811.43-000246.23 & DC      & 3795041623961013120 & 19.480 (0.004) & 0.9948            \\
WDJ115813.23+552821.10 & DAZ     & 841026442771353728  & 19.689 (0.004) & 0.9958            \\
WDJ115814.52+000458.51 & DC      & 3795052348495488896 & 17.905 (0.003) & 0.9987            \\
WDJ115816.52-012309.78 & DA      & 3602638015497044736 & 19.738 (0.005) & 0.9889            \\
WDJ115816.87-012253.62 & DA      & 3602638015497049088 & 19.198 (0.004) & 0.9735            \\
WDJ115822.10-004341.90 & DA      & 3602814761991241088 & 17.482 (0.003) & 0.9989            \\
WDJ115834.05+010429.14 & DA      & 3891433437546344320 & 19.043 (0.004) & 0.9984            \\
WDJ115835.14-005406.20 & DA      & 3602668565600487424 & 19.484 (0.004) & 0.9941            \\
WDJ115836.16+522501.37 & DA      & 791486919886186496  & 19.605 (0.004) & 0.9984            \\
WDJ115841.11+270753.84 & DA      & 4007257366805519104 & 18.199 (0.003) & 0.9954            \\
WDJ115851.55+285331.20 & DA      & 4007991157673846144 & 16.711 (0.003) & 0.9936            \\
WDJ115853.16+270145.83 & DA      & 4007254411867953024 & 19.247 (0.004) & 0.8444            \\
WDJ115855.74+515358.84 & DC      & 791223891790995072  & 19.305 (0.003) & 0.9942            \\
WDJ115856.57+285944.20 & DA      & 4008086673451152256 & 19.431 (0.004) & 0.9897            \\
WDJ115858.89+521214.59 & DA      & 791430604274488448  & 19.174 (0.003) & 0.9911            \\
WDJ115900.94+003541.01 & DC      & 3891194534285644160 & 19.551 (0.004) & 0.8044            \\
WDJ115908.60+525653.55 & DZ      & 792275437224230016  & 19.466 (0.004) & 0.9991            \\
WDJ115915.07-014517.23 & DA      & 3602402823087812224 & 19.782 (0.005) & 0.9966            \\
WDJ115925.56+011838.59 & DA      & 3891443951626488832 & 19.196 (0.004) & 0.9966            \\
WDJ115926.98+290105.85 & DZ      & 4008087291926448128 & 19.148 (0.004) & 0.9929            \\
WDJ115937.90+271748.49 & DA      & 4007266334697369856 & 19.649 (0.004) & 0.9879            \\
WDJ115944.04+263027.62 & DA      & 4006408440750305920 & 19.889 (0.005) & 0.9951            \\
WDJ115946.57+733525.18 & DA      & 1075215414395152640 & 15.960 (0.003) & 0.9997            \\
WDJ115952.05+000751.87 & DAH;    & 3891115064506627840 & 15.713 (0.003) & 0.9925            \\
WDJ120002.65+572708.24 & DA      & 1575509800786419712 & 17.824 (0.003) & 0.9005            \\
WDJ120014.05+520750.43 & DA      & 1548630452342088576 & 19.808 (0.004) & 0.9872            \\
WDJ120016.62-001844.92 & DA      & 3602858948615155456 & 18.658 (0.003) & 0.9995            \\
WDJ120027.50+264218.92 & DAB     & 4006434936403758336 & 18.427 (0.003) & 0.9794            \\
WDJ120030.48-000941.20 & DC;     & --                  & --             & --                \\
WDJ120032.18-002004.38 & DA      & 3602855306482882816 & 19.357 (0.004) & 0.9983            \\
WDJ120035.23+003211.48 & DA      & 3891164400794602624 & 19.733 (0.004) & 0.9954            \\
WDJ120040.15+530716.72 & DA      & 1549084615065854720 & 18.575 (0.003) & 0.9925            \\
WDJ120046.33+540303.71 & DC      & 1549228032613591040 & 19.808 (0.004) & 0.9986            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ120047.12+532743.87 & DA      & 1549095992436048128 & 18.860 (0.003) & 0.9996            \\
WDJ120102.55+002248.77 & DA      & 3891149660466775168 & 19.444 (0.004) & 0.9976            \\
WDJ120110.84+733805.66 & DA      & 1690534655675406080 & 19.219 (0.004) & 0.9424            \\
WDJ120116.74+292150.70 & DA      & 4008124847120331008 & 18.729 (0.004) & 0.9997            \\
WDJ120125.76+511920.30 & DA      & 1548491016226818688 & 19.501 (0.004) & 0.9656            \\
WDJ120130.28-003903.13 & DA      & 3602781776642624896 & 19.896 (0.005) & 0.9959            \\
WDJ120208.06+571941.04 & DA      & 1575493991011677440 & 19.288 (0.004) & 0.9886            \\
WDJ120208.85+005551.15 & DA      & 3891275210951077760 & 19.892 (0.005) & 0.9997            \\
WDJ120234.88+534456.00 & DA      & 1549208138324951936 & 18.071 (0.003) & 0.9951            \\
WDJ120241.61+551211.98 & DAZ     & 1573390900145478016 & 19.199 (0.004) & 0.9974            \\
WDJ120243.08+540904.14 & DA      & 1573239133181190400 & 18.974 (0.003) & 0.9992            \\
WDJ120253.99+543709.58 & DA      & 1573273565935015296 & 16.412 (0.003) & 0.9988            \\
WDJ120257.08+003809.27 & DA      & 3891250987335157632 & 19.723 (0.005) & 0.9810            \\
WDJ120325.13+563659.70 & DA      & 1573949830009517824 & 18.690 (0.003) & 0.9994            \\
WDJ120326.91+532923.71 & DA      & 1549177493734809728 & 18.604 (0.003) & 0.9903            \\
WDJ120344.30+811307.75 & DA      & 1719623713256866304 & 19.398 (0.004) & 0.9988            \\
WDJ120403.08+571056.88 & DA      & 1575488596532652800 & 19.887 (0.004) & 0.9908            \\
WDJ120424.11+554752.88 & DA      & 1573760507851281408 & 19.283 (0.004) & 0.7619            \\
WDJ120441.60+553429.41 & DAZ     & 1573751436880192384 & 19.916 (0.005) & 0.9922            \\
WDJ120506.07+575816.98 & DC      & 1575587690018619008 & 19.753 (0.005) & 0.9930            \\
WDJ120533.00+281056.35 & DA      & 4007049559108135808 & 18.346 (0.003) & 0.9983            \\
WDJ120537.17+702854.64 & DA      & 1683758679046580864 & 16.300 (0.003) & 0.9919            \\
WDJ120538.84+524626.80 & DAZ     & 1549000468066364416 & 19.372 (0.004) & 0.9972            \\
WDJ120540.44-012649.74 & DA      & 3601745212055692416 & 19.158 (0.004) & 0.9984            \\
WDJ120558.25-004217.11 & DC;     & 3698611842864771328 & 18.749 (0.004) & 0.9951            \\
WDJ120558.55-002739.96 & DA      & 3698689461513861504 & 18.106 (0.003) & 0.8861            \\
WDJ120559.08+791302.58 & DA      & 1717542715702429696 & 19.270 (0.004) & 0.9944            \\
WDJ120604.13-003039.54 & DA      & 3698642045074898560 & 17.497 (0.003) & 0.9686            \\
WDJ120614.24-001047.74 & DA      & 3698704167481948544 & 18.396 (0.003) & 0.9993            \\
WDJ120616.69+580351.09 & DA      & 1575599406689431552 & 19.460 (0.004) & 0.9991            \\
WDJ120618.76+522500.10 & DB      & 1548969235064752000 & 19.524 (0.004) & 0.9994            \\
WDJ120645.13+535838.21 & DA      & 1573175979982725888 & 19.131 (0.004) & 0.9962            \\
WDJ120649.13+535002.50 & DA      & 1573173609160723072 & 19.153 (0.004) & 0.9996            \\
WDJ120654.59+554647.16 & DA      & 1573772022659258752 & 18.173 (0.003) & 0.9532            \\
WDJ120658.15-003336.83 & DB      & 3698643075867028992 & 18.245 (0.003) & 0.9994            \\
WDJ120706.85+004401.46 & DA      & 3699068552507311616 & 19.583 (0.005) & 0.9869            \\
WDJ120714.00+005417.90 & DA      & 3699449120969224448 & 18.727 (0.004) & 0.9824            \\
WDJ120721.63+555443.12 & DA      & 1573773839429866880 & 18.680 (0.003) & 0.9928            \\
WDJ120738.93+684026.58 & DA      & 1682011619493867264 & 18.641 (0.003) & 0.9941            \\
WDJ120740.80+521242.79 & DC      & 1548777305863226496 & 19.823 (0.004) & 0.9963            \\
WDJ120746.35+685555.50 & DA      & 1682022481467013504 & 16.817 (0.003) & 0.9978            \\
WDJ120801.85-004218.48 & DB      & 3697875066994885248 & 18.950 (0.004) & 0.9967            \\
WDJ120810.16+691827.37 & DA      & 1683532553313056384 & 18.969 (0.004) & 0.9992            \\
WDJ120810.53+745422.91 & DAZ;    & 1691077749995908480 & 17.281 (0.003) & 0.9997            \\
WDJ120827.22-001019.67 & DQ      & 3698750381329917952 & 18.913 (0.004) & 0.9934            \\
WDJ120828.72+560558.13 & DA      & 1573688077523128448 & 19.863 (0.005) & 0.9964            \\
WDJ120843.33+542947.08 & DA      & 1573121554156399872 & 17.146 (0.003) & 0.9930            \\
WDJ120850.33+733913.86 & DA      & 1690852075233972352 & 18.653 (0.003) & 0.9997            \\
WDJ120924.36+740639.27 & DZ      & 1690888732779096064 & 18.156 (0.003) & 0.9892            \\
WDJ120936.52+535525.76 & DQA     & 1573002085346485888 & 19.560 (0.004) & 0.9973            \\
WDJ120950.44-003736.79 & DA      & 3697956533935269504 & 18.717 (0.004) & 0.9861            \\
WDJ120957.07-012115.57 & DAZ;    & 3697775526832956544 & 18.967 (0.004) & 0.9872            \\
WDJ121004.78-013056.17 & DA      & 3697583971292230016 & 19.542 (0.005) & 0.9071            \\
WDJ121004.80+710250.78 & DQ;     & 1684128763493271040 & 18.414 (0.003) & 0.9913            \\
WDJ121012.81+522150.15 & DA      & 1548791496435073920 & 19.552 (0.004) & 0.9989            \\
WDJ121016.53+530913.27 & DA      & 1548932298346173568 & 18.380 (0.003) & 0.9983            \\
WDJ121032.07+561911.79 & DA      & 1573707215897483264 & 19.131 (0.003) & 0.8842            \\
WDJ121040.09+524300.81 & DAB;    & 1548895950039126144 & 18.354 (0.003) & 0.9978            \\
WDJ121051.20+753309.17 & DA      & 1692577273401729280 & 18.479 (0.003) & 0.9993            \\
WDJ121057.43-003334.16 & DA      & 3697960730118541568 & 19.749 (0.005) & 0.9940            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ121104.25+544857.06 & DZ      & 1573516313190523520 & 19.839 (0.005) & 0.9944            \\
WDJ121105.24-004628.54 & DA      & 3697908842618184832 & 18.921 (0.004) & 0.9990            \\
WDJ121117.13+532037.70 & DA      & 1572908248901181568 & 19.710 (0.004) & 0.9951            \\
WDJ121129.27+572417.24 & DA      & 1575357587146077056 & 15.623 (0.003) & 0.9974            \\
WDJ121139.18-011754.79 & DA      & 3697591294211712512 & 18.978 (0.004) & 0.9980            \\
WDJ121150.21+543100.07 & DC      & 1573089397737635712 & 18.354 (0.003) & 0.9953            \\
WDJ121157.24+013928.45 & DA      & 3699619137250864896 & 18.841 (0.004) & 0.9991            \\
WDJ121158.92-001756.71 & DA      & 3697995497878063616 & 19.718 (0.005) & 0.9080            \\
WDJ121209.31+013627.77 & DAH     & 3699606286708406912 & 17.984 (0.003) & 0.9957            \\
WDJ121211.02+545222.88 & DQ      & 1573476112296657408 & 17.812 (0.003) & 0.9930            \\
WDJ121218.70+540938.68 & DZ      & 1573053006478894464 & 18.482 (0.003) & 0.9931            \\
WDJ121219.03-011535.95 & DBZA;   & 3697686195809555072 & 19.628 (0.005) & 0.9985            \\
WDJ121228.44+004626.83 & DA      & 3699211179781208832 & 19.443 (0.005) & 0.9785            \\
WDJ121235.44+571524.93 & DA;     & 1575307348913438336 & 18.575 (0.003) & 0.9885            \\
WDJ121239.76+003208.62 & DA      & 3699187574640875904 & 19.879 (0.007) & 0.9864            \\
WDJ121247.14+544039.25 & DA      & 1573465254620077056 & 19.610 (0.004) & 0.9946            \\
WDJ121251.99+752341.74 & DA      & 1692571024225196544 & 17.710 (0.003) & 0.8733            \\
WDJ121253.31+735023.03 & DA      & 1690869731844102016 & 19.695 (0.004) & 0.9936            \\
WDJ121310.81+531632.11 & DA      & 1572898838629457792 & 19.909 (0.005) & 0.9976            \\
WDJ121324.64+530357.23 & DABZ;   & 1572889389701360384 & 14.076 (0.003) & 0.9963            \\
WDJ121334.19+754545.64 & DA      & 1692676401248637184 & 19.307 (0.004) & 0.9891            \\
WDJ121335.11-000557.70 & DA;     & 3698379467954242560 & 19.805 (0.006) & 0.9239            \\
WDJ121349.58+805549.06 & DA;     & 1719601654304635008 & 19.548 (0.004) & 0.9940            \\
WDJ121354.40+531140.78 & DABZ    & 1572894474942639744 & 19.893 (0.004) & 0.9924            \\
WDJ121402.71+002910.26 & DA      & 3698438566704694656 & 19.926 (0.006) & 0.9982            \\
WDJ121409.46+004341.29 & DA      & --                  & --             & --                \\
WDJ121411.80+743910.15 & DA      & 1691011878081745152 & 19.680 (0.004) & 0.9954            \\
WDJ121441.26+532145.11 & DA      & 1572169651965206400 & 19.597 (0.004) & 0.9965            \\
WDJ121442.19+793515.09 & DA;     & 1717873531263456896 & 19.724 (0.005) & 0.9921            \\
WDJ121451.49-014211.29 & DA      & 3694595296825212288 & 18.872 (0.003) & 0.9946            \\
WDJ121458.11+530928.05 & DA      & 1572166422149692160 & 19.444 (0.004) & 0.9975            \\
WDJ121501.67+010057.72 & DQP     & 3699324841795942272 & 19.362 (0.004) & 0.9968            \\
WDJ121508.25+004517.44 & WD+MS   & 3698543260827393536 & 19.237 (0.005) & 0.9095            \\
WDJ121511.71+532614.46 & DA      & 1572176661351859072 & 19.351 (0.004) & 0.9888            \\
WDJ121518.41+760300.88 & DC;     & 1692699284832927104 & 19.504 (0.004) & 0.9923            \\
WDJ121531.17-002255.04 & DA      & 3698122422751970816 & 19.612 (0.005) & 0.9890            \\
WDJ121543.97+010315.50 & DA      & 3699323609140785152 & 18.158 (0.003) & 0.9995            \\
WDJ121548.73-005637.56 & DAH     & 3698040337339931776 & 18.828 (0.003) & 0.9967            \\
WDJ121606.80+691509.25 & DA      & 1683437445557160832 & 19.920 (0.005) & 0.9973            \\
WDJ121619.96-000204.90 & DA      & 3698345520532778880 & 19.540 (0.005) & 0.9911            \\
WDJ121649.27+553826.28 & DA      & 1572875263551949056 & 19.538 (0.004) & 0.9970            \\
WDJ121653.30+745525.29 & DAZ     & 1692520339315508224 & 16.765 (0.003) & 0.9950            \\
WDJ121654.40-012920.77 & WD+MS   & 3694620001477161216 & 17.871 (0.003) & 0.6956            \\
WDJ121702.97+000804.67 & DA      & 3698443858103779328 & 19.484 (0.005) & 0.9967            \\
WDJ121703.13+743333.17 & DA      & 1691007651833864064 & 18.649 (0.003) & 0.9909            \\
WDJ121704.10+520256.48 & DA      & 1548054716267995520 & 18.624 (0.003) & 0.9414            \\
WDJ121708.51+522716.46 & DA      & 1548090106798212352 & 19.660 (0.004) & 0.9955            \\
WDJ121710.48+321358.74 & DAZ     & 4016193102099881600 & 19.633 (0.005) & 0.9951            \\
WDJ121714.20+434017.57 & DA      & 1538410762342082304 & 19.911 (0.005) & 0.9923            \\
WDJ121717.48-014444.49 & DA      & 3694558871206540416 & 19.684 (0.004) & 0.9771            \\
WDJ121721.86+562259.33 & DA      & 1574423277140489728 & 19.135 (0.004) & 0.9939            \\
WDJ121730.22+322633.35 & DA      & 4016204440813547520 & 17.734 (0.003) & 0.9909            \\
WDJ121730.76+572732.10 & DA      & 1574944686170176000 & 18.494 (0.003) & 0.9996            \\
WDJ121737.06+315952.19 & DA      & 4016138637619205248 & 18.416 (0.003) & 0.9995            \\
WDJ121745.26-010610.29 & DA      & 3695017543649956608 & 19.903 (0.005) & 0.9830            \\
WDJ121802.76+001541.43 & DA      & 3698451623404665088 & 19.852 (0.006) & 0.9989            \\
WDJ121807.23+750728.63 & DA      & 1692359363941072384 & 18.510 (0.003) & 0.9984            \\
WDJ121807.84+532249.98 & DA      & 1572251806099360640 & 19.041 (0.003) & 0.9866            \\
WDJ121813.59+461806.10 & DB      & 1545052327970034304 & 18.463 (0.003) & 0.9944            \\
WDJ121830.68+004216.09 & DA      & 3698504571761639808 & 18.528 (0.003) & 0.9943            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ121837.12+002303.87 & DZ      & 3698477839885075200 & 19.342 (0.004) & 0.9976            \\
WDJ121839.22+462829.83 & DA      & 1544874653762529920 & 19.483 (0.003) & 0.9889            \\
WDJ121843.29-004217.53 & DA      & 3698057517205679872 & 19.004 (0.004) & 0.9987            \\
WDJ121855.90+332419.55 & DA      & 4016551645969831680 & 19.893 (0.006) & 0.9964            \\
WDJ121923.10+315936.06 & DA      & 4015380524352259200 & 19.125 (0.004) & 0.9976            \\
WDJ121928.91+435257.85 & DA      & 1538241441846258560 & 19.846 (0.005) & 0.9890            \\
WDJ121929.99+582740.15 & DA      & 1575107070293783296 & 16.784 (0.003) & 0.9931            \\
WDJ121945.85+543402.99 & DAH     & 1572669002042636672 & 19.091 (0.003) & 0.9946            \\
WDJ122004.19+544356.46 & DC;     & 1572762739705066880 & 19.896 (0.005) & 0.9997            \\
WDJ122026.27+562325.26 & DC;     & 1574455540934523392 & 19.757 (0.004) & 0.9926            \\
WDJ122041.49+540753.79 & DC      & 1572641651690838912 & 19.760 (0.004) & 0.9955            \\
WDJ122102.43+554835.08 & DZ      & 1574343386453534208 & 19.328 (0.004) & 0.9935            \\
WDJ122108.62+445845.38 & DA      & 1538741513478923264 & 17.596 (0.003) & 0.9824            \\
WDJ122121.00+330634.60 & DA      & 4016670251491467520 & 17.835 (0.003) & 0.9914            \\
WDJ122122.00+523350.63 & DA      & 1572075304420151680 & 19.895 (0.004) & 0.9960            \\
WDJ122130.90+804004.77 & DA      & 1719536473881334016 & 18.478 (0.003) & 0.9986            \\
WDJ122141.59+534129.50 & DZ;     & 1572601725674655488 & 19.553 (0.004) & 0.9135            \\
WDJ122147.27+330426.63 & DAZ     & 4016667159115020032 & 18.784 (0.004) & 0.9914            \\
WDJ122154.04+545048.62 & DA      & 1572778197291175936 & 18.112 (0.003) & 0.9944            \\
WDJ122224.35+584755.03 & DA      & 1581078517944145280 & 17.365 (0.003) & 0.9949            \\
WDJ122234.49+804946.33 & DA      & 1719544995096470016 & 18.638 (0.003) & 0.9988            \\
WDJ122239.60+305149.93 & DAZ;    & 4015068228690024960 & 19.417 (0.004) & 0.9627            \\
WDJ122248.27+553902.83 & DA      & 1574328066305414656 & 19.796 (0.004) & 0.9907            \\
WDJ122302.34+313842.30 & DA      & 4015391278949763200 & 17.548 (0.003) & 0.9987            \\
WDJ122303.45+561254.70 & DB      & 1574440968110551040 & 18.895 (0.003) & 0.9947            \\
WDJ122314.26+435009.18 & DB      & 1538577686246230784 & 19.157 (0.004) & 0.9977            \\
WDJ122314.85+310031.51 & DA      & 4015075512954618624 & 19.882 (0.006) & 0.9979            \\
WDJ122315.88+531946.69 & DC;     & 1572030769902221568 & 19.847 (0.004) & 0.9937            \\
WDJ122325.21+325426.24 & DA      & 4015899051459141504 & 19.481 (0.005) & 0.9868            \\
WDJ122329.42+553658.04 & DA      & 1574139362623230848 & 19.199 (0.004) & 0.9929            \\
WDJ122336.92+532829.87 & DA      & 1572407941046908288 & 18.693 (0.003) & 0.9988            \\
WDJ122337.56+333806.54 & DA      & 4016714025798014464 & 17.800 (0.003) & 0.9959            \\
WDJ122404.53+531733.26 & DA      & 1572019607283989504 & 19.648 (0.004) & 0.9767            \\
WDJ122408.65+563951.27 & DAZ;    & 1574664924884832512 & 18.075 (0.003) & 0.9990            \\
WDJ122434.66+561121.09 & DA      & 1574276389258980096 & 19.490 (0.004) & 0.9956            \\
WDJ122439.72+454712.28 & DA      & 1541872853875479296 & 19.868 (0.004) & 0.9924            \\
WDJ122440.34+450604.87 & DAHP;   & 1541733795718661760 & 19.920 (0.004) & 0.9892            \\
WDJ122448.14+792042.55 & DAZ;    & 1717665659142919168 & 15.538 (0.003) & 0.9997            \\
WDJ122449.18+334914.00 & DA      & 4016808789956453376 & 19.671 (0.004) & 0.9985            \\
WDJ122500.26+561858.17 & DA      & 1574276217460291840 & 19.904 (0.005) & 0.9901            \\
WDJ122522.62+564816.20 & WD+MS   & --                  & --             & --                \\
WDJ122546.80+590344.67 & DA      & 1581188056789894528 & 19.787 (0.004) & 0.9909            \\
WDJ122619.74+582410.67 & DA      & 1580867373056100992 & 19.489 (0.004) & 0.9985            \\
WDJ122625.63+583006.57 & DA      & 1580891566607739904 & 18.892 (0.003) & 0.9877            \\
WDJ122626.14+531716.44 & DB      & 1572347051293826048 & 19.284 (0.004) & 0.9995            \\
WDJ122646.29+333345.53 & DA      & 4016041193401363712 & 18.486 (0.004) & 0.9992            \\
WDJ122651.77+312343.36 & DA      & 4015149592550083072 & 19.393 (0.004) & 0.9980            \\
WDJ122704.88+794236.33 & DAZ;    & 1717700671716305024 & 18.201 (0.003) & 0.9998            \\
WDJ122708.05+443742.27 & DA      & 1541662224383238144 & 18.624 (0.003) & 0.9986            \\
WDJ122708.28+793012.51 & DAZ;    & 1717691050989574144 & 17.622 (0.003) & 0.9994            \\
WDJ122713.58+542140.90 & DA      & 1572516414740969856 & 19.221 (0.004) & 0.9935            \\
WDJ122717.44+563825.70 & DA      & 1574653689250360576 & 18.302 (0.003) & 0.9994            \\
WDJ122718.17+534149.04 & DA      & 1572381788989547392 & 18.211 (0.003) & 0.9536            \\
WDJ122719.25+564200.48 & DA      & 1574654277661339648 & 19.260 (0.004) & 0.9722            \\
WDJ122724.02+583817.24 & DA      & 1580896170813017728 & 18.430 (0.003) & 0.9918            \\
WDJ122737.52+315927.92 & DA      & 4015601839722174592 & 19.944 (0.006) & 0.9969            \\
WDJ122744.64+584039.24 & DA      & 1580886408351269376 & 19.827 (0.005) & 0.9991            \\
WDJ122812.33+442907.08 & DA      & 1541644980090975616 & 18.866 (0.003) & 0.9982            \\
WDJ122822.83+542752.93 & DA      & 1572512085413900416 & 19.620 (0.004) & 0.9864            \\
WDJ122833.32+583122.55 & DA      & 1580882903657900800 & 19.139 (0.004) & 0.9993            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ122919.75+574007.46 & DC      & 1574781163879398912 & 19.484 (0.004) & 0.9959            \\
WDJ122935.96+580523.18 & DA      & 1580798176839183744 & 18.944 (0.003) & 0.9928            \\
WDJ122937.74+591629.66 & DA      & 1581021927454828032 & 19.251 (0.004) & 0.9954            \\
WDJ123016.34-070355.60 & DA;     & 3583404808347928960 & 18.678 (0.003) & 0.9994            \\
WDJ123026.82+800506.82 & DZ;     & 1717826256559591808 & 19.822 (0.004) & 0.9922            \\
WDJ123032.23+321900.54 & DA      & 4015669111794256896 & 19.830 (0.005) & 0.9712            \\
WDJ123051.52+532721.92 & DB      & 1569452140258033024 & 18.708 (0.003) & 0.9996            \\
WDJ123109.32+315653.28 & DA      & 4012561930589892480 & 19.872 (0.005) & 0.9711            \\
WDJ123151.23+605612.38 & DA      & 1583087939867478016 & 19.885 (0.005) & 0.9606            \\
WDJ123151.82+613013.93 & DA      & 1583131370577222400 & 18.358 (0.003) & 0.9959            \\
WDJ123155.58+631537.42 & DA;     & 1583713218386293120 & 19.752 (0.005) & 0.8149            \\
WDJ123155.74+573611.47 & DA      & 1580767149995407744 & 17.911 (0.003) & 0.9991            \\
WDJ123156.08+573609.85 & DA      & 1580767149995407616 & 18.572 (0.003) & 0.9936            \\
WDJ123211.54+574711.18 & DA      & 1580775946088032128 & 16.661 (0.003) & 0.9998            \\
WDJ123231.64+555456.72 & DA      & 1571566917730245504 & 18.948 (0.004) & 0.9647            \\
WDJ123232.50+541649.97 & DA      & 1570995515281629568 & 19.700 (0.004) & 0.9977            \\
WDJ123245.94+551053.46 & DA      & 1571138241339078400 & 18.503 (0.003) & 0.9942            \\
WDJ123252.29+552710.34 & DA      & 1571166729856622848 & 19.664 (0.004) & 0.9959            \\
WDJ123300.66+531826.62 & DA      & 1569389468095138816 & 19.839 (0.004) & 0.9624            \\
WDJ123303.03+573808.26 & DA      & 1577770392398736384 & 19.369 (0.004) & 0.9810            \\
WDJ123309.09+592555.57 & WD+MS   & --                  & --             & --                \\
WDJ123314.14+630521.37 & DA      & 1583699165253946240 & 19.015 (0.004) & 0.9996            \\
WDJ123323.14+582944.83 & DA;     & 1580915545409506944 & 19.861 (0.005) & 0.9309            \\
WDJ123323.19+572503.52 & DA      & 1577760565513539968 & 19.091 (0.003) & 0.9889            \\
WDJ123329.69+600854.71 & DA      & 1581483997216777600 & 17.120 (0.003) & 0.9857            \\
WDJ123336.03+572329.69 & DA      & 1577760363650285824 & 19.904 (0.005) & 0.9900            \\
WDJ123349.94+793235.49 & DA      & 1717776258849204480 & 19.198 (0.004) & 0.9755            \\
WDJ123352.65+544610.28 & DA;     & 1571123264789446656 & 19.774 (0.004) & 0.9878            \\
WDJ123355.31-081314.04 & DA;     & 3580224677123199616 & 18.760 (0.003) & 0.9997            \\
WDJ123410.98+580815.53 & DA      & 1577900791900994688 & 16.602 (0.003) & 0.9924            \\
WDJ123422.20+603808.43 & DA      & 1583021011393222272 & 19.755 (0.004) & 0.9921            \\
WDJ123425.44+604503.80 & DA      & 1583023618437189504 & 17.835 (0.003) & 0.9917            \\
WDJ123426.71+534526.83 & DQ      & 1569428706916038272 & 19.583 (0.004) & 0.9929            \\
WDJ123432.68+560643.03 & DZB     & 1571584539980588544 & 18.047 (0.004) & 0.9983            \\
WDJ123436.79+631407.86 & DA      & 1583792108345604864 & 19.963 (0.006) & 0.7017            \\
WDJ123504.43+620517.94 & DAQ;    & 1583220877695665280 & 19.635 (0.004) & 0.8803            \\
WDJ123505.86+532446.78 & DC;     & 1569405002992759168 & 19.657 (0.004) & 0.9919            \\
WDJ123515.68+550317.93 & DA      & 1571109898850692608 & 16.951 (0.003) & 0.9518            \\
WDJ123519.07+575949.54 & DAZ     & 1577895977241805312 & 18.613 (0.003) & 0.9980            \\
WDJ123540.75-074802.27 & DA;     & 3580269997617903616 & 18.435 (0.003) & 0.9857            \\
WDJ123544.36+623414.43 & DBZ     & 1583631373489800704 & 19.458 (0.004) & 0.9974            \\
WDJ123544.94+624624.51 & DA      & 1583640994216676352 & 19.326 (0.004) & 0.9978            \\
WDJ123554.43+563736.19 & DA      & 1571697587815612800 & 19.321 (0.006) & 0.9937            \\
WDJ123625.95-063436.24 & DC      & 3679487830964457984 & 18.802 (0.003) & 0.9951            \\
WDJ123630.85+630811.33 & DA      & 1583745722699375744 & 19.672 (0.004) & 0.9969            \\
WDJ123647.48+560439.30 & DA      & 1571540215918076928 & 18.140 (0.003) & 0.9994            \\
WDJ123711.25+545128.03 & DZ      & 1571089381790648064 & 19.568 (0.004) & 0.9846            \\
WDJ123718.71+555232.51 & DA      & 1571524586532877952 & 19.636 (0.004) & 0.9815            \\
WDJ123728.59+540158.87 & DA      & 1570761280649358848 & 19.504 (0.004) & 0.9960            \\
WDJ123735.53+602833.07 & DB      & 1580011063952644608 & 19.009 (0.004) & 0.9994            \\
WDJ123743.17+602320.49 & DA      & 1580009552123749888 & 17.918 (0.003) & 0.9967            \\
WDJ123757.52+792901.76 & DA      & 1717726712101679488 & 18.881 (0.004) & 0.9964            \\
WDJ123811.66+541328.48 & DA      & 1570769561346347520 & 19.149 (0.004) & 0.9993            \\
WDJ123821.28+575552.28 & DC      & 1577838944371859456 & 19.762 (0.004) & 0.9840            \\
WDJ123832.55+584022.11 & DC      & 1578256136019422080 & 19.150 (0.004) & 0.9958            \\
WDJ123846.86+584958.60 & DA      & 1578264519795684992 & 19.807 (0.004) & 0.9812            \\
WDJ123851.38+582512.04 & DB      & 1577876770148424576 & 19.424 (0.004) & 0.9964            \\
WDJ123857.22+590207.00 & DA      & 1578291118528752256 & 18.025 (0.003) & 0.9978            \\
WDJ123922.69+545153.38 & DA      & 1570904835636337024 & 19.913 (0.004) & 0.9896            \\
WDJ123936.11+745049.08 & DC      & 1691635889585684608 & 19.858 (0.005) & 0.9919            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ123949.74+740823.33 & DZ      & 1691498862948996480 & 19.693 (0.004) & 0.9951            \\
WDJ123952.14+615055.77 & DB      & 1580570711075298688 & 19.053 (0.003) & 0.9898            \\
WDJ124020.57+751738.46 & DA      & 1692036416760332672 & 19.475 (0.004) & 0.9965            \\
WDJ124046.40+573218.77 & DA      & 1577810494508474496 & 18.385 (0.003) & 0.9989            \\
WDJ124047.80+630552.45 & DA      & 1580749656593029632 & 18.937 (0.003) & 0.9839            \\
WDJ124050.01+623549.47 & DA      & 1580711551642733184 & 18.120 (0.003) & 0.9991            \\
WDJ124058.65+532623.54 & DB      & 1570663600208964352 & 19.050 (0.004) & 0.9994            \\
WDJ124101.38+623855.30 & DA      & 1580713102126412288 & 18.839 (0.004) & 0.9337            \\
WDJ124118.79+611004.74 & DA      & 1580141768396839040 & 17.949 (0.003) & 0.9973            \\
WDJ124142.69+604814.36 & DA      & 1580082665351115008 & 17.802 (0.003) & 0.9964            \\
WDJ124146.71+532205.60 & DC      & 1570659781981537024 & 19.075 (0.003) & 1.0000            \\
WDJ124202.13+750845.51 & DA      & 1692021543289085184 & 15.266 (0.003) & 0.9998            \\
WDJ124204.26+541516.68 & DC      & 1570828286435383424 & 18.858 (0.003) & 0.9456            \\
WDJ124207.76+631802.08 & DC      & 1676834534635220224 & 19.211 (0.004) & 0.9931            \\
WDJ124228.23+574502.89 & DA      & 1577651782581159936 & 19.913 (0.005) & 0.9829            \\
WDJ124238.34+612124.30 & DA      & 1580126577097365504 & 18.269 (0.003) & 0.9968            \\
WDJ124238.82+612118.94 & DA      & 1580126370938935424 & 18.909 (0.003) & 0.8934            \\
WDJ124246.21+621927.80 & DA      & 1580599401456550528 & 19.510 (0.004) & 0.9827            \\
WDJ124306.46+580851.28 & DB      & 1578040258079246592 & 17.783 (0.003) & 0.9905            \\
WDJ124307.54+611637.80 & DA      & 1580122557007924096 & 19.375 (0.004) & 0.9950            \\
WDJ124309.30+561957.14 & DA      & 1577456619267365376 & 19.764 (0.004) & 0.9949            \\
WDJ124310.86+613207.81 & DC      & 1580504568578769024 & 18.971 (0.003) & 0.9933            \\
WDJ124315.00+563540.78 & DA      & 1577466789749987328 & 19.712 (0.005) & 0.9756            \\
WDJ124319.12+622413.90 & DA;     & 1580693791953429376 & 19.512 (0.004) & 0.9805            \\
WDJ124325.87+605227.97 & DZ      & 1580075003129495936 & 19.191 (0.004) & 0.9930            \\
WDJ124341.14+615423.18 & DB;     & 1580539718591337472 & 19.295 (0.004) & 0.9972            \\
WDJ124341.26+624836.22 & DA      & 1580729075109475072 & 17.969 (0.003) & 0.9970            \\
WDJ124342.28+625228.88 & DC      & 1580731308492667136 & 19.816 (0.005) & 0.9947            \\
WDJ124356.29+621145.62 & DAZ     & 1580550408765082240 & 18.846 (0.004) & 0.9994            \\
WDJ124407.67+582351.90 & DA      & 1578072075196957696 & 17.134 (0.003) & 0.9986            \\
WDJ124413.48+593610.24 & CV      & 1578229644661071360 & 19.842 (0.023) & 0.2369            \\
WDJ124420.47+605523.75 & DA      & 1580075965202199808 & 19.147 (0.004) & 0.9995            \\
WDJ124427.44+630057.74 & DA      & 1580692825585749120 & 19.354 (0.004) & 0.9941            \\
WDJ124440.84+582304.08 & DBZ     & 1578060457309314560 & 19.204 (0.004) & 0.9995            \\
WDJ124524.31+584248.88 & DA      & 1578164670395887872 & 19.310 (0.004) & 0.9992            \\
WDJ124529.34+563433.88 & DC      & 1577439615493173120 & 19.898 (0.005) & 0.9995            \\
WDJ124613.68+594132.40 & DA      & 1579722717027957376 & 19.876 (0.005) & 0.9830            \\
WDJ124624.46+574550.95 & DA      & 1577971293788578176 & 19.159 (0.004) & 0.9990            \\
WDJ124624.79+755501.84 & DAZ     & 1692166056053056000 & 18.201 (0.003) & 0.9944            \\
WDJ124628.48+751231.18 & DA      & 1691979310875363328 & 19.481 (0.004) & 0.9983            \\
WDJ124657.31+743512.70 & DA      & 1691579535319357952 & 19.748 (0.005) & 0.9980            \\
WDJ124713.47+614658.13 & DA      & 1580338473603959808 & 18.455 (0.003) & 0.9973            \\
WDJ124716.94+571031.84 & DQ      & 1577566467351267200 & 19.790 (0.004) & 0.9922            \\
WDJ124804.03+282104.11 & DA      & 3962760680985110016 & 18.010 (0.004) & 0.9983            \\
WDJ124804.39+601135.52 & DA      & 1579850668398244096 & 19.357 (0.004) & 0.9883            \\
WDJ124808.94+605726.51 & WD+MS   & 1579901250228323584 & 17.995 (0.003) & 0.9943            \\
WDJ124818.42+605929.22 & DA      & 1580276664729524992 & 19.453 (0.004) & 0.9955            \\
WDJ124906.05+274247.39 & DAZ     & 3961972747760766720 & 18.313 (0.003) & 0.9939            \\
WDJ124912.62+253959.29 & DA;     & 3961092206449867392 & 19.792 (0.005) & 0.9913            \\
WDJ124914.41+735540.99 & DA      & 1691524456658677376 & 19.005 (0.004) & 0.9993            \\
WDJ124926.17+280058.21 & DAP;    & 3961998375830065152 & 18.413 (0.003) & 0.9947            \\
WDJ124927.65+804501.17 & DAZ     & 1719408174617885952 & 19.692 (0.004) & 0.9919            \\
WDJ124957.88+733651.36 & DC      & 1691238068239526912 & 19.806 (0.007) & 0.8178            \\
WDJ125031.35+564445.28 & DAZ     & 1576769561938708096 & 19.271 (0.004) & 0.9952            \\
WDJ125038.22+622824.18 & DA      & 1580475946917090560 & 19.944 (0.005) & 0.9839            \\
WDJ125040.15+582000.28 & DA      & 1577341685942384768 & 18.404 (0.003) & 0.9922            \\
WDJ125047.16+265145.69 & DQ      & 3961591831405665280 & 19.556 (0.004) & 0.9972            \\
WDJ125103.94+755426.82 & DA      & 1692116200072459904 & 19.762 (0.005) & 0.9971            \\
WDJ125132.70+621918.21 & DBZ;    & 1580460729847969024 & 18.153 (0.003) & 0.9996            \\
WDJ125153.60+260354.23 & DB      & 3958481347370309888 & 17.868 (0.003) & 0.9997            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ125207.43+745756.93 & DQ;     & 1691957732959636608 & 19.350 (0.004) & 0.9704            \\
WDJ125219.73+262438.32 & DA      & 3961516583578390656 & 19.590 (0.005) & 0.9783            \\
WDJ125234.06+615406.81 & DA      & 1580399535154261120 & 19.424 (0.004) & 0.9966            \\
WDJ125235.19+264324.67 & DC      & 3961531014672329728 & 19.597 (0.004) & 0.9978            \\
WDJ125241.64+252210.89 & DA      & 3958012233862352384 & 19.786 (0.005) & 0.9941            \\
WDJ125250.17+735216.84 & DZA     & 1691333347793733632 & 18.776 (0.003) & 0.9921            \\
WDJ125305.84+612955.40 & DB      & 1580359884015834880 & 19.427 (0.004) & 0.9992            \\
WDJ125309.92+794253.81 & DAH;    & 1718497474048497920 & 19.658 (0.004) & 0.9875            \\
WDJ125317.71+253434.05 & DC      & 3958391191712417792 & 19.981 (0.005) & 0.9968            \\
WDJ125322.36+252355.87 & DA      & 3958384521627501824 & 19.715 (0.005) & 0.9981            \\
WDJ125331.45+265806.70 & DAZ     & 3961646085432634240 & 19.179 (0.004) & 0.9970            \\
WDJ125334.40+242222.55 & DA      & 3957706157312757888 & 19.184 (0.004) & 0.9899            \\
WDJ125351.68+265058.69 & DA      & 3961629730197164416 & 19.652 (0.005) & 0.9909            \\
WDJ125414.48+274533.35 & DA      & 3961742395779121920 & 18.850 (0.003) & 0.9909            \\
WDJ125417.52+802132.41 & DA;     & 1719293692264630400 & 19.136 (0.004) & 0.9916            \\
WDJ125422.09+273834.42 & DA      & 3961737654135175680 & 17.985 (0.003) & 0.9993            \\
WDJ125427.39+735248.83 & WD+MS   & 1691326991242135168 & 19.425 (0.004) & 0.9884            \\
WDJ125428.75+251528.88 & DAZ     & 3958191694775855360 & 18.417 (0.003) & 0.9981            \\
WDJ125441.04+242653.89 & DA      & 3957719145293870848 & 19.049 (0.004) & 0.9993            \\
WDJ125446.77+282314.75 & DAZ     & 1463987878274060800 & 19.826 (0.005) & 0.9935            \\
WDJ125453.39+234359.68 & DC      & 3956905747207784576 & 19.656 (0.005) & 0.9993            \\
WDJ125503.13+252221.62 & DC      & 3958198635442770816 & 18.879 (0.003) & 0.9969            \\
WDJ125510.56+264226.59 & CV      & 3958622291017334400 & 19.207 (0.004) & 0.9708            \\
WDJ125520.03+272524.32 & DA      & 3961683949863893376 & 17.994 (0.003) & 0.9978            \\
WDJ125530.61+231457.06 & DA      & 3956739446073762176 & 19.909 (0.006) & 0.7464            \\
WDJ125544.49+263300.49 & DA      & 3958603500535723776 & 19.062 (0.004) & 0.9893            \\
WDJ125604.76+750339.23 & DA;     & 1691797792673239168 & 19.473 (0.004) & 0.9945            \\
WDJ125645.49+252241.71 & WD+MS   & 3958162012257966336 & 18.804 (0.007) & 0.6223            \\
WDJ125702.38+231812.82 & DP;     & 3956644544476440320 & 18.786 (0.004) & 0.9982            \\
WDJ125707.69+285555.77 & DP;     & 1464104190283536000 & 17.523 (0.003) & 0.9966            \\
WDJ125713.14+240219.25 & DA      & 3956894550228282624 & 19.475 (0.005) & 0.9930            \\
WDJ125718.12+741728.78 & DC;     & 1691360835584722304 & 19.589 (0.004) & 0.9176            \\
WDJ125718.75+254624.45 & DA      & 3958317142180429696 & 19.490 (0.004) & 0.9907            \\
WDJ125733.58+753958.94 & DA      & 1691930489981850496 & 19.682 (0.004) & 0.9113            \\
WDJ125739.66+291135.83 & DA      & 1464134289414972288 & 17.800 (0.003) & 0.9928            \\
WDJ125751.83+263621.31 & DB      & 3958573023448132992 & 19.006 (0.004) & 0.9982            \\
WDJ125752.94+323228.38 & DA      & 1467400216907220608 & 19.183 (0.004) & 0.9985            \\
WDJ125801.10+231258.08 & DA      & 3956627678139811584 & 18.670 (0.003) & 0.9980            \\
WDJ125820.50+281357.33 & DAH     & 1463829960916504064 & 18.965 (0.004) & 0.9953            \\
WDJ125830.95+321106.11 & DA      & 1465832480828342016 & 19.224 (0.004) & 0.9912            \\
WDJ125833.92+311753.59 & DA      & 1465579386995660800 & 18.584 (0.003) & 0.9964            \\
WDJ125847.33+233844.37 & DA      & 3956679252108368384 & 19.010 (0.003) & 0.9938            \\
WDJ125854.90+320428.51 & DA      & 1465827704824690176 & 19.132 (0.004) & 0.9612            \\
WDJ125855.01+262911.70 & DA      & 3958380742056335744 & 18.476 (0.003) & 0.9961            \\
WDJ125913.45+291653.60 & DA;     & 1464326287337622528 & 18.325 (0.003) & 0.9821            \\
WDJ125922.03+311215.59 & DZ      & 1465529324856790656 & 19.495 (0.004) & 0.9956            \\
WDJ125931.57+263907.62 & DA      & 1460386359218405376 & 19.798 (0.004) & 0.9879            \\
WDJ125934.61+275452.70 & DQ;     & 1460807304669403136 & 17.412 (0.003) & 0.9958            \\
WDJ125944.80+253938.48 & DA      & 3958257665473555968 & 18.724 (0.004) & 0.9980            \\
WDJ125946.66+273404.14 & DAZ     & 1460689760003983232 & 15.355 (0.003) & 0.9935            \\
WDJ125954.37+252756.09 & DAH     & 3957500170681359104 & 19.555 (0.004) & 0.9948            \\
WDJ125955.25+240542.09 & DBZ     & 3957071605960940416 & 18.683 (0.003) & 0.9980            \\
WDJ130002.16+235941.65 & DC      & 3957067310993650048 & 19.477 (0.004) & 0.9767            \\
WDJ130006.30+290450.91 & DB      & 1464307664359280768 & 19.577 (0.004) & 0.9841            \\
WDJ130016.19+255001.83 & DA      & 3958284740947414016 & 19.817 (0.004) & 0.9926            \\
WDJ130024.26+251212.38 & DQ;     & 3957475672187837952 & 19.834 (0.004) & 0.9949            \\
WDJ130031.55+285743.04 & DA      & 1464256193471132032 & 19.427 (0.004) & 0.9932            \\
WDJ130041.84+234038.29 & DBA     & 3956999205696372480 & 18.150 (0.003) & 0.9995            \\
WDJ130046.34+250233.41 & DA      & 3957468525362209280 & 18.784 (0.003) & 0.9946            \\
WDJ130048.04+741640.41 & DA      & 1691688971085917824 & 19.834 (0.005) & 0.8215            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ130051.64+234525.89 & WD+MS   & 3957047996524880768 & 19.615 (0.004) & 0.4069            \\
WDJ130103.52+234351.73 & DAZ;    & 3957000751884797312 & 19.835 (0.005) & 0.8539            \\
WDJ130105.19+263820.09 & DA      & 1460378215960391296 & 19.822 (0.004) & 0.9840            \\
WDJ130106.11+281643.27 & DAZ;    & 1460842622183563520 & 19.883 (0.004) & 0.9964            \\
WDJ130107.91+292608.07 & DA      & 1464320549261441920 & 17.764 (0.003) & 0.9995            \\
WDJ130109.26+252118.89 & DA      & 3957483712366860288 & 18.705 (0.003) & 0.9929            \\
WDJ130110.90+762408.67 & DA;     & 1715996669210933888 & 19.638 (0.005) & 0.9478            \\
WDJ130115.90+241033.33 & DA      & 3957098608418977152 & 19.043 (0.004) & 0.9893            \\
WDJ130117.59+270731.70 & DB      & 1460430099164962048 & 19.688 (0.004) & 0.9973            \\
WDJ130130.51+262150.50 & DZ      & 1460322969797561344 & 20.267 (0.005) & 0.9731            \\
WDJ130132.15+311932.23 & DB      & 1465545680092336896 & 19.575 (0.004) & 0.9984            \\
WDJ130143.40+331359.77 & DA      & 1467497381951055104 & 18.879 (0.003) & 0.9958            \\
WDJ130143.92+260042.95 & DA      & 1460293317343353344 & 17.531 (0.003) & 0.9928            \\
WDJ130149.67+763228.98 & DA      & 1716004911252180224 & 18.669 (0.003) & 0.9986            \\
WDJ130153.16+233106.57 & DBZ     & 3956982025827149056 & 18.896 (0.003) & 0.9995            \\
WDJ130154.26+232932.73 & DA      & 3956981823964710272 & 19.666 (0.004) & 0.9953            \\
WDJ130233.01+261014.95 & DA      & 1460301456304990464 & 18.910 (0.003) & 0.9893            \\
WDJ130238.00+275125.93 & DA      & 1460767992832014976 & 18.221 (0.003) & 0.9946            \\
WDJ130303.73+233418.47 & DA      & 3944976561442565504 & 19.713 (0.004) & 0.9897            \\
WDJ130316.73+275020.90 & DC      & 1460756585398870272 & 19.536 (0.004) & 0.9942            \\
WDJ130317.88+260313.51 & DC      & 1459546263999675264 & 18.384 (0.003) & 1.0000            \\
WDJ130323.72+251007.15 & DA      & 3957439461319984640 & 16.333 (0.003) & 0.9998            \\
WDJ130329.59+314000.83 & DA      & 1466307504211677056 & 20.506 (0.006) & 0.8008            \\
WDJ130331.81+740842.60 & DA      & 1691672100454351104 & 19.295 (0.004) & 0.9984            \\
WDJ130343.27+285439.66 & DA      & 1461264284893352704 & 19.509 (0.004) & 0.9964            \\
WDJ130352.48+253741.81 & DA      & 1459470539047436416 & 19.862 (0.005) & 0.9988            \\
WDJ130401.13+255546.14 & DC      & 1459529015026563584 & 19.268 (0.004) & 0.9927            \\
WDJ130405.59+783517.66 & DA      & 1716865141662187264 & 19.188 (0.004) & 0.9990            \\
WDJ130412.40+752550.91 & DA      & 1691866026817520512 & 18.741 (0.003) & 0.9917            \\
WDJ130428.43+761710.86 & WD+MS   & 1715983676933788928 & 18.522 (0.004) & 0.9819            \\
WDJ130431.69+252847.56 & DQ      & 1459453217443582976 & 19.369 (0.004) & 0.9934            \\
WDJ130452.99+324321.06 & DA      & 1467222263526185728 & 19.049 (0.003) & 0.9976            \\
WDJ130519.34+235342.59 & DA      & 3945101841343189376 & 19.240 (0.004) & 0.9876            \\
WDJ130522.83+244537.01 & DAH     & 3957177395299370496 & 18.698 (0.003) & 0.9935            \\
WDJ130525.14+265014.01 & DA      & 1460442163729708672 & 19.113 (0.003) & 0.9991            \\
WDJ130535.78+283014.63 & DA      & 1461178179388705792 & 19.529 (0.004) & 0.9987            \\
WDJ130538.31+755807.11 & DA      & 1715951206981327872 & 19.806 (0.005) & 0.9964            \\
WDJ130545.13+260640.00 & DA      & 1459514618295651840 & 19.889 (0.005) & 0.9967            \\
WDJ130553.34+283554.56 & DA;     & 1461192133737582848 & 19.287 (0.004) & 0.9740            \\
WDJ130557.14+800330.49 & DA;     & 1718521315410957824 & 19.821 (0.005) & 0.9851            \\
WDJ130558.49+305354.48 & DC      & 1466025307680573056 & 19.670 (0.004) & 0.9451            \\
WDJ130618.80+791851.17 & DA      & 1718423252718043648 & 19.307 (0.004) & 0.9885            \\
WDJ130632.00+272216.12 & DA;     & 1460484971667728128 & 19.795 (0.004) & 0.8402            \\
WDJ130715.04+264419.71 & DA      & 1459698614694879104 & 19.232 (0.004) & 0.9986            \\
WDJ130716.72+170219.78 & DB      & 3937836332933271552 & 18.371 (0.003) & 0.9995            \\
WDJ130717.28+004151.64 & DAP     & 3690807032590126208 & 17.460 (0.003) & 0.9961            \\
WDJ130719.15+181215.76 & DAZ;    & 3938163231482433280 & 19.548 (0.004) & 0.9881            \\
WDJ130751.88+260246.76 & DC      & 1459590725116218752 & 19.694 (0.004) & 0.9959            \\
WDJ130759.71+755200.59 & DC      & 1715899907891901312 & 19.453 (0.005) & 0.9956            \\
WDJ130804.91+323236.34 & DA      & 1466466177483020416 & 18.786 (0.003) & 0.9929            \\
WDJ130807.60+312911.53 & DA      & 1466158314228023296 & 19.746 (0.004) & 0.9950            \\
WDJ130813.28+174427.58 & DA      & 3937902342284696448 & 19.051 (0.004) & 0.9871            \\
WDJ130820.32+170222.63 & DA      & 3937085916245435008 & 17.799 (0.003) & 0.9989            \\
WDJ130830.91+062921.60 & DQA     & 3729444416650571648 & 19.859 (0.006) & 0.9987            \\
WDJ130849.39+794409.77 & DA      & 1718460945351226112 & 19.427 (0.004) & 0.9965            \\
WDJ130904.22+810848.52 & DA      & 1719045679378232704 & 18.528 (0.003) & 0.9995            \\
WDJ130907.69+262431.94 & DA      & 1459626218728599552 & 19.694 (0.004) & 0.9945            \\
WDJ130931.30+162204.03 & DAZ     & 3936619139199761024 & 19.130 (0.004) & 0.9943            \\
WDJ130940.59+081220.01 & DA      & 3730836157852876032 & 19.487 (0.005) & 0.9861            \\
WDJ130941.32+752000.08 & DA      & 1691854451881472768 & 18.020 (0.003) & 0.9992            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ131028.07+164935.91 & DA      & 3937020705758349952 & 17.855 (0.003) & 0.9931            \\
WDJ131032.90+161219.60 & DA      & 3936422876374227328 & 19.486 (0.004) & 0.9593            \\
WDJ131038.73+324453.71 & WD+MS   & 1466823381323238400 & 19.130 (0.004) & 0.9514            \\
WDJ131040.14+181418.60 & DA      & 3938034588622001664 & 19.044 (0.004) & 0.9942            \\
WDJ131046.86+325059.59 & DC      & 1466825172326172800 & 19.718 (0.004) & 0.9857            \\
WDJ131051.11+171049.60 & DAH     & 3937106051052425856 & 19.578 (0.004) & 0.9972            \\
WDJ131108.20-005830.97 & DA      & 3685889290740985728 & 18.914 (0.004) & 0.9990            \\
WDJ131119.89+275812.91 & DB      & 1460243319627427328 & 19.012 (0.003) & 0.9996            \\
WDJ131148.49+053847.65 & DB      & 3717123053127067008 & 17.821 (0.003) & 0.9998            \\
WDJ131157.66+172418.55 & DA      & 3937204938379471360 & 19.542 (0.005) & 0.9871            \\
WDJ131214.46+785242.91 & DA      & 1716713271618770560 & 16.917 (0.003) & 0.9985            \\
WDJ131223.48+173659.21 & CV      & 3937217307886601088 & 19.527 (0.029) & 0.1373            \\
WDJ131227.94+161505.27 & DA      & --                  & --             & --                \\
WDJ131228.21+803206.16 & DA      & 1718605050093815296 & 18.923 (0.004) & 0.9991            \\
WDJ131255.40+800402.42 & DA;     & 1718565433315335936 & 19.704 (0.005) & 0.9960            \\
WDJ131259.53+761045.97 & DA      & 1715922963276470016 & 17.832 (0.003) & 0.9982            \\
WDJ131421.51+082938.52 & DA      & 3731612138184239104 & 19.785 (0.005) & 0.9979            \\
WDJ131426.39+173228.40 & DAH     & 3937174942327932544 & 18.432 (0.003) & 0.9962            \\
WDJ131426.84+173209.50 & DA      & 3937174946624964224 & 16.279 (0.003) & 0.9984            \\
WDJ131521.51+181359.68 & DA      & 3938762293520648448 & 18.196 (0.003) & 0.9951            \\
WDJ131536.31+162415.38 & DBA     & 3936757368427174912 & 17.434 (0.003) & 0.9990            \\
WDJ131601.49+165957.81 & DAZ;    & 3936955555398198272 & 18.908 (0.003) & 0.9990            \\
WDJ131618.54+161332.46 & DB      & 3744597817185315072 & 18.138 (0.003) & 0.9997            \\
WDJ131619.25+055238.74 & DA      & 3717470666304567680 & 18.572 (0.004) & 0.9986            \\
WDJ131635.46+790656.25 & DAZ     & 1718221320535593600 & 17.884 (0.003) & 0.9963            \\
WDJ131637.11+173252.26 & DA;     & 3938487793571703552 & 19.785 (0.005) & 0.9980            \\
WDJ131715.12+751948.69 & DA      & 1712859998759119360 & 18.639 (0.004) & 0.9976            \\
WDJ131816.01+792652.28 & DA      & 1718250629392508800 & 18.907 (0.004) & 0.9988            \\
WDJ131829.94+172703.18 & DAZ     & 3938430447169508608 & 18.581 (0.003) & 0.9995            \\
WDJ131836.14+810611.49 & DA      & 1718998366018846080 & 19.362 (0.004) & 0.9983            \\
WDJ131840.76+805524.08 & DA      & 1718994522023938304 & 17.351 (0.003) & 0.9993            \\
WDJ131848.20+183957.02 & DC;     & 3938848575119939840 & 19.849 (0.005) & 0.9871            \\
WDJ131926.16+171514.51 & DA      & 3938408800536689664 & 19.754 (0.004) & 0.9949            \\
WDJ132012.97+784347.54 & DA      & 1718194863538248320 & 19.360 (0.004) & 0.9905            \\
WDJ132015.34+060528.97 & DC      & 3717397858019056128 & 19.863 (0.005) & 0.9923            \\
WDJ132029.01+174756.15 & DB      & 3938463776113928064 & 18.944 (0.003) & 0.9994            \\
WDJ132044.19+785020.85 & DA      & 1718197169934192896 & 19.854 (0.005) & 0.9679            \\
WDJ132047.44+804142.73 & DA;     & 1718974348561821312 & 19.373 (0.004) & 0.9958            \\
WDJ132109.89+800034.99 & DAZ     & 1718367869115590528 & 17.975 (0.003) & 0.9919            \\
WDJ132116.97+800155.69 & DA      & 1718368281432452480 & 18.974 (0.004) & 0.9995            \\
WDJ132238.45+802519.55 & DA      & 1718404114343445248 & 19.546 (0.004) & 0.9708            \\
WDJ132308.63+055900.97 & DA;     & 3717349170269867520 & 18.991 (0.006) & 0.9739            \\
WDJ132351.09+804049.51 & DA      & 1718970843868504832 & 19.452 (0.004) & 0.9694            \\
WDJ132729.37+034847.00 & DA      & 3713049293826526080 & 19.734 (0.004) & 0.9949            \\
WDJ132816.90+320133.44 & DC      & 1468685885301331200 & 19.327 (0.004) & 0.9942            \\
WDJ132833.43+045637.36 & DB      & 3716241618463312896 & 18.516 (0.003) & 0.9980            \\
WDJ132850.52+332118.62 & DA      & 1469936442338729344 & 19.926 (0.005) & 0.9961            \\
WDJ132918.63+325049.92 & DA      & 1469491105770398464 & 19.604 (0.004) & 0.9688            \\
WDJ132924.03+803632.55 & DA;     & 1718784751525299200 & 19.800 (0.005) & 0.9913            \\
WDJ132928.95+321942.69 & DA      & 1468719386046196096 & 20.453 (0.007) & 0.9862            \\
WDJ132937.77+313205.90 & DB      & 1468600501352131968 & 19.619 (0.004) & 0.9979            \\
WDJ133000.42+321119.10 & DA      & 1468702893371634816 & 19.129 (0.003) & 0.9991            \\
WDJ133019.08+032428.64 & DA      & 3712789495549753728 & 18.225 (0.003) & 0.9989            \\
WDJ133029.99+025544.73 & DA;     & 3712709304215673088 & 18.335 (0.003) & 0.9956            \\
WDJ133136.60+323835.96 & DZ      & 1469092017408709120 & 19.323 (0.003) & 0.9961            \\
WDJ133140.57+310032.03 & DAH;    & 1468336588498467328 & 19.733 (0.004) & 0.9994            \\
WDJ133158.03+312721.23 & DAH     & 1468401111790054272 & 19.958 (0.005) & 0.9857            \\
WDJ133231.75+025049.22 & DC      & 3711947785038942848 & 19.760 (0.004) & 0.9970            \\
WDJ133258.65+314507.27 & DA      & 1468434479393070976 & 18.075 (0.003) & 0.9977            \\
WDJ133305.34+325400.11 & DZB     & 1469124246843402624 & 19.016 (0.003) & 0.9973            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ133317.62+032101.60 & DA      & 3712812452150011648 & 15.809 (0.003) & 0.9998            \\
WDJ133326.67+310630.46 & DA      & 1468330090210638720 & 19.628 (0.004) & 0.7505            \\
WDJ133417.87+312608.31 & DB      & 1468376029181037824 & 19.383 (0.004) & 0.9975            \\
WDJ133449.17+032619.56 & DA      & 3712833858267052032 & 19.611 (0.004) & 0.9970            \\
WDJ133531.46+042120.87 & DAZ     & 3714456217738353408 & 19.456 (0.004) & 0.9983            \\
WDJ133557.23+332224.04 & DA      & 1469189191046042112 & 17.020 (0.003) & 0.9680            \\
WDJ133614.62+312322.83 & DQ      & 1456726153728720512 & 19.749 (0.004) & 0.9927            \\
WDJ133654.31+014011.91 & DA      & 3711571099227239680 & 19.111 (0.003) & 0.9958            \\
WDJ133748.57+312803.71 & DA      & 1456719591018731264 & 18.690 (0.003) & 0.9930            \\
WDJ133815.78+321334.24 & DA      & 1468882118064381696 & 18.950 (0.003) & 0.9909            \\
WDJ134024.99+325028.86 & DA      & 1468928087097227648 & 18.759 (0.003) & 0.9984            \\
WDJ134027.09+322824.03 & DA      & 1456903763514134272 & 16.850 (0.003) & 0.9922            \\
WDJ134043.36+020348.30 & DA      & 3663664003222454528 & 17.643 (0.003) & 0.9972            \\
WDJ134044.30+320207.52 & DA      & 1456853976253405696 & 20.650 (0.006) & 0.9443            \\
WDJ134121.73+024803.30 & DA      & 3713246106407770752 & 18.713 (0.003) & 0.9992            \\
WDJ134123.50+323441.57 & DC      & 1456907504427822464 & 19.173 (0.003) & 0.9949            \\
WDJ134628.74+710619.17 & DZ;     & 1686806967659895296 & 19.378 (0.004) & 0.9843            \\
WDJ134646.92+695241.17 & DA;     & 1674625100380584576 & 19.702 (0.005) & 0.9962            \\
WDJ135004.41+701129.23 & DQ      & 1674732165323682560 & 19.515 (0.004) & 0.9938            \\
WDJ135107.26+684639.15 & DA      & 1674495942122290048 & 19.614 (0.005) & 0.9911            \\
WDJ135210.39+811605.43 & DA      & 1718888930252002688 & 18.225 (0.003) & 0.9952            \\
WDJ135321.60+050950.14 & DA      & 3719989651739265408 & 18.397 (0.003) & 0.9989            \\
WDJ135418.51+703609.86 & DA      & 1674754056772256896 & 19.898 (0.006) & 0.9884            \\
WDJ135442.66+060339.67 & DA      & 3720200719316342656 & 18.745 (0.003) & 0.9990            \\
WDJ135453.92+051138.18 & DC      & 3671977719870343680 & 19.499 (0.004) & 0.9955            \\
WDJ135454.47+042302.25 & DA      & 3671847603836420608 & 19.965 (0.005) & 0.9934            \\
WDJ135454.52+051233.81 & DA      & 3671977891669036416 & 19.732 (0.004) & 0.9836            \\
WDJ135504.20+223349.48 & DA      & 1250733028226855040 & 17.800 (0.003) & 0.9953            \\
WDJ135510.74+052653.12 & DA      & 3720115335366879616 & 19.379 (0.004) & 0.9984            \\
WDJ135515.42+053431.43 & DA      & 3720121004723729920 & 19.378 (0.004) & 0.9991            \\
WDJ135519.54+040704.15 & DA      & 3665648071947461376 & 17.554 (0.003) & 0.9998            \\
WDJ135526.27+043420.26 & DA      & 3671868490262516224 & 19.942 (0.005) & 0.9964            \\
WDJ135535.36+034240.29 & DA      & 3665616014311454080 & 19.609 (0.005) & 0.8851            \\
WDJ135548.94+053142.90 & DAZ     & 3720117087713547520 & 19.870 (0.005) & 0.9928            \\
WDJ135549.67+700500.21 & DAZ;    & 1674688940772237184 & 19.922 (0.005) & 0.9907            \\
WDJ135632.60+241606.27 & DZ      & 1257923215792065152 & 18.778 (0.003) & 0.9955            \\
WDJ135641.99+693420.54 & DA      & 1674450484188400128 & 19.302 (0.004) & 0.9994            \\
WDJ135658.83+693924.27 & DA      & 1674644341832234240 & 19.734 (0.005) & 0.9921            \\
WDJ135719.13+684644.40 & DA      & 1674320020261879808 & 19.585 (0.005) & 0.9991            \\
WDJ135731.08+053136.15 & DA      & 3672093134231499520 & 17.904 (0.003) & 0.9998            \\
WDJ135733.28+060757.98 & DA      & 3720542048957391872 & 18.070 (0.003) & 0.9996            \\
WDJ135736.12+051002.54 & DA      & 3672006960007494272 & 19.615 (0.004) & 0.9895            \\
WDJ135747.31+685320.55 & DA      & 1674322464098633344 & 18.371 (0.003) & 0.9993            \\
WDJ135756.51+705758.17 & DA      & 1675163689277543040 & 19.566 (0.005) & 0.9946            \\
WDJ135801.42+052600.12 & DA      & 3672088495666786304 & 19.814 (0.004) & 0.9713            \\
WDJ135802.07+043910.72 & DA      & 3671698409558515456 & 18.146 (0.003) & 0.9980            \\
WDJ135810.43+055238.08 & DQ      & 3672120793821311744 & 18.947 (0.004) & 0.9926            \\
WDJ135811.02+063514.48 & DC;     & 3720594894235230464 & 19.616 (0.005) & 0.9948            \\
WDJ135820.91+045023.83 & DA      & 3671982392794432128 & 19.356 (0.004) & 0.9936            \\
WDJ135820.93+045021.46 & DAH     & 3671982392796272512 & 19.664 (0.005) & 0.9957            \\
WDJ135828.55+054632.38 & DA      & 3672116052177396864 & 19.281 (0.004) & 0.9991            \\
WDJ135833.07+051501.99 & DA      & 3672012079608563584 & 19.117 (0.004) & 0.9956            \\
WDJ135853.08+040813.86 & DA      & 3671614159478740224 & 19.120 (0.004) & 0.9933            \\
WDJ135919.19+044036.79 & DA      & 3671778399027809920 & 18.800 (0.004) & 0.9969            \\
WDJ135926.86+061430.54 & DA      & 3672509333742601344 & 18.779 (0.003) & 0.9888            \\
WDJ135934.49+045942.16 & DBZ     & 3671804134471961728 & 19.191 (0.004) & 0.9977            \\
WDJ135955.82+041113.33 & DA      & 3671608868079072384 & 18.381 (0.003) & 0.9994            \\
WDJ135957.13+042314.81 & DA      & 3671625463832868096 & 19.821 (0.005) & 0.9957            \\
WDJ135959.86+692539.22 & DA      & 1674438320840981376 & 18.574 (0.003) & 0.9952            \\
WDJ140006.82+054719.29 & DA      & 3672430203264708736 & 18.194 (0.003) & 0.8654            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ140007.58+222859.59 & DA      & 1250772026527711616 & 18.742 (0.004) & 0.9987            \\
WDJ140009.88+042015.44 & DAH     & 3671624158162771968 & 19.677 (0.006) & 0.9935            \\
WDJ140023.79+232830.70 & DA      & 1256896924766899712 & 17.934 (0.003) & 0.9992            \\
WDJ140028.94+043648.59 & DA      & 3671732253899148032 & 19.047 (0.005) & 0.9666            \\
WDJ140029.22+043826.07 & DA      & 3671732460057593088 & 18.694 (0.004) & 0.9919            \\
WDJ140047.87+713250.56 & DA      & 1675278760041683456 & 18.654 (0.003) & 0.9997            \\
WDJ140100.50+043720.71 & DAH     & 3671730295394370688 & 19.855 (0.006) & 0.9890            \\
WDJ140125.92+062641.43 & DA      & 3672539192355391232 & 19.135 (0.004) & 0.9989            \\
WDJ140129.63+050130.73 & DB      & 3671816233395447040 & 18.737 (0.004) & 0.9667            \\
WDJ140134.12+060358.31 & DA      & 3672464739097327616 & 19.907 (0.005) & 0.9977            \\
WDJ140141.33+040803.01 & DA      & 3670945656408726400 & 19.042 (0.004) & 0.9942            \\
WDJ140151.43+032946.46 & DA      & 3670768531957521664 & 20.049 (0.007) & 0.9984            \\
WDJ140222.82+791012.81 & DAZ;    & 1715405162018807296 & 18.617 (0.003) & 0.9917            \\
WDJ140225.04+711440.72 & DA      & 1675219248974227712 & 18.500 (0.003) & 0.9994            \\
WDJ140235.61+062145.54 & DQ      & 3672615917651101952 & 18.874 (0.003) & 0.3500            \\
WDJ140240.40+050159.76 & DA      & 3672144639479380224 & 18.974 (0.004) & 0.9226            \\
WDJ140311.33+045205.94 & DA      & 3671751946324947584 & 16.182 (0.003) & 0.9925            \\
WDJ140352.37+050322.98 & DA      & 3672136908538258304 & 19.865 (0.007) & 0.9849            \\
WDJ140402.26+692854.61 & DA      & 1674413822347099136 & 19.797 (0.006) & 0.9108            \\
WDJ140409.95+045740.01 & DAO     & 3672126531897232768 & 17.672 (0.003) & 0.9898            \\
WDJ140419.74+705224.61 & DA      & 1675104319945152640 & 16.840 (0.003) & 0.9822            \\
WDJ140421.07+221914.06 & DA      & 1256515123649719040 & 19.020 (0.004) & 0.9974            \\
WDJ140434.81+053656.85 & DA      & 3672237926168848384 & 19.485 (0.005) & 0.9953            \\
WDJ140452.25+693344.91 & DA      & 1674417430119820672 & 18.511 (0.003) & 0.9986            \\
WDJ140458.62+702907.16 & DA      & 1674901563130049408 & 19.288 (0.004) & 0.9873            \\
WDJ140501.06+050938.31 & DC      & 3672159040505264128 & 19.373 (0.005) & 0.9785            \\
WDJ140511.73-012003.28 & DA      & 3659392400540841728 & 19.424 (0.005) & 0.9905            \\
WDJ140516.06+232246.95 & DA      & 1256742409023636480 & 19.356 (0.004) & 0.9972            \\
WDJ140528.52-002117.26 & DA      & 3660041181120760320 & 19.875 (0.006) & 0.9928            \\
WDJ140547.76-013454.94 & DA      & 3659333507949549312 & 17.726 (0.003) & 0.9975            \\
WDJ140608.50+704708.90 & DA      & 1675005978078480000 & 17.815 (0.003) & 0.9997            \\
WDJ140619.99-011932.40 & DB      & 3659347256140256256 & 15.693 (0.003) & 0.9995            \\
WDJ140624.42+053040.57 & DA      & 3672268265817699712 & 19.695 (0.006) & 0.9837            \\
WDJ140625.63+515644.21 & DA      & 1512691433022063360 & 19.622 (0.004) & 0.9690            \\
WDJ140631.85+043726.85 & DA      & 3671309629117479424 & 18.496 (0.004) & 0.9918            \\
WDJ140643.19+701409.09 & DC      & 1674882283020131584 & 19.488 (0.004) & 0.9992            \\
WDJ140655.32+694307.85 & DA      & 1674795971357693184 & 18.383 (0.003) & 0.9992            \\
WDJ140656.28+230908.26 & DC      & 1256674514180403200 & 19.751 (0.004) & 1.0000            \\
WDJ140701.61+003008.71 & DA      & 3660248993113873920 & 17.592 (0.003) & 0.9953            \\
WDJ140814.63+003839.02 & DB      & 3660245449766212736 & 19.346 (0.005) & 0.9985            \\
WDJ140815.16+701032.80 & DA      & 1674835489352587264 & 19.696 (0.005) & 0.9923            \\
WDJ140827.92-011533.79 & DB      & 3659360927020991104 & 19.568 (0.005) & 0.9975            \\
WDJ140840.73-013503.52 & DA      & 3647335602707499648 & 19.456 (0.005) & 0.8535            \\
WDJ140910.87-020401.81 & DA      & 3647232832730355968 & 18.792 (0.004) & 0.9980            \\
WDJ140916.34-000011.32 & DAHP    & 3660065988852202496 & 18.645 (0.004) & 0.9938            \\
WDJ140923.61-000913.60 & DA;     & 3659871753251882496 & 19.147 (0.004) & 0.9985            \\
WDJ140932.72-002145.43 & DA      & 3659850759451697920 & 19.086 (0.004) & 0.9409            \\
WDJ141006.53+790849.26 & DAZ;    & 1715418669692503040 & 16.838 (0.003) & 0.9988            \\
WDJ141028.66-020048.13 & DA      & 3647248638210028160 & 18.425 (0.004) & 0.9933            \\
WDJ141030.98-013524.58 & DA      & 3647279875507289088 & 19.570 (0.005) & 0.9929            \\
WDJ141039.57+004415.17 & DA      & 3660226521845108864 & 19.807 (0.006) & 0.9923            \\
WDJ141057.74-020236.73 & WD+MS   & 3647247744857078400 & 18.652 (0.004) & 0.2930            \\
WDJ141108.47+690630.64 & DC      & 1673630660830692480 & 18.340 (0.003) & 0.9958            \\
WDJ141136.29+000400.26 & DA      & 3659964975516655872 & 19.721 (0.005) & 0.9932            \\
WDJ141137.13-011427.42 & DC      & 3647714453183011072 & 19.765 (0.006) & 0.9890            \\
WDJ141155.40+000806.63 & DA      & 3659989164772471808 & 19.387 (0.004) & 0.9907            \\
WDJ141201.76-014244.20 & DA      & 3647635735022811008 & 19.632 (0.005) & 0.9568            \\
WDJ141203.64+515238.31 & DA      & 1511984378325392896 & 19.652 (0.004) & 0.9866            \\
WDJ141205.22-013214.32 & DQ      & 3647642744409495680 & 19.493 (0.005) & 0.9786            \\
WDJ141215.68+790749.26 & DA      & 1715415027560181376 & 18.842 (0.003) & 0.9996            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ141237.91+002117.21 & DA      & 3660000503486220800 & 19.809 (0.006) & 0.9800            \\
WDJ141242.69+004926.11 & DA      & 3666221879578202880 & 19.819 (0.007) & 0.9963            \\
WDJ141305.88+330044.72 & DA      & 1478515283034452992 & 19.224 (0.003) & 0.9991            \\
WDJ141308.85-000246.94 & DA      & 3659933639435318784 & 19.900 (0.006) & 0.9967            \\
WDJ141322.39-001451.64 & DA      & 3659914737283635840 & 18.006 (0.003) & 0.9932            \\
WDJ141333.06-012347.51 & DC      & 3647671129848077184 & 19.441 (0.005) & 0.9965            \\
WDJ141336.24+322311.62 & DA      & 1477707996682310656 & 18.065 (0.003) & 0.9936            \\
WDJ141341.03-012021.98 & DA      & 3647673088352595968 & 19.049 (0.004) & 0.9798            \\
WDJ141342.83+320818.69 & DA      & 1477699819064923904 & 19.366 (0.004) & 0.9946            \\
WDJ141348.36+520925.47 & DA      & 1608068088137367168 & 19.617 (0.004) & 0.9987            \\
WDJ141350.68+800026.40 & DA      & 1715553119348823424 & 18.646 (0.003) & 0.9946            \\
WDJ141356.52-002643.21 & DAZ;    & 3647875570291353344 & 17.399 (0.003) & 0.9955            \\
WDJ141401.15-004114.98 & DA      & 3647849628688852992 & 19.160 (0.004) & 0.9622            \\
WDJ141401.62+003713.16 & DA      & 3666015446270246912 & 19.869 (0.005) & 0.9392            \\
WDJ141413.72+320244.76 & DA      & 1477684013585238912 & 20.028 (0.005) & 0.9736            \\
WDJ141418.87-012214.94 & DA      & 3647484556468720256 & 19.110 (0.004) & 0.9927            \\
WDJ141419.54+704554.50 & DA      & 1674958389840474496 & 17.162 (0.003) & 0.9962            \\
WDJ141424.42+332743.47 & DAZ;    & 1478950517840113408 & 18.001 (0.003) & 0.9988            \\
WDJ141426.55-011354.63 & DZ      & 3647680024725171968 & 17.826 (0.003) & 0.9943            \\
WDJ141443.62+314611.55 & DA      & 1477624468158558848 & 18.975 (0.003) & 0.9938            \\
WDJ141516.11-010912.07 & DA      & 3647587871907182592 & 18.220 (0.003) & 0.9821            \\
WDJ141517.07+512345.35 & DAZ     & 1511769221940037376 & 19.202 (0.004) & 0.9810            \\
WDJ141518.65+315551.05 & DAZ     & 1477633195532154752 & 19.668 (0.005) & 0.9969            \\
WDJ141520.05+531107.63 & DA      & 1608230025583261824 & 19.103 (0.004) & 0.9986            \\
WDJ141523.75+534300.31 & DA      & 1608317436759082496 & 19.722 (0.004) & 0.9857            \\
WDJ141533.68+313554.06 & DA      & 1477612029933470080 & 18.926 (0.004) & 0.9953            \\
WDJ141543.40+320956.54 & DA      & 1477662783562284416 & 17.644 (0.003) & 0.9996            \\
WDJ141546.65+504038.77 & DA      & 1511664974493904640 & 19.632 (0.004) & 0.9982            \\
WDJ141553.78+332244.09 & DAZ;    & 1478911102921558016 & 19.854 (0.004) & 0.9923            \\
WDJ141556.05+513738.28 & DAZ;    & 1511778361630432768 & 18.810 (0.003) & 0.9993            \\
WDJ141558.40+322008.75 & DA      & 1477717926647104512 & 19.310 (0.004) & 0.9902            \\
WDJ141600.12+000801.14 & DA      & 3653928313083020416 & 16.104 (0.003) & 0.9988            \\
WDJ141621.79+322638.63 & DB      & 1477720160029646592 & 18.430 (0.003) & 0.9981            \\
WDJ141625.94+311600.55 & DA      & 1477398797692204032 & 15.685 (0.003) & 0.9969            \\
WDJ141639.32+510042.58 & DA      & 1511701155298390272 & 18.095 (0.003) & 0.9970            \\
WDJ141639.79+693450.20 & DA      & 1673998756707990784 & 18.932 (0.004) & 0.9929            \\
WDJ141647.27+333539.32 & DAZ;    & 1478921548282066432 & 18.925 (0.003) & 0.9992            \\
WDJ141702.54-005042.65 & DB      & 3647623606034370560 & 19.882 (0.006) & 0.9955            \\
WDJ141703.85+333225.48 & DA      & 1478920173894836864 & 19.773 (0.004) & 0.4711            \\
WDJ141708.81+005827.32 & DA      & 3666095916777028608 & 18.151 (0.005) & 0.9941            \\
WDJ141724.13+525227.36 & DA      & 1608021500627073408 & 19.245 (0.004) & 0.9891            \\
WDJ141740.38+333637.69 & DA      & 1479011781251798272 & 18.453 (0.003) & 0.9935            \\
WDJ141747.96-000549.54 & DA      & 3653860074642416128 & 18.540 (0.004) & 0.9990            \\
WDJ141759.33+010725.52 & DB      & 3666104781589951232 & 19.012 (0.004) & 0.9993            \\
WDJ141800.79+522439.67 & DA      & 1607904501422166144 & 19.519 (0.004) & 0.9925            \\
WDJ141807.16+514354.43 & DA      & 1607812318541461504 & 17.878 (0.003) & 0.9979            \\
WDJ141813.22+312340.03 & DAH     & 1477379483224120192 & 19.026 (0.004) & 0.9933            \\
WDJ141822.06+313920.89 & DA      & 1477437070145423488 & 19.615 (0.005) & 0.9907            \\
WDJ141840.19-000210.73 & DA      & 3653881270305564800 & 19.884 (0.006) & 0.9831            \\
WDJ141840.40-002516.57 & DA      & 3653647971977321856 & 19.015 (0.004) & 0.9983            \\
WDJ141844.14+512729.49 & DQ      & 1607788159348528256 & 19.383 (0.004) & 0.9905            \\
WDJ141943.13-000836.30 & DA      & 3653865018149220608 & 18.664 (0.004) & 0.9955            \\
WDJ141957.83-010838.49 & WD+MS   & 3647544509917069312 & 19.616 (0.006) & 0.8645            \\
WDJ141959.93+314537.41 & DAZ;    & 1477767851346897664 & 19.620 (0.004) & 0.9923            \\
WDJ142006.30+532234.22 & DA      & 1608061254844374784 & 16.819 (0.003) & 0.9796            \\
WDJ142018.47+002831.63 & DB      & 3653999948842237568 & 18.400 (0.004) & 0.9993            \\
WDJ142018.91+324921.12 & DQZ     & 1478072965823485952 & 18.813 (0.003) & 0.9930            \\
WDJ142020.79+521549.29 & DA      & 1607932199667139328 & 17.067 (0.003) & 0.9995            \\
WDJ142029.82+333053.79 & DA      & 1478247959971158528 & 20.390 (0.005) & 0.9840            \\
WDJ142029.85+790011.24 & WD+MS   & 1715357474998346368 & 17.550 (0.005) & 0.9714            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ142030.75-004029.72 & DA      & 3653579488723911168 & 19.550 (0.005) & 0.9960            \\
WDJ142032.64+531624.19 & DQ      & 1608048159488726272 & 19.289 (0.004) & 0.9912            \\
WDJ142041.03-013613.55 & DA      & 3646761421415080576 & 18.227 (0.003) & 0.9957            \\
WDJ142050.49+511630.50 & DA      & 1604773367183952384 & 19.019 (0.004) & 0.9884            \\
WDJ142054.63+001701.87 & DC      & 3653981085345427840 & 19.570 (0.005) & 0.9971            \\
WDJ142059.63+002646.67 & DA      & 3653996890825117184 & 19.690 (0.005) & 0.9980            \\
WDJ142101.54+510339.08 & DA      & 1604762067126907520 & 18.004 (0.003) & 0.9998            \\
WDJ142118.20+523547.07 & DA      & --                  & --             & --                \\
WDJ142120.19-004626.09 & DA      & 3653562656746977792 & 17.524 (0.003) & 0.9885            \\
WDJ142120.93-010054.56 & DAZ;    & 3653554096877139200 & 17.061 (0.003) & 0.9956            \\
WDJ142123.15+325152.16 & DC      & 1477979369896076800 & 19.938 (0.004) & 0.9982            \\
WDJ142125.72+530454.33 & DA      & 1607993944116951168 & 18.963 (0.003) & 0.9842            \\
WDJ142127.94-020032.80 & DC      & 3646665312931832320 & 19.027 (0.005) & 0.9976            \\
WDJ142128.70+521318.07 & DA      & 1607928901132583424 & 19.170 (0.004) & 0.9981            \\
WDJ142129.40-011204.24 & DA      & 3652792135318823680 & 19.023 (0.004) & 0.9992            \\
WDJ142131.21-004423.15 & DA      & 3653586296246976128 & 16.568 (0.003) & 0.9991            \\
WDJ142151.84+323320.74 & DA      & 1477956353171862784 & 18.657 (0.003) & 0.9993            \\
WDJ142153.05-001522.53 & DAH;    & 3653756647534383232 & 19.263 (0.005) & 0.9982            \\
WDJ142202.88-020251.76 & DB      & 3646684657464512384 & 18.384 (0.003) & 0.9985            \\
WDJ142217.97-010511.41 & DA      & 3652800003698655616 & 19.636 (0.006) & 0.9884            \\
WDJ142232.11+315438.60 & DA      & 1477781870119857920 & 18.676 (0.003) & 0.9975            \\
WDJ142254.15-020719.90 & DA      & 3646494029636089216 & 18.935 (0.004) & 0.9875            \\
WDJ142258.02+522925.73 & DB      & 1604959219009055360 & 19.441 (0.004) & 0.9914            \\
WDJ142258.14-004853.17 & DZ      & 3652831271060654976 & 19.701 (0.005) & 0.9949            \\
WDJ142258.38+534747.88 & DC      & 1608460235830874752 & 19.723 (0.004) & 0.9790            \\
WDJ142332.30+511156.48 & DA      & 1604732620831168384 & 17.175 (0.003) & 0.9257            \\
WDJ142339.79+531802.61 & DC      & 1608375332917144576 & 19.728 (0.004) & 0.9894            \\
WDJ142340.72+313459.84 & DA      & 1285605521261175552 & 15.390 (0.003) & 0.9990            \\
WDJ142351.23+344549.34 & WD+MS   & 1479848921917399168 & 19.454 (0.004) & 0.9934            \\
WDJ142352.85-013759.90 & DA      & 3652703899511293952 & 18.800 (0.004) & 0.9992            \\
WDJ142356.00-005919.06 & DC      & 3652816290215232256 & 19.465 (0.005) & 0.9824            \\
WDJ142406.30+543154.26 & DA      & 1608590631037370240 & 19.033 (0.004) & 0.9408            \\
WDJ142411.72+524425.69 & DA      & 1604969904888051584 & 19.325 (0.004) & 0.9943            \\
WDJ142429.19-012216.50 & DBAZ;   & 3652740771805342592 & 16.563 (0.003) & 0.9998            \\
WDJ142435.05-013143.70 & DA      & 3652712008409585664 & 18.977 (0.004) & 0.9927            \\
WDJ142445.72+342722.82 & DA;     & 1479782431526531840 & 19.566 (0.004) & 0.9791            \\
WDJ142446.25+322930.23 & DB      & 1477919927548534784 & 19.099 (0.003) & 0.9995            \\
WDJ142450.36+002223.58 & DC      & 3654179787712260480 & 19.250 (0.004) & 0.9927            \\
WDJ142452.06+332611.85 & DA      & 1479511096971183872 & 16.834 (0.003) & 0.9988            \\
WDJ142458.65+340735.45 & DB      & 1479756352485384448 & 19.934 (0.004) & 0.9946            \\
WDJ142501.60-001314.89 & DA      & 3653722081637608576 & 18.779 (0.004) & 0.9967            \\
WDJ142502.46-001231.96 & DA      & 3653722115997358848 & 20.161 (0.007) & 0.9969            \\
WDJ142505.05+543650.34 & DAZ;    & 1608612415111542784 & 18.419 (0.003) & 0.9849            \\
WDJ142515.01+343710.25 & DA      & 1479878363916169344 & 19.144 (0.003) & 0.9881            \\
WDJ142516.43-005048.83 & DZ      & 3652865390281317120 & 17.895 (0.003) & 0.9945            \\
WDJ142520.65+313901.33 & DA      & 1285655961357579008 & 19.533 (0.004) & 0.9962            \\
WDJ142530.78+023649.96 & DC;     & 3668200759990093952 & 19.841 (0.007) & 0.9989            \\
WDJ142530.85+530451.67 & DA      & 1605355661670524416 & 19.612 (0.004) & 0.9963            \\
WDJ142552.51+341928.60 & DA      & 1479765251657612160 & 18.567 (0.003) & 0.9989            \\
WDJ142555.46+531525.14 & DOA;    & 1605381435770077312 & 15.877 (0.003) & 0.9798            \\
WDJ142601.48+010000.25 & DA      & 3654244658899331712 & 19.513 (0.005) & 0.9357            \\
WDJ142605.05+550312.65 & DA      & 1610129328841154560 & 19.933 (0.005) & 0.9620            \\
WDJ142629.41+525530.81 & DA      & 1605339478233684736 & 19.864 (0.005) & 0.9929            \\
WDJ142638.09+004308.76 & DC      & 3654216312114820352 & 19.245 (0.005) & 0.9977            \\
WDJ142638.56+545503.65 & DC      & 1608623616386354688 & 20.380 (0.006) & 0.9993            \\
WDJ142645.38+020101.87 & DAH     & 3654646118081581440 & 19.944 (0.006) & 0.9877            \\
WDJ142647.92+523257.85 & DA      & 1605277905583524096 & 19.790 (0.005) & 0.9834            \\
WDJ142724.39+545925.62 & DA      & 1610114966470486784 & 18.525 (0.003) & 0.9986            \\
WDJ142730.47+522341.45 & DA      & 1605272034363221504 & 19.923 (0.005) & 0.9556            \\
WDJ142732.48+024156.31 & DA      & 3668193681884024960 & 19.379 (0.005) & 0.9939            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ142736.17+534828.00 & DBAZ    & 1608497864040134016 & 14.995 (0.003) & 0.9993            \\
WDJ142737.33-000050.08 & DAH;    & 3653342818845645440 & 18.191 (0.003) & 0.9982            \\
WDJ142747.05+014501.36 & DA      & 3654573962630823040 & 19.030 (0.004) & 0.9937            \\
WDJ142800.78+012656.95 & DC;     & 3654376531574906496 & 19.771 (0.023) & 0.6846            \\
WDJ142800.83+025349.77 & DA      & 3668221444552749056 & 19.516 (0.005) & 0.8909            \\
WDJ142819.40+510636.77 & DA      & 1604580883929749632 & 19.625 (0.004) & 0.9853            \\
WDJ142821.28+353731.86 & DA      & 1480357824002372352 & 19.147 (0.004) & 0.9996            \\
WDJ142821.86+013735.94 & DA      & 3654380792181729536 & 19.813 (0.005) & 0.9718            \\
WDJ142833.44+003100.45 & CV      & 3654152780958106880 & 19.573 (0.006) & 0.9847            \\
WDJ142846.40+004526.35 & DA      & 3654254215200565888 & 18.502 (0.004) & 0.9827            \\
WDJ142851.08-005717.28 & DB      & 3652673766019931392 & 19.855 (0.006) & 0.8073            \\
WDJ142859.89+360114.58 & DA      & 1480391084229736832 & 19.037 (0.003) & 0.9922            \\
WDJ142901.54-010105.53 & DA      & 3652672254193371136 & 19.730 (0.006) & 0.9232            \\
WDJ142906.75+032653.73 & DBA     & 3668355657985941504 & 19.041 (0.004) & 0.9854            \\
WDJ142920.60-012551.81 & DA      & 3652587110760111488 & 18.203 (0.003) & 0.9976            \\
WDJ142923.65+020836.21 & DA      & 3656093796938142592 & 18.576 (0.004) & 0.9970            \\
WDJ142932.43+351058.06 & DAZ;    & 1480280922610912000 & 19.423 (0.004) & 0.9899            \\
WDJ142947.05+340757.58 & DA      & 1479626507034105088 & 19.831 (0.004) & 0.9653            \\
WDJ142951.02+333438.13 & DA      & 1287420810663174784 & 18.775 (0.003) & 0.9997            \\
WDJ142951.49+341243.67 & DB      & 1479629565050862464 & 19.463 (0.003) & 0.9991            \\
WDJ142954.70+523836.41 & DA      & 1605290897859598464 & 17.466 (0.003) & 0.9946            \\
WDJ142958.78+023859.42 & DA      & 3656195368620387584 & 19.425 (0.005) & 0.9869            \\
WDJ143008.67+040059.17 & DAZ;    & 3668820064209618176 & 18.239 (0.003) & 0.9928            \\
WDJ143013.43+040018.09 & DAZ     & 3668819853755752064 & 17.413 (0.003) & 0.9989            \\
WDJ143026.92+512259.11 & DA      & 1604611395377611520 & 19.006 (0.003) & 0.9990            \\
WDJ143030.82+034413.75 & DA      & 3668387848765878400 & 19.294 (0.005) & 0.9948            \\
WDJ143036.75+353425.33 & DA      & 1480319306736250880 & 18.665 (0.003) & 0.9994            \\
WDJ143041.08+035125.94 & DA      & 3668767974846236928 & 19.048 (0.004) & 0.9886            \\
WDJ143046.96+352217.34 & DA      & 1480124929399017600 & 18.859 (0.003) & 0.9910            \\
WDJ143047.56+023259.07 & DQ      & 3656143893437621248 & 19.477 (0.005) & 0.9944            \\
WDJ143054.00+023249.48 & DA      & 3656143171883114880 & 18.912 (0.004) & 0.9984            \\
WDJ143055.57+030201.04 & DC      & 3656304662652821376 & 19.121 (0.004) & 0.9911            \\
WDJ143101.66+024513.14 & DA      & 3656244601829882368 & 19.709 (0.006) & 0.9946            \\
WDJ143112.16+024342.06 & DA      & 3656243605397451008 & 19.380 (0.006) & 0.9965            \\
WDJ143114.67+000445.05 & DA      & 3653315227976038912 & 18.222 (0.003) & 0.9970            \\
WDJ143119.44+034621.79 & DA;     & 3668762610433212416 & 19.390 (0.005) & 0.9879            \\
WDJ143122.24+353420.07 & DAH     & 1480321467102320640 & 19.607 (0.004) & 0.9967            \\
WDJ143128.40+025340.64 & DC      & 3656252126617624960 & 19.404 (0.005) & 0.6369            \\
WDJ143128.81-003132.52 & DA      & 3653068731213124480 & 19.471 (0.005) & 0.9914            \\
WDJ143131.11+351825.48 & DA      & 1480121287266734592 & 19.609 (0.004) & 0.9967            \\
WDJ143147.14+012153.01 & DA      & 3655803869466239360 & 18.743 (0.004) & 0.9992            \\
WDJ143152.14+333520.42 & DA      & 1287431874498737664 & 19.053 (0.003) & 0.9838            \\
WDJ143224.69+361125.00 & DC      & 1480435026037405824 & 19.473 (0.004) & 0.9961            \\
WDJ143230.55+034537.64 & DA      & 3668753921713292032 & 19.738 (0.005) & 0.9961            \\
WDJ143235.82+035423.22 & DZBA    & 3668760342689186048 & 18.956 (0.004) & 0.9972            \\
WDJ143244.57+020040.17 & DB      & 3655911999563113856 & 19.653 (0.005) & 0.9911            \\
WDJ143249.10+014615.57 & DA      & 3655853106971493760 & 17.565 (0.003) & 0.9886            \\
WDJ143255.96-005912.83 & DA      & 3649989342740459136 & 19.502 (0.005) & 0.9918            \\
WDJ143304.74+330703.81 & DZ      & 1287337355157114368 & 19.869 (0.004) & 0.9923            \\
WDJ143310.22+154946.13 & DC      & 1234366522764359680 & 19.899 (0.005) & 0.9893            \\
WDJ143314.93+151727.62 & DA      & 1228284539836304000 & 17.753 (0.003) & 0.9942            \\
WDJ143319.92-000825.65 & DA      & 3653197030475550464 & 19.544 (0.005) & 0.9503            \\
WDJ143333.09+030819.09 & DA      & 3656284321688158464 & 19.549 (0.005) & 0.9922            \\
WDJ143341.14+030644.72 & DA      & 3656283428334936832 & 19.057 (0.004) & 0.9940            \\
WDJ143342.67+143213.57 & DA      & 1228021722197037824 & 19.896 (0.006) & 0.9717            \\
WDJ143344.35+143714.69 & DAZ;    & 1228034370876113536 & 17.701 (0.003) & 0.9953            \\
WDJ143353.94+352334.04 & DA      & 1480161595536210688 & 19.840 (0.004) & 0.9890            \\
WDJ143354.49+012818.57 & DAZ;    & 3655077848194441728 & 19.853 (0.006) & 0.9842            \\
WDJ143355.64+522410.20 & DA;     & 1605133697760869376 & 19.757 (0.004) & 0.9901            \\
WDJ143356.92-011732.24 & DAZ;    & 3649965668881093632 & 19.579 (0.005) & 0.9981            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ143404.08+801731.80 & DA;     & 1721530781815721472 & 18.687 (0.004) & 0.9870            \\
WDJ143406.77+150817.81 & DA      & 1228266814506156928 & 16.007 (0.003) & 0.9993            \\
WDJ143411.65+653953.52 & DA;     & 1669095935576701056 & 19.846 (0.005) & 0.9978            \\
WDJ143415.09+334132.54 & DQ;     & 1287753756527709696 & 20.339 (0.005) & 0.9935            \\
WDJ143430.66+343616.76 & DB      & 1287874324850078080 & 19.689 (0.004) & 0.9898            \\
WDJ143435.39+334049.98 & CV      & 1287753107989718784 & 20.033 (0.006) & 0.9817            \\
WDJ143443.29+533521.19 & WD+MS   & 1606753179605063936 & 15.991 (0.003) & 0.6399            \\
WDJ143458.61+021643.27 & DA      & 3655968280814366208 & 19.143 (0.004) & 0.9921            \\
WDJ143506.45+522233.89 & DQ;     & 1605119717641990912 & 19.855 (0.005) & 0.9946            \\
WDJ143511.99+525001.35 & DA      & 1605169981644433536 & 19.691 (0.005) & 0.9931            \\
WDJ143534.79+154813.46 & DQ      & 1234328112872516352 & 19.374 (0.005) & 0.9927            \\
WDJ143539.34+662045.95 & DA      & 1669895654190683392 & 18.536 (0.003) & 0.9980            \\
WDJ143540.88+154353.68 & DA      & 1234324466445040768 & 20.292 (0.007) & 0.9911            \\
WDJ143545.76+540701.60 & DAZ;    & 1606977892293844224 & 18.781 (0.003) & 0.8132            \\
WDJ143550.43+140519.59 & DAH     & 1179907093365481088 & 19.756 (0.005) & 0.9519            \\
WDJ143555.99+135928.34 & DZ;     & 1179904069708479616 & 19.816 (0.005) & 0.9616            \\
WDJ143600.02-015252.71 & DC      & 3649682755090717952 & 19.516 (0.005) & 0.9944            \\
WDJ143607.38+000036.41 & DA      & 3653184557891151744 & 18.665 (0.004) & 0.9994            \\
WDJ143608.01+160134.42 & DA      & 1234431943706280832 & 19.659 (0.005) & 0.9990            \\
WDJ143609.36+341551.48 & DA      & 1287809728541686272 & 19.687 (0.004) & 0.9339            \\
WDJ143613.04+011650.67 & DA      & 3655015176031892352 & 19.102 (0.004) & 0.9826            \\
WDJ143621.55-014413.26 & DA      & 3649690138139384960 & 19.589 (0.005) & 0.9714            \\
WDJ143626.32+334836.12 & DA      & 1287594194198057216 & 19.716 (0.004) & 0.9174            \\
WDJ143628.60+145933.15 & WD+MS   & 1234060965906001792 & 17.504 (0.003) & 0.3596            \\
WDJ143632.63+334143.02 & WD+MS   & 1287566431532766720 & 19.211 (0.003) & 0.9544            \\
WDJ143639.52-011517.88 & DB      & 3649931549661100928 & 18.863 (0.004) & 0.9952            \\
WDJ143643.44+542455.66 & DA      & 1606991838051716224 & 19.802 (0.004) & 0.9951            \\
WDJ143645.21+154140.70 & DA      & 1234313883645608960 & 16.526 (0.003) & 0.9993            \\
WDJ143646.53+331310.02 & DA      & 1287491218064720000 & 19.846 (0.004) & 0.9493            \\
WDJ143648.70+022326.53 & DQ      & 3655985357603869056 & 19.797 (0.006) & 0.9923            \\
WDJ143649.00+015709.47 & DA      & 3655216455379453440 & 19.140 (0.005) & 0.9886            \\
WDJ143651.40-004709.85 & DAZ     & 3650052805177793024 & 19.750 (0.006) & 0.9584            \\
WDJ143700.89+330917.72 & DZ      & 1287487640353944576 & 19.561 (0.004) & 0.9947            \\
WDJ143709.63+014710.30 & DA      & 3655175189333559808 & 19.403 (0.005) & 0.9592            \\
WDJ143713.85+145253.43 & DAZ;    & 1234017118585031936 & 19.254 (0.004) & 0.9950            \\
WDJ143729.77+001124.11 & DA      & 3654678106998249984 & 18.240 (0.003) & 0.9994            \\
WDJ143731.19+012047.06 & DA      & 3655096952208634368 & 19.706 (0.005) & 0.9631            \\
WDJ143740.24+344713.07 & DAZ;    & 1287918859367357056 & 18.927 (0.003) & 0.9991            \\
WDJ143740.61+030900.68 & DAHP    & 3656469211440196736 & 17.569 (0.004) & 0.9942            \\
WDJ143744.77-020244.18 & DB      & 3649619769394823168 & 19.421 (0.005) & 0.9981            \\
WDJ143744.78+333656.17 & DB      & 1287572886865241600 & 19.753 (0.004) & 0.9960            \\
WDJ143750.92+145336.77 & DA      & 1234014988281260288 & 19.037 (0.004) & 0.9988            \\
WDJ143751.28+161039.14 & DA      & 1234437613063193984 & 18.564 (0.004) & 0.9981            \\
WDJ143751.82+005254.99 & DA      & 3654790364558707200 & 17.698 (0.003) & 0.9997            \\
WDJ143755.33+141345.64 & DAH     & 1179923208083027200 & 19.668 (0.005) & 0.9994            \\
WDJ143758.82-004636.37 & DA      & 3650055519597129984 & 19.708 (0.005) & 0.9642            \\
WDJ143802.77+144137.61 & DBZ     & 1233996296583492736 & 18.580 (0.003) & 0.9993            \\
WDJ143804.42-005220.49 & DAH     & 3650040951068006272 & 19.463 (0.005) & 0.9974            \\
WDJ143812.73+143451.41 & DA      & 1185950387228722432 & 18.313 (0.003) & 0.9971            \\
WDJ143814.41+153041.06 & DA      & 1234108996525844992 & 19.839 (0.006) & 0.9986            \\
WDJ143819.31+021909.80 & DA      & 3655604342465805824 & 19.502 (0.005) & 0.9905            \\
WDJ143827.08+341648.36 & DAH;    & 1287699472438568832 & 19.875 (0.004) & 0.9920            \\
WDJ143828.15+144414.25 & DA      & 1233997567893828608 & 19.750 (0.005) & 0.9972            \\
WDJ143834.29+005600.83 & DA      & 3654789501269866880 & 19.449 (0.005) & 0.9983            \\
WDJ143834.49-004928.29 & DA      & 3650063387976572544 & 19.816 (0.007) & 0.9973            \\
WDJ143838.61+350935.65 & DA      & 1287956513344016000 & 18.600 (0.003) & 0.9950            \\
WDJ143840.88-002801.55 & DAZ;    & 3650093349668603392 & 19.140 (0.004) & 0.9973            \\
WDJ143842.92+532102.79 & DA      & 1606688372842087552 & 19.625 (0.004) & 0.9873            \\
WDJ143843.45+133948.32 & DAZ;    & 1179839164163058688 & 18.430 (0.003) & 0.9993            \\
WDJ143906.08-005102.50 & DA      & 3650062494623367168 & 18.424 (0.004) & 0.9949            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ143909.69+134849.69 & DB      & 1179851018272832128 & 19.536 (0.005) & 0.9975            \\
WDJ143920.12+161307.18 & DAZ;    & 1234447749186043648 & 18.922 (0.004) & 0.9991            \\
WDJ143937.29+641219.05 & DA      & 1668642314014456832 & 17.801 (0.003) & 0.9997            \\
WDJ143938.13+160650.42 & DBAZ;   & 1234258427027708032 & 19.442 (0.005) & 0.9988            \\
WDJ143947.62-010606.78 & WD+MS   & 3649832043858197376 & 16.524 (0.003) & 0.2510            \\
WDJ143947.71+753417.71 & DA      & 1701674735689041792 & 19.832 (0.005) & 0.9918            \\
WDJ143954.33-015644.31 & WD+MS   & 3648897733852901888 & 19.028 (0.004) & 0.9887            \\
WDJ143958.49+662239.41 & DA      & 1669506637528893440 & 18.382 (0.003) & 0.9991            \\
WDJ144007.50+751714.75 & DA      & 1701562001388022912 & 17.926 (0.003) & 0.9988            \\
WDJ144015.58+002441.46 & DAZ;    & 3651708772768666880 & 18.589 (0.004) & 0.9451            \\
WDJ144020.03+142732.68 & DA      & 1185889158175397504 & 19.748 (0.005) & 0.9958            \\
WDJ144028.47-012040.94 & DAZ;    & 3649775281570897920 & 19.293 (0.005) & 0.9987            \\
WDJ144028.75+003939.63 & DAZ;    & 3654812487934552448 & 19.643 (0.006) & 0.9966            \\
WDJ144038.41+154054.32 & DA      & 1234184622309483008 & 17.531 (0.003) & 0.9998            \\
WDJ144046.82+152249.59 & DA      & 1234140848003371648 & 19.557 (0.005) & 0.9851            \\
WDJ144050.24-000058.90 & DA      & 3651632700307458048 & 19.607 (0.005) & 0.9652            \\
WDJ144119.24-001933.17 & DC;     & 3651586245940841728 & 19.832 (0.006) & 0.9919            \\
WDJ144124.05+635733.93 & DA      & 1668623557893273728 & 15.718 (0.003) & 0.9995            \\
WDJ144136.81-014624.67 & DAZ;    & 3648992016974695424 & 19.204 (0.005) & 0.9846            \\
WDJ144137.38-000528.55 & DA      & 3651617891260122368 & 18.529 (0.004) & 0.9996            \\
WDJ144146.72-011359.37 & DA      & 3649788922387120128 & 18.941 (0.004) & 0.9984            \\
WDJ144208.86-002736.94 & DA      & 3651393178571712640 & 18.077 (0.003) & 0.9970            \\
WDJ144238.19-003237.83 & DA      & 3651379743915027072 & 19.846 (0.006) & 0.8301            \\
WDJ144244.18+002714.84 & DA;     & 3651747667992161920 & 17.932 (0.003) & 0.9938            \\
WDJ144248.27-001111.31 & DC      & 3651429943491857152 & 19.299 (0.006) & 0.9883            \\
WDJ144256.26+700026.44 & DA      & 1694977369846440704 & 19.418 (0.004) & 0.9904            \\
WDJ144308.05+702229.83 & DHP     & 1695004995075958784 & 19.655 (0.004) & 0.9999            \\
WDJ144312.69-000658.03 & DA      & 3651432073795645824 & 18.718 (0.004) & 0.9974            \\
WDJ144314.84-014859.94 & DC      & 3648959203424515456 & 19.784 (0.006) & 0.9881            \\
WDJ144334.13+001239.92 & DA      & 3651725780838402176 & 19.004 (0.004) & 0.9987            \\
WDJ144334.64-015340.39 & DA      & 3648931337677287168 & 19.440 (0.005) & 0.9958            \\
WDJ144347.32+694428.36 & DA      & 1694830859922282240 & 19.843 (0.006) & 0.9889            \\
WDJ144416.15-005236.57 & DA      & 3651305423799211008 & 18.363 (0.004) & 0.9930            \\
WDJ144432.66+633324.06 & DA      & 1620558574588053760 & 18.613 (0.003) & 0.9965            \\
WDJ144433.81-005958.87 & DA      & 3650552739370519680 & 16.298 (0.003) & 0.9984            \\
WDJ144436.72+703321.20 & DA      & 1695031387650060672 & 19.916 (0.006) & 0.9911            \\
WDJ144437.87+000807.81 & DA      & 3651534470110722816 & 19.699 (0.006) & 0.9348            \\
WDJ144539.48+691302.37 & DQ;     & 1694611271129639936 & 19.741 (0.005) & 0.9917            \\
WDJ144542.38-002533.45 & DA      & 3651439564217693952 & 19.546 (0.005) & 0.9970            \\
WDJ144728.02+750434.00 & DA      & 1701446655745769472 & 17.813 (0.003) & 0.9968            \\
WDJ144729.16+735136.00 & DC      & 1700481181457472896 & 18.989 (0.004) & 0.9963            \\
WDJ144811.72+695323.28 & DA      & 1694918271096150400 & 19.191 (0.004) & 0.9934            \\
WDJ144830.57+760526.22 & DAZ     & 1701704632957501824 & 19.716 (0.005) & 0.9849            \\
WDJ144901.03+634247.93 & DC;     & 1620610354713240960 & 19.171 (0.004) & 0.9927            \\
WDJ144908.21+703438.35 & DA      & 1695019907202771328 & 18.605 (0.003) & 0.9946            \\
WDJ144918.02+694113.48 & DA      & 1694723382660389888 & 19.119 (0.004) & 0.9907            \\
WDJ145008.77+705509.60 & DAZ;    & 1695408893800502912 & 19.501 (0.004) & 0.9711            \\
WDJ145011.64+712212.99 & DA      & 1698455915399270784 & 19.623 (0.005) & 0.9982            \\
WDJ145029.02+643044.83 & DA      & 1620708108169422464 & 18.634 (0.004) & 0.9980            \\
WDJ145106.68+353146.49 & DA      & 1293410232752795520 & 17.830 (0.003) & 0.9990            \\
WDJ145116.83+701643.61 & DA      & 1694953695987093376 & 19.294 (0.004) & 0.9930            \\
WDJ145143.79+693341.30 & DC      & 1694707817698881536 & 19.126 (0.004) & 0.9917            \\
WDJ145150.32+503604.55 & DA      & 1593247392948772096 & 18.749 (0.003) & 0.9950            \\
WDJ145220.76+333640.81 & DA      & 1289673091513219584 & 19.314 (0.004) & 0.9993            \\
WDJ145236.98+645727.11 & DB      & 1621099293790328064 & 18.988 (0.004) & 0.9992            \\
WDJ145242.22+753939.06 & DBZ;    & 1701491838802058496 & 18.190 (0.003) & 0.9995            \\
WDJ145256.54+762027.63 & DQ      & 1702088809192084608 & 18.779 (0.004) & 0.9919            \\
WDJ145318.77+700735.59 & DA      & 1694760697336720000 & 19.379 (0.004) & 0.8000            \\
WDJ145328.56+753515.75 & DA      & 1701490086455362432 & 19.587 (0.005) & 0.9658            \\
WDJ145424.71+762155.52 & DA      & 1701902648129603328 & 19.841 (0.005) & 0.9908            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ145429.78+761007.47 & DC;     & 1701895874965719296 & 19.870 (0.005) & 1.0000            \\
WDJ145458.55+734053.80 & DC      & 1700430814377248768 & 19.079 (0.004) & 0.9964            \\
WDJ145517.04+760939.72 & DA      & 1701894985908349824 & 19.434 (0.004) & 0.9583            \\
WDJ145529.52+713114.32 & DAZ;    & 1695541350591640448 & 19.811 (0.005) & 0.9393            \\
WDJ145534.60+735130.62 & DA      & 1700446065804929920 & 19.882 (0.005) & 0.9923            \\
WDJ145537.59+522020.48 & DA      & 1594012068926102400 & 18.704 (0.003) & 0.9980            \\
WDJ145548.44+502722.88 & DA      & 1593194444591847040 & 17.862 (0.003) & 0.9989            \\
WDJ145607.50+524410.77 & DA      & 1594027363305938304 & 18.743 (0.003) & 0.9968            \\
WDJ145619.15+762225.53 & DA      & 1701925321261648512 & 18.885 (0.004) & 0.9980            \\
WDJ145626.69+701341.21 & DA      & 1695139444732506240 & 19.154 (0.004) & 0.9898            \\
WDJ145642.02+703920.46 & DA      & 1695360657023640064 & 18.714 (0.003) & 0.9986            \\
WDJ145647.98+752642.18 & DA      & 1701427551731977216 & 17.467 (0.003) & 0.9994            \\
WDJ145655.24+525805.49 & DA      & 1594100996224870528 & 17.623 (0.003) & 0.9986            \\
WDJ145705.59+712051.61 & DA      & 1695535475076435328 & 19.500 (0.004) & 0.9988            \\
WDJ145726.26+325554.55 & DA      & 1289404226560665088 & 18.934 (0.003) & 0.9965            \\
WDJ145801.03+692048.17 & DA      & 1694665589580605824 & 18.753 (0.003) & 0.9989            \\
WDJ145801.27+712852.83 & DA      & 1695537880258466944 & 19.934 (0.005) & 0.9905            \\
WDJ145930.07+311609.72 & DBA     & 1288355498625961600 & 19.521 (0.003) & 0.9950            \\
WDJ145956.10+701538.64 & DA      & 1695149134178557568 & 19.879 (0.005) & 0.9719            \\
WDJ150003.73+331948.23 & DZ      & 1289748373699909632 & 19.682 (0.004) & 0.9942            \\
WDJ150014.44+505455.94 & DA      & 1592565420861891840 & 19.640 (0.004) & 0.9563            \\
WDJ150044.45+503517.42 & DAZ;    & 1592505394399084672 & 19.405 (0.004) & 0.9812            \\
WDJ150052.78+334632.46 & DA      & 1289833345333112960 & 19.484 (0.004) & 0.9397            \\
WDJ150056.28+703243.05 & DA      & 1695161954656899712 & 18.569 (0.003) & 0.9993            \\
WDJ150139.44+312245.83 & DA      & 1288255030750998784 & 19.489 (0.004) & 0.9991            \\
WDJ150206.93+515204.15 & DAZ;    & 1593750629972711936 & 17.627 (0.003) & 0.9988            \\
WDJ150241.00+333424.00 & CV      & 1289860214647954816 & 17.261 (0.013) & 0.5326            \\
WDJ150241.98+732528.73 & DBZ     & 1700224204974814592 & 19.655 (0.004) & 0.9922            \\
WDJ150255.96+323942.87 & DA      & 1288907075505727872 & 19.807 (0.004) & 0.9972            \\
WDJ150330.85+321040.67 & DA      & 1288688272692380672 & 19.665 (0.004) & 0.9978            \\
WDJ150331.27+684859.09 & DZ;     & 1693838310159691776 & 19.034 (0.004) & 0.9942            \\
WDJ150404.40+312632.51 & DA      & 1288232903079146880 & 19.576 (0.004) & 0.9973            \\
WDJ150411.19+750411.63 & DA      & 1701024993037060736 & 19.395 (0.004) & 0.9985            \\
WDJ150437.30+753512.65 & DA      & 1701057050672442752 & 19.117 (0.004) & 0.9993            \\
WDJ150500.07+702250.38 & DA      & 1695200742505891584 & 18.783 (0.003) & 0.9995            \\
WDJ150506.17+325959.39 & WD+MS   & 1289020673097509760 & 16.737 (0.003) & 0.9824            \\
WDJ150552.25+501939.97 & DB      & 1592664892303994624 & 18.614 (0.003) & 0.9991            \\
WDJ150556.24+684442.68 & DA      & 1694199018693735296 & 19.689 (0.004) & 0.9876            \\
WDJ150631.38+691338.95 & DA      & 1694227850809466112 & 18.818 (0.004) & 0.9975            \\
WDJ150647.60+310313.41 & DB      & 1276184282863552896 & 19.166 (0.003) & 0.9989            \\
WDJ150703.00+505038.19 & DAZ;    & 1592705333716390016 & 19.313 (0.004) & 0.9981            \\
WDJ150704.70+522941.81 & DB      & 1593140053126266368 & 19.841 (0.005) & 0.9984            \\
WDJ150728.39+321810.00 & DA      & 1288658006059681408 & 19.092 (0.003) & 1.0000            \\
WDJ150746.82+520957.95 & DH      & 1593068623526189696 & 17.921 (0.003) & 0.9980            \\
WDJ150749.19+691754.05 & DA      & 1694251039336834816 & 19.856 (0.006) & 0.9962            \\
WDJ150757.81+705905.50 & DC      & 1695243795257634816 & 19.793 (0.005) & 0.9975            \\
WDJ150758.72+331240.93 & DA      & 1288860552420828672 & 19.593 (0.004) & 0.9914            \\
WDJ150801.88+755315.49 & DC      & 1701090895015569024 & 18.878 (0.004) & 0.9926            \\
WDJ150831.23+330239.24 & DAZ     & 1288846155690355840 & 19.854 (0.004) & 0.9883            \\
WDJ150832.46+684649.94 & DA      & 1694017564915131264 & 18.906 (0.004) & 0.9986            \\
WDJ150835.80+505639.91 & DA      & 1592797039858189568 & 18.289 (0.003) & 0.9974            \\
WDJ150845.09+332733.25 & DA      & 1290373961456466816 & 19.874 (0.004) & 0.9946            \\
WDJ150854.59+315039.98 & DA      & 1276611550507560064 & 19.058 (0.004) & 0.9969            \\
WDJ150858.38+704526.50 & DC      & 1695224244566429440 & 19.785 (0.005) & 0.9932            \\
WDJ150928.57+742811.13 & DA      & 1700385695745023360 & 18.469 (0.003) & 0.9913            \\
WDJ150950.76+323826.84 & WD+MS   & 1288774966609495424 & 19.474 (0.004) & 0.9506            \\
WDJ150956.11+163546.82 & DA      & 1184411105310309376 & 19.843 (0.006) & 0.9980            \\
WDJ150958.92+684257.77 & DA      & 1694001896874399488 & 19.639 (0.004) & 0.9987            \\
WDJ151004.62+325155.71 & DA      & 1288795337637583744 & 19.943 (0.004) & 0.9934            \\
WDJ151006.21+690237.62 & DA      & 1694045194440383360 & 18.384 (0.003) & 0.9947            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ151024.78+734909.08 & DB      & 1700304228804861952 & 19.675 (0.005) & 0.9981            \\
WDJ151045.79+710616.38 & DA      & 1695248300679239552 & 19.474 (0.004) & 0.9991            \\
WDJ151054.16+761159.20 & DA      & 1701940680064658816 & 19.615 (0.004) & 0.9973            \\
WDJ151127.63+320417.92 & DA      & 1276688069644366592 & 14.144 (0.003) & 0.9992            \\
WDJ151129.55+734634.66 & DA      & 1700292787011948160 & 18.922 (0.004) & 0.9995            \\
WDJ151203.98+695231.94 & DQ      & 1694363498760645248 & 18.346 (0.003) & 0.9932            \\
WDJ151229.40+183554.55 & DB      & 1211926899191530752 & 18.925 (0.004) & 0.9944            \\
WDJ151235.27+691707.11 & DA      & 1694055257547630208 & 19.844 (0.005) & 0.9322            \\
WDJ151259.89+745158.02 & DAZ     & 1700775683070198016 & 18.621 (0.003) & 0.9817            \\
WDJ151301.71+161750.86 & DC      & 1184354549180372352 & 19.447 (0.004) & 0.9947            \\
WDJ151333.10+703721.98 & CV      & 1694471835016084608 & 19.439 (0.017) & 0.3720            \\
WDJ151411.87+024902.89 & DAZ     & 4421825717798394752 & 19.139 (0.004) & 0.9985            \\
WDJ151521.50+155213.09 & DAZ     & 1184091216145667456 & 19.436 (0.004) & 0.9902            \\
WDJ151530.76+740826.44 & DA      & 1700690123026618112 & 19.898 (0.005) & 0.9882            \\
WDJ151712.12+745603.78 & DA      & 1700785986697211008 & 17.710 (0.003) & 0.9979            \\
WDJ151739.46+735904.67 & DA      & 1700674042668803456 & 19.711 (0.005) & 0.9972            \\
WDJ151820.06+751835.95 & DC      & 1700812237537425536 & 19.246 (0.004) & 0.9931            \\
WDJ151855.26+162549.27 & DA      & 1208142895564523136 & 18.861 (0.004) & 0.9995            \\
WDJ151907.15+010107.42 & DA      & 4420596463798158848 & 17.904 (0.003) & 0.9996            \\
WDJ152104.62+174918.60 & DC      & 1208758553356250240 & 19.866 (0.005) & 0.9840            \\
WDJ153534.12+315721.81 & DA      & 1274417200175476608 & 18.907 (0.003) & 0.9867            \\
WDJ153606.16+430321.22 & DA      & 1391260647296049024 & 17.950 (0.003) & 0.9945            \\
WDJ153630.23+434726.19 & DA      & 1391483229682441856 & 18.679 (0.003) & 0.9959            \\
WDJ153723.48+311227.74 & DA      & 1274137473249595776 & 18.967 (0.003) & 0.9651            \\
WDJ153742.24+310422.76 & DA      & 1274109263904341632 & 19.116 (0.004) & 0.9906            \\
WDJ153811.28+331002.43 & DA      & 1370665935513400064 & 19.775 (0.004) & 0.9866            \\
WDJ153838.97+310321.16 & DA      & 1273381868242826752 & 19.619 (0.004) & 0.9983            \\
WDJ153900.80+422655.89 & DA;     & 1390419280381723264 & 19.335 (0.004) & 0.9787            \\
WDJ153904.40+335231.80 & DQ      & 1370768636772127104 & 19.900 (0.004) & 0.9664            \\
WDJ153905.50+442952.07 & DB      & 1397533468506882688 & 19.169 (0.004) & 0.9950            \\
WDJ153914.82+323303.53 & DAZ;    & 1370353674211108864 & 19.844 (0.004) & 0.9936            \\
WDJ153935.76+434149.05 & DC      & 1391258894950913280 & 19.900 (0.004) & 0.9941            \\
WDJ153954.92+335444.49 & DBZ     & 1370763693265717248 & 17.942 (0.003) & 0.9993            \\
WDJ154003.57+440209.73 & DA      & 1397316104506048512 & 19.636 (0.004) & 0.9926            \\
WDJ154006.54+750612.44 & DA      & 1703840189481085312 & 17.120 (0.003) & 0.9989            \\
WDJ154033.36+330852.51 & DA      & 1370654257498865536 & 15.050 (0.003) & 0.9916            \\
WDJ154100.79+431112.32 & DB      & 1390480445012503936 & 18.877 (0.003) & 0.9988            \\
WDJ154124.61+331409.67 & WD+MS   & 1370491903439462912 & 19.920 (0.005) & 0.9466            \\
WDJ154142.50+425759.20 & DA      & 1390415883064637056 & 18.701 (0.003) & 0.9996            \\
WDJ154143.03+755559.18 & DA      & 1706906388108939648 & 19.732 (0.005) & 0.9566            \\
WDJ154155.46+745259.62 & DZ      & 1703786489504137088 & 19.677 (0.005) & 0.9921            \\
WDJ154248.44+414805.08 & DA      & 1390122034285871616 & 17.763 (0.003) & 0.9976            \\
WDJ154248.66+432902.53 & DQ      & 1396483602405444352 & 19.443 (0.004) & 0.9924            \\
WDJ154252.76+445829.02 & DZ;     & 1397473850065072000 & 19.262 (0.004) & 0.9931            \\
WDJ154310.62+314355.41 & DZ      & 1369493546880832640 & 20.622 (0.007) & 0.9996            \\
WDJ154323.06+430900.97 & DAZ;    & 1396425603166795904 & 18.747 (0.004) & 0.9671            \\
WDJ154330.27+692041.32 & DA      & 1647412496828665600 & 17.659 (0.003) & 0.9938            \\
WDJ154407.25+693416.98 & DA      & 1647443356169790208 & 19.791 (0.005) & 0.9896            \\
WDJ154419.37+420100.16 & DC      & 1390128700074934016 & 19.579 (0.004) & 0.9941            \\
WDJ154436.52+751442.86 & DA      & 1703802290689377920 & 18.591 (0.003) & 0.9966            \\
WDJ154447.18+312503.48 & DAZ;    & 1369422971978067712 & 19.697 (0.004) & 0.9929            \\
WDJ154456.79+422620.77 & DA      & 1396195191057489920 & 18.266 (0.003) & 0.9993            \\
WDJ154525.93+321846.38 & DA      & 1369626141111655680 & 19.427 (0.004) & 0.9839            \\
WDJ154531.78+750207.69 & DA      & 1703783117955258496 & 19.800 (0.005) & 0.8938            \\
WDJ154543.12+693007.03 & DA      & 1647438541510451072 & 19.806 (0.005) & 0.9717            \\
WDJ154552.42+440840.70 & DA      & 1396616132212298240 & 19.318 (0.004) & 0.9988            \\
WDJ154622.38+313434.34 & DA      & 1369338378302399744 & 19.533 (0.004) & 0.9976            \\
WDJ154632.96+691343.65 & DB      & 1647373086208704128 & 19.832 (0.005) & 0.9969            \\
WDJ154658.07+443630.37 & DA      & 1396664918746253440 & 19.113 (0.004) & 0.9871            \\
WDJ154710.84+442848.23 & DA      & 1396650148353359872 & 17.995 (0.003) & 0.9837            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ154752.34+423210.84 & DAO     & 1396161655952892160 & 17.805 (0.003) & 0.9896            \\
WDJ154814.07+424504.84 & DA      & 1396261299194081152 & 19.349 (0.004) & 0.9944            \\
WDJ154820.11+745152.60 & DA      & 1703590535917475712 & 17.433 (0.003) & 0.9998            \\
WDJ154827.34+735827.55 & DA      & 1703490957099403392 & 19.749 (0.005) & 0.9957            \\
WDJ154827.80+430023.90 & DA      & 1396277723149026432 & 19.437 (0.004) & 0.9846            \\
WDJ154828.29+700555.92 & DA      & 1647843505387256832 & 18.711 (0.004) & 0.9926            \\
WDJ154857.10+703135.55 & DQ;     & 1648049869975456768 & 18.863 (0.004) & 0.9944            \\
WDJ154907.13+442258.06 & DZ      & 1396603002496338432 & 19.806 (0.004) & 0.9962            \\
WDJ154914.20+442149.22 & DA      & 1396602280941814656 & 17.759 (0.003) & 0.9985            \\
WDJ154950.09+421013.81 & DA      & 1384175566164811776 & 18.577 (0.003) & 0.9996            \\
WDJ155050.49+744001.33 & DBZA    & 1703569812699784704 & 18.811 (0.003) & 0.9985            \\
WDJ155107.16+440754.14 & DA      & 1396769269270359168 & 18.927 (0.004) & 0.9983            \\
WDJ155127.02+430942.33 & DC      & 1384290636929775232 & 19.650 (0.004) & 0.9385            \\
WDJ155204.22+690554.86 & DC      & 1646609131786354688 & 19.662 (0.004) & 0.9922            \\
WDJ155300.64+692620.03 & DZA     & 1647004715453543936 & 19.144 (0.004) & 0.9964            \\
WDJ155526.01+692708.51 & DC      & 1646995369604714368 & 19.563 (0.004) & 0.8668            \\
WDJ155530.74+693304.34 & DC      & 1647009319658785024 & 19.091 (0.004) & 0.9953            \\
WDJ155539.95+684550.54 & DA      & 1646911291325278336 & 19.105 (0.004) & 0.9991            \\
WDJ155630.73+704548.09 & DA      & 1647983486960966272 & 19.842 (0.005) & 0.6103            \\
WDJ155641.93+705340.84 & DA      & 1647988262964665600 & 19.018 (0.004) & 0.9976            \\
WDJ155714.78+740605.67 & DA      & 1702753940711890176 & 19.561 (0.005) & 0.9964            \\
WDJ155715.61+743510.94 & DA      & 1703535590400279680 & 19.333 (0.004) & 0.9965            \\
WDJ155730.82+434328.27 & DA      & 1384735256239470976 & 19.301 (0.004) & 0.9923            \\
WDJ155732.84+435054.94 & DA      & 1384739993586669824 & 19.314 (0.004) & 0.9837            \\
WDJ155746.86+751737.78 & DA      & 1703706259515987328 & 18.818 (0.003) & 0.8565            \\
WDJ155800.22+152313.57 & DA      & 1193054198712640512 & 20.310 (0.007) & 0.9682            \\
WDJ155819.88+685603.21 & DB      & 1646919503302778752 & 19.510 (0.004) & 0.9915            \\
WDJ155821.88+691656.99 & DA      & 1646940531463062016 & 19.560 (0.004) & 0.9766            \\
WDJ155847.91+150735.08 & DZ      & 1192938917495381504 & 18.387 (0.003) & 0.9953            \\
WDJ155852.47+424904.04 & DA;     & 1384359188902723968 & 19.621 (0.004) & 0.9915            \\
WDJ155852.79+421052.05 & DA      & 1383574545621613184 & 17.140 (0.003) & 0.9991            \\
WDJ155857.63+424828.73 & DA      & 1384359115887888384 & 19.538 (0.004) & 0.9697            \\
WDJ155858.43+444831.29 & DA      & 1396863552392111360 & 19.727 (0.004) & 1.0000            \\
WDJ155946.46+701710.86 & DA      & 1647899786638013312 & 18.856 (0.004) & 0.9902            \\
WDJ155957.81+544554.88 & DA      & 1621317271970503680 & 19.131 (0.004) & 0.9900            \\
WDJ160001.66+134255.40 & DAZ     & 1191841158213908992 & 19.495 (0.004) & 0.9567            \\
WDJ160011.79+751543.21 & DA      & 1703707801409029760 & 19.592 (0.004) & 0.9941            \\
WDJ160021.35+425404.84 & DA      & 1384441785417266944 & 19.739 (0.005) & 0.9948            \\
WDJ160026.68+752754.88 & DB      & 1703726390026752000 & 18.657 (0.004) & 0.9996            \\
WDJ160047.81+415135.95 & DA      & 1383499847550263936 & 18.548 (0.003) & 0.9996            \\
WDJ160051.34+440659.26 & DAZ;    & 1384761610157061760 & 19.684 (0.004) & 0.9753            \\
WDJ160053.14+424017.74 & DQ      & 1383685046540389760 & 20.006 (0.005) & 0.9678            \\
WDJ160104.77+440405.46 & WD+MS   & 1384760540711242240 & 19.091 (0.004) & 0.4683            \\
WDJ160108.28+420625.75 & DA      & 1383518401811176448 & 19.454 (0.004) & 0.9531            \\
WDJ160109.65+441445.46 & DC      & 1384767069060890624 & 19.900 (0.005) & 0.9963            \\
WDJ160110.81+161827.19 & DA      & 1199164627209299584 & 17.783 (0.004) & 0.9988            \\
WDJ160113.92+551258.30 & DA      & 1621402930798872064 & 19.790 (0.005) & 0.9989            \\
WDJ160125.74+432222.99 & DA      & 1384492466031730816 & 19.227 (0.004) & 0.9992            \\
WDJ160135.50+441450.25 & DC      & 1384764285922087808 & 19.695 (0.005) & 0.9936            \\
WDJ160142.94+415250.77 & DA      & 1383591416252890752 & 19.571 (0.004) & 0.9714            \\
WDJ160145.49+435031.89 & DC      & 1384555344353354368 & 19.590 (0.004) & 0.9796            \\
WDJ160153.81+540622.25 & DAZ     & 1429121333765214720 & 19.325 (0.004) & 0.9979            \\
WDJ160159.18+133431.67 & DA      & 1191779830379112192 & 18.423 (0.003) & 0.9939            \\
WDJ160200.06+420755.90 & DA      & 1383598326856370048 & 19.094 (0.004) & 0.9948            \\
WDJ160200.85+142943.24 & DC      & 1191999732704058880 & 19.753 (0.004) & 0.9803            \\
WDJ160208.15+744629.66 & DA      & 1703630320199104512 & 19.637 (0.005) & 0.9942            \\
WDJ160212.44+742325.29 & DA      & 1702858123733994624 & 18.883 (0.003) & 0.9520            \\
WDJ160217.00+163023.21 & DA      & 1199192840852373376 & 16.988 (0.003) & 0.9911            \\
WDJ160220.24+743845.61 & DA      & 1702877532691158656 & 17.702 (0.003) & 0.9391            \\
WDJ160236.14+424528.78 & DC      & 1383700508421908480 & 19.906 (0.005) & 0.9824            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ160239.30+415055.94 & DB;     & 1383403434123803136 & 19.721 (0.005) & 0.9931            \\
WDJ160244.40+435558.42 & DQ      & 1386057659490276096 & 19.164 (0.004) & 0.9929            \\
WDJ160247.81+434836.36 & DA      & 1384551977098980608 & 19.651 (0.004) & 0.9862            \\
WDJ160347.86+430810.38 & DQ      & 1383724663321624576 & 19.539 (0.004) & 0.9988            \\
WDJ160352.08+421734.72 & DA      & 1383625947790085120 & 18.519 (0.003) & 0.9993            \\
WDJ160357.94+140929.77 & DAH     & 1191925545731159808 & 18.268 (0.003) & 0.9929            \\
WDJ160411.92+434359.04 & DQ      & 1385991306538770176 & 19.796 (0.005) & 0.9858            \\
WDJ160419.00+195817.67 & DA      & 1203302879738515328 & 19.330 (0.004) & 0.9916            \\
WDJ160422.95+133221.47 & DAZ;    & 4458407947122645120 & 19.513 (0.004) & 0.9978            \\
WDJ160424.17+423816.28 & DQ      & 1383651958112314112 & 18.598 (0.003) & 0.9946            \\
WDJ160427.82+741846.49 & WD+MS   & 1702808435257185152 & 19.338 (0.004) & 0.9919            \\
WDJ160435.30+143131.47 & DA      & 1192011719957082368 & 19.556 (0.004) & 0.9861            \\
WDJ160436.93+432748.18 & DA      & 1385233227630984192 & 18.633 (0.003) & 0.8195            \\
WDJ160455.43+162953.27 & DAZ;    & 1199227677329882112 & 19.928 (0.005) & 0.9925            \\
WDJ160500.12+694608.71 & DA      & 1647071205843287040 & 19.671 (0.005) & 0.9948            \\
WDJ160503.86+543037.61 & DA      & 1429109926332737408 & 19.070 (0.004) & 0.9996            \\
WDJ160520.01+443216.93 & DA      & 1386096898311119872 & 18.427 (0.003) & 0.9995            \\
WDJ160520.73+555645.76 & DA      & 1621523537776065280 & 17.531 (0.003) & 0.9389            \\
WDJ160520.91+430428.69 & DA      & 1385162244706381312 & 19.903 (0.005) & 0.9910            \\
WDJ160523.17+425901.52 & DAZ;    & 1385160934741315200 & 19.462 (0.004) & 0.9844            \\
WDJ160523.29+184115.20 & DC      & 1200156524136106624 & 19.744 (0.005) & 0.9993            \\
WDJ160530.10+134508.83 & DA      & 4458511099354606592 & 19.313 (0.005) & 0.9635            \\
WDJ160530.98+134210.72 & DA      & 4458499069148484352 & 18.053 (0.003) & 0.9985            \\
WDJ160540.53+711113.33 & DA      & 1648010326212354304 & 19.892 (0.005) & 0.9951            \\
WDJ160540.87+154205.00 & DA      & 1198295192688037376 & 19.943 (0.005) & 0.9982            \\
WDJ160545.06+151334.61 & DAZ;    & 1198059068268093696 & 19.173 (0.004) & 0.9967            \\
WDJ160545.46+414803.37 & DA      & 1383364264022699008 & 19.706 (0.004) & 0.9953            \\
WDJ160554.55+691015.55 & DQ      & 1646844225411349760 & 19.075 (0.004) & 0.9904            \\
WDJ160604.06+550924.93 & DAH     & 1429284061486392576 & 18.905 (0.003) & 0.9956            \\
WDJ160630.21+141224.57 & DA      & 4458552292383838464 & 18.107 (0.003) & 0.9967            \\
WDJ160631.93+145452.96 & DA      & 1198030309166688384 & 19.495 (0.004) & 0.9959            \\
WDJ160634.38+431847.27 & DA      & 1385172685772311040 & 19.583 (0.004) & 0.8500            \\
WDJ160634.86+133951.11 & DA      & 4458495633174597376 & 18.902 (0.004) & 0.9993            \\
WDJ160635.28+183630.62 & DA      & 1200094161211404288 & 19.489 (0.004) & 0.9437            \\
WDJ160635.96+202127.49 & DA      & 1204837557452548480 & 18.521 (0.003) & 0.9958            \\
WDJ160640.18+434040.79 & DA      & 1385262094107478528 & 18.474 (0.003) & 0.9945            \\
WDJ160643.23+435320.04 & DAZ;    & 1385268622457825792 & 18.675 (0.003) & 0.9996            \\
WDJ160649.77+190809.35 & DA      & 1200193804452943232 & 18.303 (0.003) & 0.9920            \\
WDJ160649.85+185612.03 & DC      & 1200156008740623232 & 18.817 (0.003) & 0.9955            \\
WDJ160650.49+145044.42 & DAZ;    & 1197982136813460224 & 18.642 (0.003) & 0.9994            \\
WDJ160657.62+415006.83 & DA      & 1383356533081589760 & 19.613 (0.005) & 0.9967            \\
WDJ160707.49+752624.67 & DA      & 1703690346661455488 & 19.844 (0.005) & 0.9914            \\
WDJ160711.86+532157.65 & DC      & 1428807010879180672 & 19.839 (0.005) & 0.9905            \\
WDJ160713.88+443956.95 & DC      & 1386194445608032640 & 19.576 (0.004) & 0.9908            \\
WDJ160719.25+540505.76 & DA      & 1428899923906424064 & 19.726 (0.005) & 0.9132            \\
WDJ160723.43+710151.31 & DA      & 1647947413531401472 & 19.070 (0.004) & 0.9949            \\
WDJ160724.21+534644.64 & DA      & 1428881330992786304 & 19.593 (0.004) & 0.9867            \\
WDJ160726.63+532246.74 & DA      & 1428807320116837504 & 17.466 (0.003) & 0.9909            \\
WDJ160726.68+683946.47 & DA      & 1646675308642302976 & 17.834 (0.003) & 0.9998            \\
WDJ160728.48+434313.06 & DA      & 1385251305149609984 & 18.810 (0.003) & 0.9992            \\
WDJ160731.21+444248.06 & DBZ     & 1386196129235720576 & 19.309 (0.004) & 0.9985            \\
WDJ160738.13+435800.01 & DA      & 1385272195870630400 & 18.425 (0.003) & 0.9983            \\
WDJ160754.16+150926.96 & DA      & 1198016771430095232 & 19.814 (0.005) & 0.9888            \\
WDJ160755.84+440726.68 & DQ      & 1385277929651467648 & 19.765 (0.005) & 0.7150            \\
WDJ160809.51+423514.99 & DC      & 1384938730313376512 & 18.767 (0.003) & 0.9954            \\
WDJ160822.99+191728.33 & DA      & 1201692541880618624 & 18.169 (0.003) & 0.9924            \\
WDJ160828.71+422101.75 & DAO     & 1384885751892947712 & 16.860 (0.003) & 0.6248            \\
WDJ160837.93+431134.11 & DA      & 1384988792452939264 & 18.927 (0.004) & 0.9800            \\
WDJ160839.88+533541.61 & DAZ;    & 1428816391087122432 & 19.017 (0.004) & 0.9906            \\
WDJ160840.91+425652.76 & DA      & 1384982332821602560 & 17.176 (0.003) & 0.9887            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ160844.55+193334.54 & DA      & 1201714944430160000 & 19.411 (0.004) & 0.9951            \\
WDJ160849.69+432342.58 & DA      & 1385187426100151168 & 18.923 (0.004) & 0.9989            \\
WDJ160859.84+425243.46 & DAZ;    & 1384969482279418880 & 19.738 (0.005) & 0.9960            \\
WDJ160900.54+561544.04 & DC      & 1621554113648348416 & 19.741 (0.005) & 0.6680            \\
WDJ160905.55+182329.35 & DZ;     & 1199887659183636480 & 19.814 (0.005) & 0.9919            \\
WDJ160923.54+201825.76 & DA      & 1204778493062850432 & 19.273 (0.004) & 0.9974            \\
WDJ160926.34+532307.40 & DA      & 1428061095319124224 & 19.605 (0.004) & 0.9682            \\
WDJ160954.35+563420.30 & DA      & 1621937469544288512 & 19.538 (0.004) & 0.9722            \\
WDJ161003.84+561351.20 & WD+MS   & 1621878538298121984 & 18.399 (0.004) & 0.5148            \\
WDJ161009.84+550211.57 & DB      & 1429244238549530624 & 19.151 (0.004) & 0.9987            \\
WDJ161011.19+741939.86 & DA      & 1702799020688289792 & 19.606 (0.005) & 0.9897            \\
WDJ161011.27+434812.87 & DA      & 1385299614941409664 & 19.518 (0.005) & 0.9949            \\
WDJ161020.68+191054.98 & DAZ;    & 1201643166936206848 & 19.274 (0.004) & 0.9981            \\
WDJ161035.61+442307.23 & DA      & 1385390285994940032 & 18.591 (0.003) & 0.9996            \\
WDJ161036.13+550615.09 & DA      & 1429244822665147264 & 18.711 (0.004) & 0.9977            \\
WDJ161053.06+535518.49 & DAH     & 1428921325728171136 & 19.157 (0.004) & 0.9945            \\
WDJ161107.88+430016.59 & DA      & 1385020373348230912 & 19.252 (0.004) & 0.9980            \\
WDJ161118.03+554336.69 & DA      & 1429699543738613888 & 16.900 (0.003) & 0.9998            \\
WDJ161145.63+560417.86 & DA      & 1621861736384592256 & 18.793 (0.004) & 0.9952            \\
WDJ161152.06+423158.48 & DA      & 1381990909575885184 & 19.313 (0.004) & 0.9991            \\
WDJ161200.17+203457.78 & DA      & 1204892296812443136 & 19.270 (0.003) & 0.9992            \\
WDJ161205.84+543455.69 & DA      & 1429017434212861312 & 16.978 (0.003) & 0.9987            \\
WDJ161226.57+425111.41 & DA      & 1385006732532068736 & 17.697 (0.003) & 0.9963            \\
WDJ161252.36+424856.29 & DBA     & 1382003480944069632 & 17.853 (0.003) & 0.9996            \\
WDJ161310.89+432011.91 & DA      & 1385052117450337024 & 19.037 (0.004) & 0.9876            \\
WDJ161316.63+552125.97 & DAZ     & 1429618420396285952 & 15.941 (0.003) & 0.9981            \\
WDJ161320.02+533752.84 & DBA;    & 1428169946969678336 & 19.035 (0.004) & 0.9939            \\
WDJ161328.35+542041.17 & WD+MS   & 1428957442109623808 & 19.466 (0.004) & 0.8304            \\
WDJ161330.62+434607.43 & DQ;     & 1385116782478235264 & 19.651 (0.004) & 0.9944            \\
WDJ161341.25+561711.90 & DA;     & 1429740668049839744 & 19.705 (0.005) & 0.9955            \\
WDJ161348.88+195024.46 & DQ      & 1201773222842302592 & 19.789 (0.004) & 0.9923            \\
WDJ161356.84+202055.50 & DA      & 1201872621269271936 & 19.876 (0.004) & 0.9951            \\
WDJ161400.88+710103.49 & DC      & 1653201494268300672 & 19.836 (0.005) & 0.9951            \\
WDJ161407.29+541414.35 & DA      & 1428952352572857728 & 19.217 (0.004) & 0.9971            \\
WDJ161426.14+434034.28 & DA      & 1385066209239285504 & 18.159 (0.003) & 0.9936            \\
WDJ161437.49+750509.79 & DA      & 1703277033368431872 & 19.614 (0.005) & 0.9935            \\
WDJ161502.83+544603.38 & DBZ     & 1429354258432529152 & 19.759 (0.005) & 0.9952            \\
WDJ161506.04+692903.43 & DA      & 1646819619543338112 & 19.159 (0.004) & 0.9747            \\
WDJ161528.68+535152.37 & DA      & 1428132911467805568 & 18.839 (0.003) & 0.9994            \\
WDJ161554.05+433840.49 & DA      & 1385426569878620160 & 18.657 (0.003) & 0.9996            \\
WDJ161634.36+541011.51 & DAHP    & 1428562506980546688 & 18.235 (0.003) & 0.9944            \\
WDJ161651.69+744555.42 & DC      & 1703209963159797504 & 19.655 (0.005) & 0.9943            \\
WDJ161659.09+534228.01 & DQ      & 1428490007932338560 & 19.296 (0.004) & 0.9925            \\
WDJ161717.69+551925.58 & DA      & 1429439264424793984 & 19.772 (0.005) & 0.9967            \\
WDJ161737.30+534859.08 & DA      & 1428492413114066048 & 19.312 (0.004) & 0.9147            \\
WDJ161737.63+432443.79 & DA      & 1382407895064799616 & 18.411 (0.004) & 0.9975            \\
WDJ161750.15+424124.85 & DA      & 1382137827520848768 & 17.166 (0.003) & 0.9995            \\
WDJ161805.76+422034.05 & DA      & 1382114222380445696 & 19.544 (0.004) & 0.9946            \\
WDJ161811.34+750709.30 & DA      & 1703236969913506944 & 19.862 (0.005) & 0.9106            \\
WDJ161816.53+422025.84 & DAZ;    & 1382113535185677440 & 19.913 (0.005) & 0.9989            \\
WDJ161833.79+540012.55 & DA      & 1428500556372169344 & 18.218 (0.003) & 0.9954            \\
WDJ161844.40+432750.34 & DA      & 1382382812457475584 & 18.343 (0.003) & 0.9970            \\
WDJ161907.69+561152.32 & DA;     & 1429760527978418688 & 19.728 (0.005) & 0.9189            \\
WDJ161924.66+743305.91 & DA      & 1703013391096433792 & 19.518 (0.005) & 0.8343            \\
WDJ161927.83+423039.61 & CV      & --                  & --             & --                \\
WDJ161939.48+423740.25 & DA      & 1382125153074295296 & 19.560 (0.004) & 0.9875            \\
WDJ161957.18+541122.65 & DC      & 1428526875932095360 & 19.442 (0.004) & 0.9923            \\
WDJ162012.87+750942.75 & DA      & 1703235114487659648 & 19.662 (0.005) & 0.9846            \\
WDJ162016.91+422024.90 & DA      & 1382059281159647488 & 19.949 (0.005) & 0.9919            \\
WDJ162054.51+433026.58 & DA      & 1382375154530149248 & 18.235 (0.003) & 0.9908            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ162103.85+441821.67 & DC      & 1382562582607580800 & 19.697 (0.004) & 0.9959            \\
WDJ162106.46+434126.86 & DA      & 1382482764934977664 & 17.636 (0.003) & 0.9992            \\
WDJ162114.52+543604.74 & DA      & 1428554123205171200 & 19.860 (0.005) & 0.9990            \\
WDJ162207.08+450536.29 & DA      & 1385620702400622848 & 19.026 (0.004) & 0.9967            \\
WDJ162213.41+421002.15 & DC      & 1381311754986464640 & 19.798 (0.005) & 0.9982            \\
WDJ162225.20+422214.72 & DA      & 1381331610620711424 & 19.076 (0.004) & 0.9992            \\
WDJ162249.16+441510.44 & DA      & 1382570073029601536 & 19.394 (0.004) & 0.9981            \\
WDJ162306.01+421234.88 & DA      & --                  & --             & --                \\
WDJ162325.09+415648.11 & DAZ;    & 1381261761568409728 & 19.407 (0.004) & 0.9995            \\
WDJ162344.53+744313.12 & DAZ     & 1703010917195362304 & 19.458 (0.004) & 0.9617            \\
WDJ162405.81+415153.80 & DC;     & 1381245956088755200 & 19.119 (0.004) & 1.0000            \\
WDJ162407.30+322307.75 & DA      & 1325309672119128448 & 19.435 (0.004) & 0.9935            \\
WDJ162417.93+415656.90 & DA      & 1381342987988043648 & 19.844 (0.005) & 0.9917            \\
WDJ162432.55+314145.75 & DA      & 1325192612786286080 & 17.109 (0.003) & 0.9900            \\
WDJ162436.81+321252.81 & DA      & 1325292217371985024 & 16.705 (0.003) & 0.9968            \\
WDJ162439.33+443229.33 & DA      & 1382534476340840320 & 19.654 (0.004) & 0.9948            \\
WDJ162446.18+432030.52 & DA      & 1382237367684009088 & 19.537 (0.004) & 0.9947            \\
WDJ162513.85+321831.44 & DA      & 1325298715658545536 & 19.595 (0.004) & 0.9986            \\
WDJ162520.44+432936.64 & DA      & 1382242933961176576 & 19.495 (0.004) & 0.9990            \\
WDJ162604.41+433246.66 & DA      & 1382245510941590400 & 19.667 (0.005) & 0.9753            \\
WDJ162608.15+332827.83 & CV      & 1325655193647771008 & 19.193 (0.039) & 0.2579            \\
WDJ162622.24+442245.36 & DC      & 1406533276122113920 & 19.717 (0.005) & 0.9921            \\
WDJ162637.46+313458.89 & DA      & 1324451297134971136 & 19.502 (0.004) & 0.9985            \\
WDJ162646.91+313628.00 & DZBA    & 1324451679388364288 & 19.349 (0.004) & 0.9980            \\
WDJ162656.59+310426.70 & DA      & 1324361343339619968 & 18.683 (0.003) & 0.9929            \\
WDJ162713.92+313559.18 & DAH     & 1324452121768700672 & 19.813 (0.005) & 0.9670            \\
WDJ162740.52+312257.48 & DC      & 1324397799022198400 & 19.383 (0.004) & 0.9944            \\
WDJ162754.97+314324.08 & DAZ;    & 1324456279297107456 & 18.456 (0.003) & 0.9996            \\
WDJ162757.06+331345.98 & DA      & 1325446703051479168 & 18.294 (0.003) & 0.9110            \\
WDJ162804.27+320016.07 & DA      & 1324569430211539840 & 18.160 (0.003) & 0.9997            \\
WDJ162825.98+333450.65 & DA      & 1325845035498317312 & 17.853 (0.003) & 0.9995            \\
WDJ162843.14+324200.18 & DA      & 1325367568277814656 & 19.342 (0.004) & 0.9829            \\
WDJ162845.01+311133.80 & DQ      & 1324378317050424320 & 19.477 (0.004) & 0.9947            \\
WDJ162856.78+434537.16 & DC      & 1406260150561752320 & 19.854 (0.005) & 0.8671            \\
WDJ162903.99+333735.98 & DZ      & 1325834482763181184 & 19.837 (0.004) & 0.9913            \\
WDJ162904.96+430945.15 & DC      & 1405435688640609792 & 19.565 (0.004) & 0.9939            \\
WDJ162905.57+332115.95 & DA      & 1325820738867694080 & 19.482 (0.004) & 0.9964            \\
WDJ162929.17+430529.04 & DA      & 1405431397968177280 & 19.833 (0.005) & 0.9744            \\
WDJ162934.45+441415.58 & DA      & 1406305883373976320 & 20.275 (0.007) & 0.9956            \\
WDJ162948.87+330953.08 & DA;     & 1325767893589950976 & 19.824 (0.004) & 0.9163            \\
WDJ162952.36+310135.06 & DA      & 1324184218888581760 & 19.402 (0.004) & 0.9850            \\
WDJ163012.77+313508.71 & DA      & 1324484248124623232 & 19.623 (0.004) & 0.9799            \\
WDJ163030.59+423305.78 & DA      & 1405204172723046144 & 19.182 (0.004) & 0.9864            \\
WDJ163034.08+423257.85 & DC;     & 1405204000924351744 & 19.441 (0.004) & 0.9018            \\
WDJ163054.20+434009.43 & DBA;    & 1405514200644160256 & 18.147 (0.003) & 0.9993            \\
WDJ163104.25+323029.67 & DA      & 1324599151385268224 & 18.826 (0.003) & 0.9979            \\
WDJ163237.16+310518.97 & DAZ;    & 1324226515726373120 & 18.815 (0.003) & 0.9952            \\
WDJ163320.29+330216.88 & DAZ;    & 1325018164098606208 & 19.852 (0.005) & 0.9741            \\
WDJ163405.62+314336.23 & DAZ     & 1324316263362759552 & 18.961 (0.003) & 0.9949            \\
WDJ163421.40+313844.31 & DA      & 1324268056649815424 & 18.643 (0.003) & 0.9946            \\
WDJ163505.24+321511.56 & DA      & 1324732398450984064 & 17.701 (0.003) & 0.9986            \\
WDJ163610.83+331836.89 & DA      & 1325072624286210048 & 19.448 (0.004) & 0.9967            \\
WDJ163614.79+315806.34 & DA      & 1324674399212542208 & 19.564 (0.004) & 0.9932            \\
WDJ163631.47+230655.38 & DA      & 1299645082158650880 & 17.360 (0.003) & 0.9997            \\
WDJ163654.33+234558.12 & DA      & 1300451573937805056 & 18.715 (0.004) & 0.9318            \\
WDJ163712.96+234005.63 & DB      & 1299699125729860608 & 19.728 (0.004) & 0.9933            \\
WDJ163730.86+325030.08 & DC      & 1324847366135157504 & 18.425 (0.003) & 0.9956            \\
WDJ163740.66+372853.33 & DA      & 1328405278387904384 & 18.941 (0.003) & 0.9995            \\
WDJ163801.10+321553.86 & DA      & 1324767651542035200 & 19.652 (0.004) & 0.9701            \\
WDJ163804.68+215845.62 & DA      & 1297821847064954624 & 19.712 (0.004) & 0.9851            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ163816.49+321902.18 & DA      & 1324769674470899200 & 19.684 (0.004) & 0.9975            \\
WDJ163824.49+320746.28 & DA      & 1324762287127100800 & 19.409 (0.004) & 0.9797            \\
WDJ163832.15+214527.86 & DA      & 1297767008922205312 & 19.065 (0.003) & 0.9995            \\
WDJ163835.64+754015.05 & DA;     & 1703189519115422848 & 19.789 (0.005) & 0.8424            \\
WDJ163837.83+360620.16 & DQ      & 1327709218807312384 & 18.853 (0.003) & 0.9945            \\
WDJ163857.21+233531.37 & DA      & 1299685935887742464 & 19.608 (0.004) & 0.9795            \\
WDJ164018.86+225022.94 & DA      & 1299388376256761600 & 19.051 (0.003) & 0.7703            \\
WDJ164101.38+354552.32 & DA      & 1328000314511604736 & 19.917 (0.005) & 0.9987            \\
WDJ164137.81+374433.58 & DA      & 1328451389156456576 & 18.544 (0.003) & 0.9968            \\
WDJ164154.91+214103.88 & sdX     & 4564373968662455296 & 18.341 (0.003) & 0.5224            \\
WDJ164158.53+343352.48 & DA      & 1326743194763675776 & 19.412 (0.004) & 0.9851            \\
WDJ164203.51+364139.30 & DA      & 1328114113966499200 & 19.245 (0.004) & 0.9994            \\
WDJ164219.04+340428.34 & DA      & 1326527346887371136 & 19.350 (0.004) & 0.9849            \\
WDJ164224.69+231359.37 & DA      & 1299507608845853312 & 17.454 (0.003) & 0.9977            \\
WDJ164225.42+344108.30 & DA      & 1326768895848096128 & 18.538 (0.003) & 0.9873            \\
WDJ164318.90+232707.97 & WD+MS   & 1299517126493381760 & 19.834 (0.004) & 0.4955            \\
WDJ164331.35+342212.87 & DA      & 1326561878424550272 & 18.429 (0.003) & 0.9924            \\
WDJ164344.36+343305.46 & DBA     & 1326576378234230528 & 19.612 (0.004) & 0.9992            \\
WDJ164357.02+240201.35 & DA      & 1300134055594886400 & 19.416 (0.003) & 0.9993            \\
WDJ164407.41+303143.25 & DA      & 1311527538679649536 & 17.928 (0.003) & 0.9995            \\
WDJ164415.86+332256.67 & DA      & 1314342799546867200 & 19.643 (0.005) & 0.9993            \\
WDJ164417.61+234720.41 & DQ      & 1299564508572809600 & 19.713 (0.004) & 0.9943            \\
WDJ164449.73+343014.51 & DC      & 1326566070312283776 & 19.904 (0.005) & 0.9839            \\
WDJ164451.28+234632.17 & DA      & 1299552070347508352 & 17.243 (0.003) & 0.9994            \\
WDJ164454.27+343903.07 & WD+MS   & 1326572392506427008 & 17.839 (0.003) & 0.9926            \\
WDJ164506.65+334025.57 & DA      & 1314449074217610624 & 19.760 (0.004) & 0.9775            \\
WDJ164509.39+350457.64 & DA      & 1326974401442407040 & 19.856 (0.005) & 0.9969            \\
WDJ164532.98+341214.67 & DA      & 1326494498976505472 & 19.808 (0.005) & 0.9992            \\
WDJ164543.94+332908.88 & DA      & 1314431344592483328 & 19.695 (0.004) & 0.9373            \\
WDJ164606.54+222941.64 & DAZ;    & 4566019593971517056 & 18.523 (0.003) & 0.9997            \\
WDJ164615.83+380923.82 & DA      & 1352329075156102272 & 17.202 (0.003) & 0.9995            \\
WDJ164618.06+335309.61 & WD+MS   & 1314474328624652416 & 19.805 (0.005) & 0.9847            \\
WDJ164634.82+352946.18 & DAZ;    & 1327010273009509888 & 19.113 (0.004) & 0.9981            \\
WDJ164645.84+752134.18 & DA      & 1703111866106611840 & 19.371 (0.004) & 0.9915            \\
WDJ164648.56+353516.35 & DA      & 1327012849989911296 & 19.876 (0.005) & 0.9780            \\
WDJ164648.73+333425.19 & DA      & 1314453437903449088 & 19.336 (0.004) & 0.9935            \\
WDJ164703.24+370910.23 & DAH     & 1351454924755756160 & 17.774 (0.003) & 0.9987            \\
WDJ164705.88+332655.26 & DA      & 1314381385531966080 & 19.755 (0.004) & 0.9934            \\
WDJ164713.98+330334.75 & DA      & 1314351767437257600 & 19.197 (0.005) & 0.9978            \\
WDJ164722.19+333506.16 & DAZ;    & 1314407945609859584 & 19.203 (0.004) & 0.9918            \\
WDJ164800.98+354355.66 & DA      & 1327105827441755264 & 19.883 (0.005) & 0.9754            \\
WDJ164801.98+761950.29 & DA      & 1704903863901875584 & 18.730 (0.004) & 0.9995            \\
WDJ164812.59+331154.27 & DA      & 1314382897360276480 & 18.662 (0.003) & 0.9995            \\
WDJ164841.40+331021.92 & DB      & 1314195155751153792 & 18.882 (0.003) & 0.9912            \\
WDJ164845.79+331940.86 & DA      & 1314385646139426432 & 19.516 (0.004) & 0.9940            \\
WDJ164854.18+345559.87 & DA      & 1326922105921456768 & 20.567 (0.008) & 0.9977            \\
WDJ164858.30+364825.40 & DAZ;    & 1351385556740038528 & 17.626 (0.003) & 0.9530            \\
WDJ164927.70+754402.48 & DA      & 1704633800654075520 & 19.461 (0.004) & 0.9961            \\
WDJ164953.33+340718.44 & DA      & 1314803185680354432 & 19.944 (0.005) & 0.9831            \\
WDJ165029.91+341125.53 & DAH     & 1314824282560109696 & 18.777 (0.003) & 0.9921            \\
WDJ165037.00+755235.73 & DB      & 1704644482236441728 & 19.295 (0.004) & 0.9986            \\
WDJ165047.99+744741.16 & DB      & 1656486079098893440 & 18.640 (0.004) & 0.9996            \\
WDJ165048.39+331439.91 & DA      & 1314559953092226688 & 18.324 (0.003) & 0.9949            \\
WDJ165058.68+334819.37 & DA      & 1314593041521224960 & 19.740 (0.004) & 0.9671            \\
WDJ165102.24+341254.72 & WD+MS   & 1314825278992540672 & 19.222 (0.004) & 0.4083            \\
WDJ165106.52+351502.49 & DA      & 1315015391425366912 & 18.704 (0.006) & 0.9945            \\
WDJ165117.53+355923.52 & DA      & 1327082943856983552 & 19.674 (0.005) & 0.9768            \\
WDJ165120.17+345842.11 & DA      & 1314995462776967296 & 19.454 (0.004) & 0.9899            \\
WDJ165123.60+350039.41 & DA      & 1314995943813328256 & 19.850 (0.005) & 0.9899            \\
WDJ165133.73+355356.89 & DA      & 1327078580169023872 & 19.565 (0.004) & 0.9908            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ165141.52+350912.07 & DAZ     & 1315010100025621120 & 19.392 (0.004) & 0.9863            \\
WDJ165142.75+353025.98 & DA      & 1327051951372712960 & 19.434 (0.004) & 0.9928            \\
WDJ165144.33+324948.86 & DAZ;    & 1314116785483460608 & 18.444 (0.003) & 0.9873            \\
WDJ165145.55+354351.23 & DA      & 1327064664474995840 & 19.810 (0.004) & 0.9943            \\
WDJ165203.68+352815.81 & DAH     & 1315047071103575808 & 19.285 (0.004) & 0.9960            \\
WDJ165236.79+353437.58 & DAZ     & 1315049716803317760 & 19.014 (0.004) & 0.9878            \\
WDJ165241.73+753728.29 & DA      & 1704622182766163712 & 19.286 (0.004) & 0.9908            \\
WDJ165249.09+333444.98 & DAH     & 1314547446147752064 & 18.573 (0.003) & 0.9921            \\
WDJ165257.89+752305.52 & DAZ;    & 1656577205419191808 & 19.121 (0.004) & 0.9929            \\
WDJ165309.14+343802.55 & DB      & 1314926056104336640 & 19.908 (0.005) & 0.9628            \\
WDJ165314.92+763038.43 & DQ      & 1704929702424206336 & 19.577 (0.004) & 0.9927            \\
WDJ165316.10+750234.52 & DA      & 1656505011314875136 & 19.252 (0.004) & 0.9824            \\
WDJ165321.39+331353.13 & DB      & 1314504191533875456 & 19.320 (0.004) & 0.9986            \\
WDJ165403.00+340420.60 & DA      & 1314703027043366016 & 18.765 (0.003) & 0.9958            \\
WDJ165445.21+342112.75 & DA      & 1314715705786965248 & 19.877 (0.005) & 0.9912            \\
WDJ165457.91+753301.09 & DA      & 1656581122431132160 & 18.352 (0.003) & 0.9031            \\
WDJ165510.52+340855.56 & DA      & 1314663375904701568 & 19.462 (0.004) & 0.9983            \\
WDJ165513.16+333313.67 & DB      & 1314629222325092224 & 19.223 (0.004) & 0.9994            \\
WDJ165525.30+744454.02 & DA      & 1656300295993296768 & 19.616 (0.005) & 0.9585            \\
WDJ165559.11+341707.29 & DA      & 1314688664672259968 & 19.459 (0.004) & 0.9938            \\
WDJ165610.39+340940.91 & DA      & 1314682690374197760 & 19.501 (0.004) & 0.9915            \\
WDJ165618.29+335513.15 & DC      & 1314641901067994752 & 19.299 (0.004) & 0.9955            \\
WDJ165631.22+760850.65 & DH      & 1704672313624011264 & 18.033 (0.003) & 0.9941            \\
WDJ165707.15+343659.85 & DA      & 1338718663095815296 & 19.844 (0.005) & 0.6301            \\
WDJ165709.87+743152.53 & DA      & 1656279645790401280 & 18.025 (0.003) & 0.9994            \\
WDJ165754.46+343950.71 & DA      & 1338722545746290176 & 19.940 (0.005) & 0.9494            \\
WDJ165837.44+753539.19 & DA      & 1656593526297233152 & 19.693 (0.007) & 0.9983            \\
WDJ170114.72+760207.16 & DA      & 1704658982045505152 & 19.191 (0.004) & 0.9987            \\
WDJ170211.11+734237.17 & DA      & 1655384471526238720 & 19.188 (0.004) & 0.9953            \\
WDJ170641.35+752319.47 & DA      & 1656621215949879936 & 18.994 (0.004) & 0.9996            \\
WDJ170727.92+744420.85 & DA      & 1656251303301795200 & 17.454 (0.003) & 0.9960            \\
WDJ170838.65+745201.02 & DA      & 1656357608036674560 & 19.605 (0.005) & 0.9981            \\
WDJ170856.04+743923.19 & DA      & 1656339912771383040 & 19.891 (0.005) & 0.9961            \\
WDJ171126.10+755828.24 & DA      & 1656655197730109696 & 19.361 (0.004) & 0.8101            \\
WDJ171210.44+562924.89 & DAZ;    & 1432420624562923520 & 17.683 (0.003) & 0.9897            \\
WDJ171306.73+565525.57 & DA      & 1432997352772039168 & 18.146 (0.003) & 0.9998            \\
WDJ171308.41+431342.47 & DA      & 1354455423269730688 & 19.293 (0.004) & 0.9833            \\
WDJ171326.50+444843.49 & DA      & 1361567957830658432 & 19.500 (0.004) & 0.9162            \\
WDJ171349.93+563534.23 & DA      & 1432786658856490880 & 19.623 (0.005) & 0.9984            \\
WDJ171434.38+571330.51 & DBA     & 1433019209861036032 & 19.599 (0.004) & 0.9936            \\
WDJ171441.60+593723.28 & DA;     & 1437257170054963968 & 18.791 (0.004) & 0.9632            \\
WDJ171447.81+561857.31 & DB      & 1432734432054023296 & 18.408 (0.004) & 0.9992            \\
WDJ171456.67+440402.30 & DA      & 1361245904003054208 & 19.351 (0.004) & 0.9975            \\
WDJ171514.12+742311.22 & DA      & 1655523529683806592 & 19.686 (0.005) & 0.9743            \\
WDJ171553.44+755247.02 & DA      & 1656659527059223680 & 19.369 (0.004) & 0.9954            \\
WDJ171600.53+422131.17 & DAO;    & 1360118217389198592 & 18.467 (0.003) & 0.9834            \\
WDJ171604.64+555548.08 & DQ      & 1420690347323945728 & 19.429 (0.004) & 0.9939            \\
WDJ171706.87+571425.18 & DA      & 1433027520621937152 & 19.660 (0.005) & 0.9982            \\
WDJ171707.27+420759.14 & DAZ;    & 1348088568045466496 & 19.931 (0.005) & 0.9922            \\
WDJ171723.85+574608.00 & DAZ;    & 1433108540884672256 & 18.192 (0.003) & 0.9906            \\
WDJ171804.88+420654.29 & DA      & 1348107667763797888 & 18.403 (0.003) & 0.9995            \\
WDJ171814.00+555339.55 & DA      & 1420660763588613888 & 19.604 (0.004) & 0.9866            \\
WDJ171830.51+562849.83 & DA      & 1432751753657345792 & 19.825 (0.005) & 0.9992            \\
WDJ171853.26+590927.48 & DAZ;    & 1434259763919155456 & 18.714 (0.004) & 0.9973            \\
WDJ171933.34+563628.20 & DA      & 1432754429421068160 & 19.882 (0.005) & 0.9866            \\
WDJ172034.08+443550.58 & DA      & 1361367640555940224 & 18.371 (0.003) & 0.9998            \\
WDJ172109.99+583223.30 & DA      & 1433986573934830208 & 19.249 (0.004) & 0.9603            \\
WDJ172117.88+432333.69 & DB      & 1360312040673225344 & 19.849 (0.005) & 0.9973            \\
WDJ172134.37+741923.10 & DAZ;    & 1655343995754194176 & 19.031 (0.004) & 0.9955            \\
WDJ172158.18+562340.32 & DA      & 1420771092708001152 & 19.904 (0.005) & 0.9921            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ172241.63+443151.82 & DA      & 1360623236824572672 & 19.786 (0.005) & 0.9990            \\
WDJ172310.07+572346.03 & DA      & 1432883518958538112 & 17.780 (0.003) & 0.9988            \\
WDJ172335.03+582413.71 & DA      & 1433242165908104192 & 19.251 (0.004) & 0.9988            \\
WDJ172406.13+562003.08 & CV      & 1420761029600606592 & 16.258 (0.004) & 0.9080            \\
WDJ172428.42+583538.97 & DA      & 1433262339369791872 & 17.592 (0.003) & 0.9960            \\
WDJ172441.02+570235.77 & DA      & 1420874756039550720 & 19.209 (0.004) & 0.9988            \\
WDJ172548.71+571624.11 & DA      & 1432892594224893440 & 19.425 (0.005) & 0.9814            \\
WDJ172623.05+793759.60 & DZ      & 1706625016212384128 & 16.882 (0.003) & 0.9927            \\
WDJ172638.51+581736.92 & DA      & 1434682564795200896 & 19.780 (0.005) & 0.9980            \\
WDJ172643.38+583732.15 & DA      & 1434748982169485568 & 15.584 (0.003) & 0.9988            \\
WDJ172656.73+582446.13 & DA      & 1434684381565806720 & 18.234 (0.003) & 0.9494            \\
WDJ172704.08+560925.61 & DB      & 1420578643814449792 & 19.024 (0.004) & 0.9970            \\
WDJ172714.72+570910.05 & DA      & 1420867643574005120 & 19.459 (0.004) & 0.9987            \\
WDJ172917.23+565149.78 & DB      & 1422296871251001856 & 19.824 (0.006) & 0.9038            \\
WDJ173003.89+572939.88 & DA      & 1422390570257241856 & 19.692 (0.005) & 0.9963            \\
WDJ173012.78+570253.00 & DC      & 1422307973741487360 & 19.421 (0.004) & 0.9570            \\
WDJ173153.47+794713.61 & DA      & 1706633503067790208 & 19.296 (0.004) & 0.9708            \\
WDJ173334.29+794916.65 & DC      & 1706631093589103872 & 16.915 (0.003) & 1.0000            \\
WDJ173553.16+802120.93 & DA      & 1706800182157806336 & 15.613 (0.003) & 0.9976            \\
WDJ173707.47+791235.30 & DA      & 1706448093623423616 & 18.282 (0.003) & 0.9996            \\
WDJ173936.59+784445.76 & DA      & 1705623253743653888 & 19.210 (0.004) & 0.9802            \\
WDJ174009.09+805437.16 & DC      & 1709846684063809152 & 19.770 (0.005) & 0.9918            \\
WDJ174231.87+700223.90 & DA      & 1638789336369606784 & 19.743 (0.006) & 0.9475            \\
WDJ174253.24+802919.95 & DA      & 1706806328255317120 & 19.104 (0.004) & 0.9947            \\
WDJ174340.46+654653.48 & DA      & 1633224746678297728 & 19.453 (0.004) & 0.9957            \\
WDJ174414.11+701054.67 & DA      & 1638797410907990656 & 17.533 (0.003) & 0.9993            \\
WDJ174428.32+624022.27 & DA      & 1439545532926227328 & 19.945 (0.006) & 0.9909            \\
WDJ174434.65+653954.05 & DB      & 1633172622955316992 & 19.198 (0.004) & 0.9972            \\
WDJ174503.48+802731.10 & DB      & 1706805469261837568 & 18.983 (0.004) & 0.9991            \\
WDJ174513.25+784155.39 & DA      & 1705612640880106368 & 19.438 (0.004) & 0.9743            \\
WDJ174526.21+615519.44 & DA      & 1436448754131251968 & 19.041 (0.004) & 0.9981            \\
WDJ174526.22+690247.84 & DA      & 1637740917672844416 & 19.412 (0.004) & 0.9991            \\
WDJ174535.18+650807.67 & DA      & 1440979566671592960 & 19.408 (0.005) & 0.9867            \\
WDJ174544.75+653056.46 & DA      & 1633156469581263616 & 19.805 (0.005) & 0.9717            \\
WDJ174609.18+615905.17 & DAZ;    & 1436472496710505472 & 19.041 (0.004) & 0.9425            \\
WDJ174615.47+663205.72 & DA      & 1633462172472479616 & 19.839 (0.003) & 0.9964            \\
WDJ174616.37+670808.64 & DA      & 1634289688115193856 & 19.487 (0.004) & 0.9919            \\
WDJ174646.77+652819.96 & DB      & 1441007123181365120 & 19.335 (0.004) & 0.9991            \\
WDJ174723.14+623407.22 & DA      & 1439505362096426880 & 19.192 (0.004) & 0.9995            \\
WDJ174728.30+621326.91 & DA      & 1436479849693937920 & 19.529 (0.004) & 0.9995            \\
WDJ174733.14+670903.22 & DA      & 1634290134788624000 & 19.672 (0.004) & 0.9981            \\
WDJ174740.85+692933.49 & DA      & 1638044108004683776 & 19.722 (0.005) & 0.9964            \\
WDJ174741.79+624445.82 & DA      & 1439519827546210304 & 19.534 (0.004) & 0.9968            \\
WDJ174743.26+621303.13 & DA      & 1436479613471560704 & 18.719 (0.003) & 0.9995            \\
WDJ174803.07+653830.39 & DA      & 1633164097442871808 & 19.219 (0.004) & 0.9994            \\
WDJ174807.99+705235.92 & DH      & 1638979384378696704 & 13.778 (0.003) & 0.9995            \\
WDJ174820.80+795814.68 & DB      & 1706553612379306112 & 19.428 (0.004) & 0.9991            \\
WDJ174832.48+614902.38 & DB      & 1436411267656322304 & 17.957 (0.003) & 0.9996            \\
WDJ174838.40+631643.95 & DA      & 1439600332413074688 & 19.287 (0.004) & 0.9617            \\
WDJ174843.30+614736.06 & DA      & 1436223285528202752 & 19.030 (0.004) & 0.9981            \\
WDJ174846.50+794716.83 & DA      & 1706501145058627712 & 19.293 (0.004) & 0.9990            \\
WDJ174847.80+612934.93 & DA      & 1436201226575310720 & 18.163 (0.003) & 0.9990            \\
WDJ174936.39+662048.69 & DA      & 1633347410947211776 & 19.343 (0.003) & 0.9962            \\
WDJ174936.54+662046.25 & DA      & 1633347410946490368 & 19.445 (0.003) & 0.9949            \\
WDJ174948.60+801649.15 & DA      & 1706760801601815296 & 19.777 (0.005) & 0.9952            \\
WDJ175003.67+684913.68 & DC      & 1634762516767245696 & 19.422 (0.004) & 0.9854            \\
WDJ175023.78+790930.09 & DA      & 1705705029921283584 & 19.197 (0.005) & 0.9932            \\
WDJ175121.52+802758.90 & DZ      & 1706778943543816192 & 18.804 (0.004) & 0.9957            \\
WDJ175127.07+612829.85 & DA      & 1436244519846161152 & 17.816 (0.003) & 0.9986            \\
WDJ175229.36+620610.13 & DA      & 1436322653891704192 & 19.456 (0.004) & 0.9821            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ175229.99+623008.45 & DA      & 1436580867325834752 & 18.075 (0.003) & 0.9986            \\
WDJ175306.85+623846.30 & DA      & 1436591312685072000 & 19.766 (0.005) & 0.9873            \\
WDJ175307.41+613402.22 & DA      & 1436240705915252224 & 19.772 (0.005) & 0.9788            \\
WDJ175314.93+653107.61 & DZ      & 1441044132915458176 & 18.669 (0.003) & 0.9977            \\
WDJ175318.65+644502.15 & DA      & 1440758225532172032 & 17.336 (0.003) & 0.9890            \\
WDJ175322.71+653612.61 & DA      & 1441045606087987712 & 19.571 (0.005) & 0.9989            \\
WDJ175326.11+651516.28 & DA      & 1441022207106047616 & 19.385 (0.004) & 0.9678            \\
WDJ175334.13+670519.82 & DA      & 1633573837323060608 & 19.620 (0.005) & 0.9963            \\
WDJ175336.29+622750.30 & DA      & 1436535890427337728 & 19.842 (0.006) & 0.9957            \\
WDJ175358.38+605738.86 & DAZ     & 1435409990521225600 & 18.017 (0.003) & 0.9994            \\
WDJ175408.68+624018.42 & DA      & 1436590041374760448 & 19.868 (0.005) & 0.9970            \\
WDJ175419.17+660224.85 & DH      & 1441116597603509248 & 19.243 (0.004) & 0.9977            \\
WDJ175422.81+612413.53 & DA      & 1435485032189205632 & 19.659 (0.005) & 0.9918            \\
WDJ175432.38+790242.77 & DA      & 1705659232685291904 & 18.902 (0.004) & 0.9986            \\
WDJ175435.81+624557.87 & DC      & 1436593924025242240 & 19.604 (0.005) & 0.9954            \\
WDJ175445.49+610836.20 & DBAZ    & 1435463179395323520 & 18.511 (0.003) & 0.9970            \\
WDJ175455.81+653437.20 & DA      & 1441064405160969856 & 19.917 (0.005) & 0.9834            \\
WDJ175504.70+615302.12 & DC      & 1436260840722171264 & 19.660 (0.005) & 0.9938            \\
WDJ175511.69+685708.53 & DA      & 1634778043074277760 & 19.465 (0.004) & 0.9858            \\
WDJ175512.59+664725.24 & DA      & 1633386679828198272 & 19.667 (0.003) & 0.9990            \\
WDJ175520.26+704950.72 & DA      & 1638931418183899776 & 18.157 (0.003) & 0.9925            \\
WDJ175525.17+623239.99 & DA      & 1436560423280589440 & 18.588 (0.003) & 0.9981            \\
WDJ175541.55+620037.28 & WD+MS   & 1436332038395459456 & 17.734 (0.003) & 0.9919            \\
WDJ175542.64+611714.92 & DA      & 1435488502522657280 & 19.690 (0.005) & 0.9708            \\
WDJ175546.66+644505.68 & WD+MS   & 1440769937907573376 & 19.156 (0.004) & 0.9898            \\
WDJ175600.07+614638.91 & DA      & 1436267369072347136 & 18.229 (0.003) & 0.9955            \\
WDJ175609.32+642346.13 & DA      & 1439997393549713664 & 18.082 (0.003) & 0.9924            \\
WDJ175616.54+801248.42 & DA      & 1706574782273202048 & 18.925 (0.004) & 0.9978            \\
WDJ175619.55+632910.99 & DA      & 1439663416893363968 & 18.462 (0.003) & 0.9997            \\
WDJ175622.47+713010.78 & DA;     & 1639207979717034368 & 19.524 (0.005) & 0.5406            \\
WDJ175625.12+694459.72 & DA      & 1637876157603125888 & 19.507 (0.005) & 0.9974            \\
WDJ175625.50+640329.12 & DA      & 1439927338338969728 & 18.219 (0.004) & 0.9746            \\
WDJ175656.16+650623.34 & WD+MS   & 1440791069146031104 & 19.881 (0.006) & 0.9124            \\
WDJ175702.42+622614.21 & DA      & 1436357533321406080 & 19.694 (0.005) & 0.9938            \\
WDJ175713.31+792659.06 & DA;     & 1705719667169145472 & 19.422 (0.004) & 0.9958            \\
WDJ175717.74+700353.41 & DA      & 1638088844383501568 & 19.796 (0.005) & 0.9919            \\
WDJ175718.47+792111.89 & DA      & 1705715303482320896 & 18.407 (0.003) & 0.9894            \\
WDJ175733.78+614715.57 & DA      & 1436264521508497792 & 18.997 (0.004) & 0.9995            \\
WDJ175746.35+653854.42 & DC      & 1441059659220979712 & 19.798 (0.005) & 0.9737            \\
WDJ175756.35+615035.59 & DC      & 1436271354802097792 & 19.511 (0.005) & 0.9937            \\
WDJ175758.02+634818.25 & DA      & 1439723035334824832 & 19.352 (0.004) & 0.9991            \\
WDJ175805.73+645520.41 & DAZ     & 1440778665280434944 & 19.792 (0.005) & 0.9901            \\
WDJ175808.69+700936.98 & DA      & 1638092727033995392 & 19.709 (0.005) & 0.9985            \\
WDJ175900.51+672838.42 & DAZ;    & 1633609708890097152 & 18.863 (0.004) & 0.9993            \\
WDJ175906.58+693352.81 & DB      & 1637826095464211328 & 18.310 (0.003) & 0.9980            \\
WDJ175908.61+623014.41 & DA      & 1436361514755069056 & 18.788 (0.003) & 0.9977            \\
WDJ175911.17+622551.85 & DA      & 1436348526773936896 & 18.613 (0.003) & 0.9993            \\
WDJ175912.93+611257.59 & WD+MS   & 1435429403772609920 & 18.199 (0.003) & 0.9964            \\
WDJ175917.89+662145.38 & DA      & 1441151026061307904 & 18.430 (0.003) & 0.9891            \\
WDJ175921.96+650638.51 & DB      & 1440794058443263232 & 18.253 (0.003) & 0.9972            \\
WDJ175922.08+791936.98 & DA      & 1705667582101846400 & 19.797 (0.005) & 0.9929            \\
WDJ175933.16+710824.10 & DA      & 1638953782077781248 & 19.835 (0.005) & 0.9991            \\
WDJ180009.62+683552.23 & DA      & 2258413758380511488 & 14.798 (0.003) & 0.9973            \\
WDJ180047.27+663927.87 & DP      & 2257812974058257408 & 20.161 (0.004) & 0.9007            \\
WDJ180147.11+652136.43 & DAH     & 2161573442833511040 & 18.437 (0.003) & 0.9968            \\
WDJ180151.04+673705.05 & DA      & 2257978725437159680 & 19.481 (0.005) & 0.9984            \\
WDJ180210.60+624133.22 & DA      & 2159426096624492288 & 20.308 (0.006) & 0.9776            \\
WDJ180221.16+662958.71 & DB      & 2257807961835533696 & 19.554 (0.003) & 0.9991            \\
WDJ180230.44+803951.14 & DA      & 2294545291016560256 & 15.106 (0.003) & 0.9994            \\
WDJ180232.48+695400.83 & DAP     & 2260095457118429440 & 17.732 (0.003) & 0.9822            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ180258.47+643405.14 & DA      & 2161144083544614016 & 19.834 (0.005) & 0.9588            \\
WDJ180302.68+655808.63 & DA      & 2161700642585091584 & 19.728 (0.005) & 0.8043            \\
WDJ180322.69+664744.38 & DAZ     & 2257830738043045760 & 19.772 (0.003) & 0.9926            \\
WDJ180336.41+631138.48 & DA      & 2160958197361897984 & 19.892 (0.005) & 0.9594            \\
WDJ180347.21+664303.56 & DA      & 2257823763016122496 & 18.949 (0.003) & 0.9994            \\
WDJ180412.19+614646.05 & DZ;     & 2159268144907700224 & 20.342 (0.007) & 0.9814            \\
WDJ180424.67+662927.43 & DAO     & 2257794114860566016 & 19.548 (0.004) & 0.9256            \\
WDJ180432.04+631742.24 & DA      & 2160962835923830272 & 19.389 (0.004) & 0.9958            \\
WDJ180434.49+795736.59 & DA      & 2294403174842658688 & 18.257 (0.003) & 0.9896            \\
WDJ180441.77+614828.75 & WD+MS   & 2159274260941638400 & 20.117 (0.005) & 0.9063            \\
WDJ180504.82+783601.35 & DC      & 2293865032620417152 & 19.674 (0.004) & 0.9958            \\
WDJ180506.35+631434.56 & DA      & 2160909750128024064 & 19.593 (0.005) & 0.9944            \\
WDJ180509.26+643606.51 & DA      & 2161516749265680640 & 19.504 (0.004) & 0.9880            \\
WDJ180518.06+622810.58 & DA      & 2159361294157814016 & 19.563 (0.004) & 0.9906            \\
WDJ180524.67+702417.09 & DA      & 2260213139222926848 & 18.884 (0.004) & 0.9834            \\
WDJ180528.08+805232.28 & DA      & 2294569647775007104 & 19.372 (0.004) & 0.9926            \\
WDJ180555.51+621534.72 & DBZA    & 2159357411508463488 & 18.782 (0.004) & 0.9989            \\
WDJ180559.79+625427.44 & DA      & 2159403487916761472 & 17.452 (0.003) & 0.9996            \\
WDJ180613.96+663302.76 & DAZ;    & 2257771811092226176 & 19.798 (0.003) & 0.9955            \\
WDJ180616.22+624114.16 & DA      & 2159391638103807616 & 19.489 (0.004) & 0.9992            \\
WDJ180623.41+620235.96 & DA      & 2159257390309866880 & 19.625 (0.005) & 0.9069            \\
WDJ180628.49+694231.21 & DA      & 2260079136242631168 & 18.949 (0.005) & 0.9840            \\
WDJ180655.33+621632.92 & DA      & 2159355285499955584 & 19.391 (0.004) & 0.9921            \\
WDJ180705.70+794044.15 & DB      & 2294381047171964672 & 19.268 (0.004) & 0.9906            \\
WDJ180723.72+670516.15 & DA      & 2257905745351908992 & 19.970 (0.005) & 0.9971            \\
WDJ180731.59+652406.31 & DA      & 2161613987325230208 & 19.506 (0.005) & 0.9845            \\
WDJ180750.89+704017.10 & DA      & 2260556667886953344 & 17.878 (0.003) & 0.9998            \\
WDJ180804.35+645950.43 & DAZ     & 2161496717538519296 & 19.575 (0.004) & 0.9894            \\
WDJ180804.68+625254.08 & DA;     & 2160888691903666816 & 17.440 (0.003) & 0.9957            \\
WDJ180813.60+652321.24 & DAH     & 2161602408093396608 & 18.298 (0.003) & 0.9990            \\
WDJ180814.55+611633.93 & DA      & 2159195993751422720 & 19.407 (0.004) & 0.9905            \\
WDJ180819.73+672350.47 & DA      & 2257916298087605120 & 19.708 (0.005) & 0.8910            \\
WDJ180833.45+811847.07 & DC      & 2296078452606205440 & 18.081 (0.003) & 0.9911            \\
WDJ180900.75+631448.58 & DA      & 2160921947835135616 & 18.542 (0.003) & 0.9990            \\
WDJ180930.55+633808.79 & sdX     & 2161027226073503232 & 18.665 (0.003) & 0.1547            \\
WDJ180935.08+785544.15 & DC      & 2293960896290659840 & 19.815 (0.005) & 0.9768            \\
WDJ180941.00+670122.75 & DA;     & 2257892104535737600 & 19.699 (0.004) & 0.9973            \\
WDJ181021.17+651200.73 & DA      & 2161596326420275328 & 18.789 (0.003) & 0.9990            \\
WDJ181035.94+801146.78 & DA      & 2294421179345937664 & 18.877 (0.004) & 0.9992            \\
WDJ181043.37+665550.86 & DAZ;    & 2257888393683939712 & 19.156 (0.003) & 0.9977            \\
WDJ181111.59+704349.57 & DA      & 2260566052391590400 & 17.594 (0.003) & 0.9996            \\
WDJ181130.89+795608.36 & CV      & 2294411180661691520 & 19.782 (0.006) & 0.8332            \\
WDJ181144.96+654916.42 & DA      & 2257524940668800128 & 17.645 (0.003) & 0.9979            \\
WDJ181205.91+692747.47 & DB      & 2260009836947376640 & 19.659 (0.005) & 0.9992            \\
WDJ181222.70+624810.54 & DAH     & 2160689194966871680 & 19.321 (0.004) & 0.9978            \\
WDJ181236.47+802423.37 & DAZ     & 2294523399567577984 & 19.265 (0.004) & 0.9928            \\
WDJ181336.30+665309.05 & DA      & 2257703125975309824 & 19.928 (0.004) & 0.9979            \\
WDJ181405.53+785649.78 & DA      & 2293914304485458304 & 19.443 (0.004) & 0.9898            \\
WDJ181419.00+661203.70 & DA      & 2257552016142327936 & 18.683 (0.003) & 0.9938            \\
WDJ181424.14+785402.90 & DA      & 2293913930823813888 & 16.745 (0.003) & 0.9987            \\
WDJ181502.25+654942.71 & DA      & 2257539436181434368 & 18.529 (0.003) & 0.9967            \\
WDJ181503.78+662947.47 & DA      & 2257656229231293056 & 17.418 (0.003) & 0.9990            \\
WDJ181536.04+783919.81 & DA      & 2293901453943031296 & 19.719 (0.005) & 0.9955            \\
WDJ181606.59+693059.00 & DA      & 2259919329099814656 & 19.830 (0.005) & 0.9993            \\
WDJ181615.02+795047.37 & DA      & 2294365555225359872 & 19.928 (0.005) & 0.9833            \\
WDJ182426.97+785617.89 & DA      & 2293738898021585536 & 18.517 (0.003) & 0.9988            \\
WDJ182522.26+805531.20 & DA      & 2296007465387337856 & 19.736 (0.004) & 0.9914            \\
WDJ182816.88+795704.36 & DA      & 2294263914822645760 & 18.469 (0.003) & 0.9924            \\
WDJ182905.77+803220.81 & DA      & 2295804158814973568 & 18.697 (0.003) & 0.9924            \\
WDJ183820.58+341424.95 & DA      & 2094364591997372800 & 20.440 (0.007) & 0.9577            \\
%
\hline
\end{tabular}
\end{table*}

\clearpage

%\renewcommand{\thetable}{A\arabic{table}}
\setcounter{table}{0}

\begin{table*}
\centering
\caption{\textit{Continued.}}
\begin{tabular}{lllll}
\hline
WDJ name & WD type & Gaia DR3 source ID  & $G$ mag & $P_{\textrm{WD}}$ \\
\hline
WDJ185909.46+645346.99 & DA;     & 2253686683015627776 & 18.654 (0.003) & 0.9287            \\
WDJ190226.85+642431.33 & DA      & 2252887681659834112 & 19.322 (0.004) & 0.9969            \\
WDJ190646.31+641116.39 & DA      & 2252867027159540480 & 18.049 (0.003) & 0.9996            \\
WDJ191142.95+660009.80 & DA      & 2254590412856656000 & 18.532 (0.003) & 0.9993            \\
WDJ192603.10+645244.53 & DA      & 2242600646572752256 & 19.214 (0.004) & 0.9935            \\
WDJ234113.09+292737.62 & DA      & 2867769355965726720 & 19.635 (0.004) & 0.9939            \\
WDJ234118.51+301434.27 & DB      & 2868016638706497024 & 18.903 (0.003) & 0.9988            \\
WDJ234220.04+280940.73 & DA      & 2865397949903322240 & 19.797 (0.005) & 0.9962            \\
WDJ234351.74+293622.77 & DA      & 2867783267363752192 & 19.864 (0.004) & 0.9928            \\
WDJ234427.05+283856.19 & DA      & 2866913588025508736 & 19.581 (0.004) & 0.9955            \\
WDJ234427.63+300249.52 & DA      & 2867904866477597952 & 19.331 (0.004) & 0.9913            \\
WDJ234442.45+293902.40 & DA;     & 2867830997336128256 & 18.620 (0.003) & 0.9807            \\
WDJ234709.83+301353.01 & DA      & 2867877073746388736 & 18.476 (0.003) & 0.9979            \\
WDJ234840.86+300419.17 & DA      & 2868231249633030144 & 18.338 (0.003) & 0.9935            \\
WDJ234843.21+292329.79 & DC      & 2867069448096269184 & 19.802 (0.004) & 0.9979            \\
WDJ234954.71+290535.95 & DA      & 2867003099440381056 & 19.393 (0.004) & 0.9931            \\
%
\hline
\end{tabular}
\end{table*}
